On the Evolution of the Capacity-Achieving Input Support for the Amplitude-Constrained AWGN Channel

We consider an additive white Gaussian noise channel subject to a peak-amplitude constraint and study how the support of the capacity-achieving input distribution (CAID) evolves as the amplitude constraint $A$ varies. Although the CAID is known to be unique, symmetric, discrete, and finitely supported, the structure of its support transitions has remained largely unresolved. We show that the origin is the only possible degenerate support point and the only possible inactive contact point of the KKT function. We then establish continuity properties of the optimal distribution and the KKT function and prove that every nonzero support point is locally stable: under small changes in $A$, it persists as a unique nearby atom whose location and probability mass vary continuously. Combining these results, we prove that, locally, the support cardinality at a nearby amplitude is either unchanged or larger by one and that any such increase can occur only at the origin. Consequently, all local changes in support cardinality are confined to the origin: locally, the only possible transition mechanisms are the appearance or disappearance of the point at the origin and the splitting or merging of the origin into a symmetric pair.

==> G_3d8.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.78\linewidth,
    height=0.78\linewidth,
    scale only axis,
  xmin=-4.18, xmax=4.18,
  ymin=-0.0930502456045, ymax=0.1,
  xlabel={$x$},
  ylabel={$G_{3.8}(x)$ [nats]},
 % title={AWGN KKT function for $A=3.8$},
  grid=major,
  grid style={gray!25},
  axis line style={black!70},
  tick align=outside,
  legend style={draw=none,at={(0.5,0.97)},anchor=north},
]
% \path[fill=gray!8] (axis cs:-3.8,-0.0930502456045) rectangle
%                          (axis cs:3.8,0.156525156433);
% \draw[gray!55,densely dotted] (axis cs:-3.8,-0.0930502456045) --
%                                 (axis cs:-3.8,0.156525156433);
% \draw[gray!55,densely dotted] (axis cs:3.8,-0.0930502456045) --
%                                 (axis cs:3.8,0.156525156433);
\addplot[blue!70!black,thick] coordinates {
    (-4.18,0.155966854959)
    (-4.16955,0.150349075404)
    (-4.1591,0.144811361086)
    (-4.14865,0.139353310574)
    (-4.1382,0.133974518964)
    (-4.12775,0.128674577888)
    (-4.1173,0.123453075522)
    (-4.10685,0.118309596604)
    (-4.0964,0.113243722443)
    (-4.08595,0.108255030936)
    (-4.0755,0.103343096578)
    (-4.06505,0.0985074904834)
    (-4.0546,0.0937477804007)
    (-4.04415,0.0890635307292)
    (-4.0337,0.0844543025391)
    (-4.02325,0.079919653591)
    (-4.0128,0.0754591383562)
    (-4.00235,0.0710723080392)
    (-3.9919,0.0667587105995)
    (-3.98145,0.0625178907761)
    (-3.971,0.0583493901115)
    (-3.96055,0.0542527469779)
    (-3.9501,0.0502274966036)
    (-3.93965,0.0462731711011)
    (-3.9292,0.0423892994951)
    (-3.91875,0.038575407753)
    (-3.9083,0.0348310188154)
    (-3.89785,0.0311556526274)
    (-3.8874,0.0275488261723)
    (-3.87695,0.0240100535045)
    (-3.8665,0.020538845785)
    (-3.85605,0.017134711317)
    (-3.8456,0.0137971555828)
    (-3.83515,0.0105256812814)
    (-3.8247,0.00731978836824)
    (-3.81425,0.00417897409419)
    (-3.8038,0.00110273304714)
    (-3.79335,-0.00190944280627)
    (-3.7829,-0.00485806407762)
    (-3.77245,-0.00774364391274)
    (-3.762,-0.0105666979467)
    (-3.75155,-0.0133277442578)
    (-3.7411,-0.0160273033205)
    (-3.73065,-0.0186658979579)
    (-3.7202,-0.021244053292)
    (-3.70975,-0.0237622966944)
    (-3.6993,-0.0262211577353)
    (-3.68885,-0.0286211681312)
    (-3.6784,-0.0309628616927)
    (-3.66795,-0.0332467742703)
    (-3.6575,-0.0354734436998)
    (-3.64705,-0.0376434097469)
    (-3.6366,-0.0397572140502)
    (-3.62615,-0.0418154000642)
    (-3.6157,-0.0438185130005)
    (-3.60525,-0.045767099769)
    (-3.5948,-0.0476617089176)
    (-3.58435,-0.0495028905711)
    (-3.5739,-0.0512911963695)
    (-3.56345,-0.0530271794055)
    (-3.553,-0.0547113941607)
    (-3.54255,-0.0563443964416)
    (-3.5321,-0.0579267433143)
    (-3.52165,-0.0594589930389)
    (-3.5112,-0.0609417050025)
    (-3.50075,-0.0623754396524)
    (-3.4903,-0.0637607584275)
    (-3.47985,-0.0650982236897)
    (-3.4694,-0.0663883986546)
    (-3.45895,-0.067631847321)
    (-3.4485,-0.0688291344004)
    (-3.43805,-0.0699808252451)
    (-3.4276,-0.0710874857767)
    (-3.41715,-0.072149682413)
    (-3.4067,-0.0731679819951)
    (-3.39625,-0.0741429517132)
    (-3.3858,-0.0750751590326)
    (-3.37535,-0.0759651716186)
    (-3.3649,-0.0768135572613)
    (-3.35445,-0.0776208838001)
    (-3.344,-0.0783877190466)
    (-3.33355,-0.079114630709)
    (-3.3231,-0.0798021863141)
    (-3.31265,-0.0804509531306)
    (-3.3022,-0.0810614980906)
    (-3.29175,-0.0816343877121)
    (-3.2813,-0.0821701880204)
    (-3.27085,-0.0826694644691)
    (-3.2604,-0.0831327818617)
    (-3.24995,-0.083560704272)
    (-3.2395,-0.0839537949649)
    (-3.22905,-0.084312616317)
    (-3.2186,-0.0846377297368)
    (-3.20815,-0.0849296955849)
    (-3.1977,-0.0851890730942)
    (-3.18725,-0.08541642029)
    (-3.1768,-0.08561229391)
    (-3.16635,-0.0857772493243)
    (-3.1559,-0.0859118404556)
    (-3.14545,-0.086016619699)
    (-3.135,-0.0860921378427)
    (-3.12455,-0.0861389439879)
    (-3.1141,-0.0861575854693)
    (-3.10365,-0.0861486077759)
    (-3.0932,-0.0861125544716)
    (-3.08275,-0.0860499671165)
    (-3.0723,-0.0859613851878)
    (-3.06185,-0.0858473460019)
    (-3.0514,-0.0857083846356)
    (-3.04095,-0.0855450338492)
    (-3.0305,-0.0853578240085)
    (-3.02005,-0.0851472830077)
    (-3.0096,-0.0849139361935)
    (-2.99915,-0.0846583062886)
    (-2.9887,-0.0843809133159)
    (-2.97825,-0.0840822745239)
    (-2.9678,-0.0837629043118)
    (-2.95735,-0.0834233141559)
    (-2.9469,-0.0830640125358)
    (-2.93645,-0.0826855048622)
    (-2.926,-0.0822882934043)
    (-2.91555,-0.0818728772192)
    (-2.9051,-0.0814397520805)
    (-2.89465,-0.0809894104089)
    (-2.8842,-0.0805223412031)
    (-2.87375,-0.0800390299712)
    (-2.8633,-0.0795399586636)
    (-2.85285,-0.0790256056063)
    (-2.8424,-0.078496445435)
    (-2.83195,-0.0779529490304)
    (-2.8215,-0.0773955834547)
    (-2.81105,-0.0768248118882)
    (-2.8006,-0.0762410935676)
    (-2.79015,-0.0756448837253)
    (-2.7797,-0.0750366335292)
    (-2.76925,-0.0744167900244)
    (-2.7588,-0.073785796075)
    (-2.74835,-0.0731440903081)
    (-2.7379,-0.0724921070578)
    (-2.72745,-0.0718302763114)
    (-2.717,-0.0711590236561)
    (-2.70655,-0.0704787702271)
    (-2.6961,-0.069789932657)
    (-2.68565,-0.0690929230265)
    (-2.6752,-0.0683881488161)
    (-2.66475,-0.0676760128594)
    (-2.6543,-0.0669569132973)
    (-2.64385,-0.0662312435341)
    (-2.6334,-0.0654993921944)
    (-2.62295,-0.0647617430816)
    (-2.6125,-0.064018675138)
    (-2.60205,-0.0632705624057)
    (-2.5916,-0.0625177739894)
    (-2.58115,-0.0617606740206)
    (-2.5707,-0.0609996216228)
    (-2.56025,-0.0602349708789)
    (-2.5498,-0.0594670707993)
    (-2.53935,-0.058696265292)
    (-2.5289,-0.0579228931336)
    (-2.51845,-0.057147287943)
    (-2.508,-0.0563697781548)
    (-2.49755,-0.055590686996)
    (-2.4871,-0.0548103324632)
    (-2.47665,-0.0540290273014)
    (-2.4662,-0.0532470789847)
    (-2.45575,-0.0524647896984)
    (-2.4453,-0.0516824563226)
    (-2.43485,-0.0509003704174)
    (-2.4244,-0.0501188182095)
    (-2.41395,-0.0493380805808)
    (-2.4035,-0.0485584330582)
    (-2.39305,-0.0477801458049)
    (-2.3826,-0.0470034836136)
    (-2.37215,-0.0462287059012)
    (-2.3617,-0.0454560667049)
    (-2.35125,-0.0446858146798)
    (-2.3408,-0.0439181930986)
    (-2.33035,-0.0431534398523)
    (-2.3199,-0.0423917874527)
    (-2.30945,-0.0416334630365)
    (-2.299,-0.0408786883706)
    (-2.28855,-0.04012767986)
    (-2.2781,-0.0393806485556)
    (-2.26765,-0.0386378001649)
    (-2.2572,-0.037899335064)
    (-2.24675,-0.0371654483102)
    (-2.2363,-0.0364363296576)
    (-2.22585,-0.0357121635726)
    (-2.2154,-0.0349931292524)
    (-2.20495,-0.034279400644)
    (-2.1945,-0.0335711464647)
    (-2.18405,-0.0328685302248)
    (-2.1736,-0.0321717102507)
    (-2.16315,-0.0314808397104)
    (-2.1527,-0.0307960666398)
    (-2.14225,-0.0301175339707)
    (-2.1318,-0.0294453795597)
    (-2.12135,-0.0287797362193)
    (-2.1109,-0.0281207317497)
    (-2.10045,-0.0274684889718)
    (-2.09,-0.0268231257621)
    (-2.07955,-0.0261847550888)
    (-2.0691,-0.0255534850483)
    (-2.05865,-0.0249294189042)
    (-2.0482,-0.0243126551268)
    (-2.03775,-0.0237032874335)
    (-2.0273,-0.0231014048315)
    (-2.01685,-0.0225070916605)
    (-2.0064,-0.0219204276371)
    (-1.99595,-0.0213414879001)
    (-1.9855,-0.0207703430573)
    (-1.97505,-0.0202070592328)
    (-1.9646,-0.0196516981157)
    (-1.95415,-0.0191043170095)
    (-1.9437,-0.0185649688828)
    (-1.93325,-0.0180337024211)
    (-1.9228,-0.0175105620786)
    (-1.91235,-0.0169955881323)
    (-1.9019,-0.0164888167356)
    (-1.89145,-0.0159902799737)
    (-1.881,-0.0155000059193)
    (-1.87055,-0.0150180186895)
    (-1.8601,-0.0145443385029)
    (-1.84965,-0.014078981738)
    (-1.8392,-0.0136219609919)
    (-1.82875,-0.0131732851398)
    (-1.8183,-0.0127329593951)
    (-1.80785,-0.0123009853704)
    (-1.7974,-0.0118773611383)
    (-1.78695,-0.011462081294)
    (-1.7765,-0.0110551370168)
    (-1.76605,-0.0106565161335)
    (-1.7556,-0.0102662031816)
    (-1.74515,-0.00988417947309)
    (-1.7347,-0.00951042315817)
    (-1.72425,-0.0091449092901)
    (-1.7138,-0.00878760988978)
    (-1.70335,-0.00843849401087)
    (-1.6929,-0.00809752780506)
    (-1.68245,-0.00776467458767)
    (-1.672,-0.00743989490336)
    (-1.66155,-0.00712314659206)
    (-1.6511,-0.00681438485497)
    (-1.64065,-0.00651356232077)
    (-1.6302,-0.00622062911177)
    (-1.61975,-0.00593553291023)
    (-1.6093,-0.00565821902455)
    (-1.59885,-0.00538863045562)
    (-1.5884,-0.0051267079629)
    (-1.57795,-0.00487239013064)
    (-1.5675,-0.00462561343382)
    (-1.55705,-0.00438631230404)
    (-1.5466,-0.00415441919523)
    (-1.53615,-0.00392986464913)
    (-1.5257,-0.00371257736058)
    (-1.51525,-0.00350248424254)
    (-1.5048,-0.00329951049083)
    (-1.49435,-0.00310357964854)
    (-1.4839,-0.00291461367015)
    (-1.47345,-0.00273253298524)
    (-1.463,-0.00255725656185)
    (-1.45255,-0.00238870196939)
    (-1.4421,-0.00222678544111)
    (-1.43165,-0.00207142193613)
    (-1.4212,-0.00192252520099)
    (-1.41075,-0.00178000783061)
    (-1.4003,-0.00164378132879)
    (-1.38985,-0.00151375616816)
    (-1.3794,-0.00138984184941)
    (-1.36895,-0.00127194696013)
    (-1.3585,-0.00115997923283)
    (-1.34805,-0.00105384560239)
    (-1.3376,-0.000953452262905)
    (-1.32715,-0.000858704723718)
    (-1.3167,-0.00076950786484)
    (-1.30625,-0.000685765991614)
    (-1.2958,-0.00060738288864)
    (-1.28535,-0.000534261872944)
    (-1.2749,-0.000466305846371)
    (-1.26445,-0.000403417347189)
    (-1.254,-0.000345498600888)
    (-1.24355,-0.000292451570157)
    (-1.2331,-0.000244178004032)
    (-1.22265,-0.000200579486191)
    (-1.2122,-0.0001615574824)
    (-1.20175,-0.000127013387075)
    (-1.1913,-9.68485689752e-05)
    (-1.18085,-7.09644159995e-05)
    (-1.1704,-4.92623790771e-05)
    (-1.15995,-3.1644015154e-05)
    (-1.1495,-1.80110292574e-05)
    (-1.13905,-8.26531563414e-06)
    (-1.1286,-2.30899795728e-06)
    (-1.11815,-4.44685905876e-08)
    (-1.1077,-1.37442691051e-06)
    (-1.09725,-6.20191667844e-06)
    (-1.0868,-1.44303624574e-05)
    (-1.07635,-2.59636050755e-05)
    (-1.0659,-4.07059361249e-05)
    (-1.05545,-5.85621315055e-05)
    (-1.045,-7.94374840005e-05)
    (-1.03455,-0.000103237834892)
    (-1.0241,-0.000129869604612)
    (-1.01365,-0.000159239822435)
    (-1.0032,-0.000191256155205)
    (-0.99275,-0.000225826935108)
    (-0.9823,-0.000262861186487)
    (-0.97185,-0.000302268651705)
    (-0.9614,-0.000343959816065)
    (-0.95095,-0.00038784593178)
    (-0.9405,-0.000433839041009)
    (-0.93005,-0.000481851997961)
    (-0.9196,-0.000531798490079)
    (-0.90915,-0.000583593058296)
    (-0.8987,-0.000637151116388)
    (-0.88825,-0.000692388969429)
    (-0.8778,-0.000749223831344)
    (-0.86735,-0.000807573841591)
    (-0.8569,-0.000867358080956)
    (-0.84645,-0.000928496586497)
    (-0.836,-0.000990910365635)
    (-0.82555,-0.0010545214094)
    (-0.8151,-0.00111925270487)
    (-0.80465,-0.00118502824673)
    (-0.7942,-0.00125177304817)
    (-0.78375,-0.00131941315078)
    (-0.7733,-0.00138787563393)
    (-0.76285,-0.00145708862314)
    (-0.7524,-0.00152698129789)
    (-0.74195,-0.00159748389861)
    (-0.7315,-0.00166852773297)
    (-0.72105,-0.00174004518151)
    (-0.7106,-0.00181196970251)
    (-0.70015,-0.00188423583631)
    (-0.6897,-0.00195677920884)
    (-0.67925,-0.00202953653468)
    (-0.6688,-0.00210244561936)
    (-0.65835,-0.00217544536116)
    (-0.6479,-0.00224847575231)
    (-0.63745,-0.0023214778796)
    (-0.627,-0.00239439392448)
    (-0.61655,-0.00246716716268)
    (-0.6061,-0.00253974196322)
    (-0.59565,-0.00261206378704)
    (-0.5852,-0.00268407918509)
    (-0.57475,-0.00275573579608)
    (-0.5643,-0.00282698234364)
    (-0.55385,-0.00289776863326)
    (-0.5434,-0.00296804554869)
    (-0.53295,-0.00303776504809)
    (-0.5225,-0.00310688015973)
    (-0.51205,-0.00317534497745)
    (-0.5016,-0.00324311465577)
    (-0.49115,-0.0033101454047)
    (-0.4807,-0.00337639448432)
    (-0.47025,-0.00344182019909)
    (-0.4598,-0.0035063818919)
    (-0.44935,-0.00357003993801)
    (-0.4389,-0.00363275573865)
    (-0.42845,-0.00369449171458)
    (-0.418,-0.00375521129942)
    (-0.40755,-0.0038148789329)
    (-0.3971,-0.00387346005395)
    (-0.38665,-0.00393092109369)
    (-0.3762,-0.00398722946841)
    (-0.36575,-0.00404235357239)
    (-0.3553,-0.00409626277075)
    (-0.34485,-0.00414892739226)
    (-0.3344,-0.00420031872212)
    (-0.32395,-0.00425040899476)
    (-0.3135,-0.00429917138666)
    (-0.30305,-0.00434658000925)
    (-0.2926,-0.00439260990179)
    (-0.28215,-0.00443723702441)
    (-0.2717,-0.00448043825115)
    (-0.26125,-0.00452219136319)
    (-0.2508,-0.00456247504211)
    (-0.24035,-0.00460126886338)
    (-0.2299,-0.00463855328987)
    (-0.21945,-0.00467430966565)
    (-0.209,-0.00470852020985)
    (-0.19855,-0.00474116801079)
    (-0.1881,-0.00477223702021)
    (-0.17765,-0.00480171204782)
    (-0.1672,-0.00482957875594)
    (-0.15675,-0.0048558236545)
    (-0.1463,-0.00488043409614)
    (-0.13585,-0.00490339827166)
    (-0.1254,-0.00492470520569)
    (-0.11495,-0.00494434475259)
    (-0.1045,-0.00496230759269)
    (-0.09405,-0.00497858522872)
    (-0.0836,-0.00499316998262)
    (-0.07315,-0.00500605499256)
    (-0.0627,-0.00501723421029)
    (-0.05225,-0.00502670239879)
    (-0.0418,-0.00503445513023)
    (-0.03135,-0.00504048878421)
    (-0.0209,-0.00504480054636)
    (-0.01045,-0.00504738840722)
    (0,-0.00504825116142)
    (0.01045,-0.00504738840722)
    (0.0209,-0.00504480054636)
    (0.03135,-0.00504048878421)
    (0.0418,-0.00503445513023)
    (0.05225,-0.00502670239879)
    (0.0627,-0.00501723421029)
    (0.07315,-0.00500605499256)
    (0.0836,-0.00499316998262)
    (0.09405,-0.00497858522872)
    (0.1045,-0.00496230759269)
    (0.11495,-0.00494434475259)
    (0.1254,-0.00492470520569)
    (0.13585,-0.00490339827166)
    (0.1463,-0.00488043409614)
    (0.15675,-0.0048558236545)
    (0.1672,-0.00482957875594)
    (0.17765,-0.00480171204782)
    (0.1881,-0.00477223702021)
    (0.19855,-0.00474116801079)
    (0.209,-0.00470852020985)
    (0.21945,-0.00467430966565)
    (0.2299,-0.00463855328987)
    (0.24035,-0.00460126886338)
    (0.2508,-0.00456247504211)
    (0.26125,-0.00452219136319)
    (0.2717,-0.00448043825115)
    (0.28215,-0.00443723702441)
    (0.2926,-0.00439260990179)
    (0.30305,-0.00434658000925)
    (0.3135,-0.00429917138666)
    (0.32395,-0.00425040899476)
    (0.3344,-0.00420031872212)
    (0.34485,-0.00414892739226)
    (0.3553,-0.00409626277075)
    (0.36575,-0.00404235357239)
    (0.3762,-0.00398722946841)
    (0.38665,-0.00393092109369)
    (0.3971,-0.00387346005395)
    (0.40755,-0.0038148789329)
    (0.418,-0.00375521129942)
    (0.42845,-0.00369449171458)
    (0.4389,-0.00363275573865)
    (0.44935,-0.00357003993801)
    (0.4598,-0.0035063818919)
    (0.47025,-0.00344182019909)
    (0.4807,-0.00337639448432)
    (0.49115,-0.0033101454047)
    (0.5016,-0.00324311465577)
    (0.51205,-0.00317534497745)
    (0.5225,-0.00310688015973)
    (0.53295,-0.00303776504809)
    (0.5434,-0.00296804554869)
    (0.55385,-0.00289776863326)
    (0.5643,-0.00282698234364)
    (0.57475,-0.00275573579608)
    (0.5852,-0.00268407918509)
    (0.59565,-0.00261206378704)
    (0.6061,-0.00253974196322)
    (0.61655,-0.00246716716268)
    (0.627,-0.00239439392448)
    (0.63745,-0.0023214778796)
    (0.6479,-0.00224847575231)
    (0.65835,-0.00217544536116)
    (0.6688,-0.00210244561936)
    (0.67925,-0.00202953653468)
    (0.6897,-0.00195677920884)
    (0.70015,-0.00188423583631)
    (0.7106,-0.00181196970251)
    (0.72105,-0.00174004518151)
    (0.7315,-0.00166852773297)
    (0.74195,-0.00159748389861)
    (0.7524,-0.00152698129789)
    (0.76285,-0.00145708862314)
    (0.7733,-0.00138787563393)
    (0.78375,-0.00131941315078)
    (0.7942,-0.00125177304817)
    (0.80465,-0.00118502824673)
    (0.8151,-0.00111925270487)
    (0.82555,-0.0010545214094)
    (0.836,-0.000990910365635)
    (0.84645,-0.000928496586496)
    (0.8569,-0.000867358080956)
    (0.86735,-0.000807573841591)
    (0.8778,-0.000749223831344)
    (0.88825,-0.000692388969428)
    (0.8987,-0.000637151116388)
    (0.90915,-0.000583593058296)
    (0.9196,-0.000531798490079)
    (0.93005,-0.000481851997961)
    (0.9405,-0.000433839041009)
    (0.95095,-0.00038784593178)
    (0.9614,-0.000343959816065)
    (0.97185,-0.000302268651705)
    (0.9823,-0.000262861186487)
    (0.99275,-0.000225826935108)
    (1.0032,-0.000191256155206)
    (1.01365,-0.000159239822435)
    (1.0241,-0.000129869604612)
    (1.03455,-0.000103237834892)
    (1.045,-7.94374840005e-05)
    (1.05545,-5.85621315059e-05)
    (1.0659,-4.07059361252e-05)
    (1.07635,-2.59636050755e-05)
    (1.0868,-1.44303624574e-05)
    (1.09725,-6.20191667844e-06)
    (1.1077,-1.37442691073e-06)
    (1.11815,-4.44685905876e-08)
    (1.1286,-2.30899795706e-06)
    (1.13905,-8.26531563414e-06)
    (1.1495,-1.80110292574e-05)
    (1.15995,-3.1644015154e-05)
    (1.1704,-4.92623790771e-05)
    (1.18085,-7.09644159995e-05)
    (1.1913,-9.68485689752e-05)
    (1.20175,-0.000127013387075)
    (1.2122,-0.0001615574824)
    (1.22265,-0.000200579486191)
    (1.2331,-0.000244178004032)
    (1.24355,-0.000292451570157)
    (1.254,-0.000345498600888)
    (1.26445,-0.000403417347189)
    (1.2749,-0.000466305846371)
    (1.28535,-0.000534261872944)
    (1.2958,-0.00060738288864)
    (1.30625,-0.000685765991614)
    (1.3167,-0.00076950786484)
    (1.32715,-0.000858704723718)
    (1.3376,-0.000953452262905)
    (1.34805,-0.00105384560239)
    (1.3585,-0.00115997923283)
    (1.36895,-0.00127194696013)
    (1.3794,-0.00138984184941)
    (1.38985,-0.00151375616816)
    (1.4003,-0.0016437813288)
    (1.41075,-0.00178000783061)
    (1.4212,-0.00192252520099)
    (1.43165,-0.00207142193613)
    (1.4421,-0.00222678544111)
    (1.45255,-0.00238870196939)
    (1.463,-0.00255725656185)
    (1.47345,-0.00273253298524)
    (1.4839,-0.00291461367015)
    (1.49435,-0.00310357964854)
    (1.5048,-0.00329951049083)
    (1.51525,-0.00350248424254)
    (1.5257,-0.00371257736058)
    (1.53615,-0.00392986464913)
    (1.5466,-0.00415441919523)
    (1.55705,-0.00438631230404)
    (1.5675,-0.00462561343382)
    (1.57795,-0.00487239013064)
    (1.5884,-0.0051267079629)
    (1.59885,-0.00538863045562)
    (1.6093,-0.00565821902455)
    (1.61975,-0.00593553291023)
    (1.6302,-0.00622062911177)
    (1.64065,-0.00651356232077)
    (1.6511,-0.00681438485497)
    (1.66155,-0.00712314659206)
    (1.672,-0.00743989490336)
    (1.68245,-0.00776467458767)
    (1.6929,-0.00809752780506)
    (1.70335,-0.00843849401087)
    (1.7138,-0.00878760988978)
    (1.72425,-0.0091449092901)
    (1.7347,-0.00951042315817)
    (1.74515,-0.00988417947309)
    (1.7556,-0.0102662031816)
    (1.76605,-0.0106565161335)
    (1.7765,-0.0110551370168)
    (1.78695,-0.011462081294)
    (1.7974,-0.0118773611383)
    (1.80785,-0.0123009853704)
    (1.8183,-0.0127329593951)
    (1.82875,-0.0131732851398)
    (1.8392,-0.0136219609919)
    (1.84965,-0.014078981738)
    (1.8601,-0.0145443385029)
    (1.87055,-0.0150180186895)
    (1.881,-0.0155000059193)
    (1.89145,-0.0159902799737)
    (1.9019,-0.0164888167356)
    (1.91235,-0.0169955881323)
    (1.9228,-0.0175105620786)
    (1.93325,-0.0180337024211)
    (1.9437,-0.0185649688828)
    (1.95415,-0.0191043170095)
    (1.9646,-0.0196516981157)
    (1.97505,-0.0202070592328)
    (1.9855,-0.0207703430573)
    (1.99595,-0.0213414879001)
    (2.0064,-0.0219204276371)
    (2.01685,-0.0225070916605)
    (2.0273,-0.0231014048315)
    (2.03775,-0.0237032874335)
    (2.0482,-0.0243126551268)
    (2.05865,-0.0249294189042)
    (2.0691,-0.0255534850483)
    (2.07955,-0.0261847550888)
    (2.09,-0.0268231257621)
    (2.10045,-0.0274684889718)
    (2.1109,-0.0281207317497)
    (2.12135,-0.0287797362193)
    (2.1318,-0.0294453795597)
    (2.14225,-0.0301175339707)
    (2.1527,-0.0307960666398)
    (2.16315,-0.0314808397104)
    (2.1736,-0.0321717102507)
    (2.18405,-0.0328685302248)
    (2.1945,-0.0335711464647)
    (2.20495,-0.034279400644)
    (2.2154,-0.0349931292524)
    (2.22585,-0.0357121635726)
    (2.2363,-0.0364363296576)
    (2.24675,-0.0371654483102)
    (2.2572,-0.037899335064)
    (2.26765,-0.0386378001649)
    (2.2781,-0.0393806485556)
    (2.28855,-0.04012767986)
    (2.299,-0.0408786883706)
    (2.30945,-0.0416334630365)
    (2.3199,-0.0423917874527)
    (2.33035,-0.0431534398523)
    (2.3408,-0.0439181930986)
    (2.35125,-0.0446858146798)
    (2.3617,-0.0454560667049)
    (2.37215,-0.0462287059012)
    (2.3826,-0.0470034836136)
    (2.39305,-0.0477801458049)
    (2.4035,-0.0485584330582)
    (2.41395,-0.0493380805808)
    (2.4244,-0.0501188182095)
    (2.43485,-0.0509003704174)
    (2.4453,-0.0516824563226)
    (2.45575,-0.0524647896984)
    (2.4662,-0.0532470789847)
    (2.47665,-0.0540290273014)
    (2.4871,-0.0548103324632)
    (2.49755,-0.055590686996)
    (2.508,-0.0563697781548)
    (2.51845,-0.057147287943)
    (2.5289,-0.0579228931336)
    (2.53935,-0.058696265292)
    (2.5498,-0.0594670707993)
    (2.56025,-0.0602349708789)
    (2.5707,-0.0609996216228)
    (2.58115,-0.0617606740206)
    (2.5916,-0.0625177739894)
    (2.60205,-0.0632705624057)
    (2.6125,-0.064018675138)
    (2.62295,-0.0647617430816)
    (2.6334,-0.0654993921944)
    (2.64385,-0.0662312435341)
    (2.6543,-0.0669569132973)
    (2.66475,-0.0676760128594)
    (2.6752,-0.0683881488161)
    (2.68565,-0.0690929230265)
    (2.6961,-0.069789932657)
    (2.70655,-0.0704787702271)
    (2.717,-0.0711590236561)
    (2.72745,-0.0718302763114)
    (2.7379,-0.0724921070578)
    (2.74835,-0.0731440903081)
    (2.7588,-0.073785796075)
    (2.76925,-0.0744167900244)
    (2.7797,-0.0750366335292)
    (2.79015,-0.0756448837253)
    (2.8006,-0.0762410935676)
    (2.81105,-0.0768248118882)
    (2.8215,-0.0773955834547)
    (2.83195,-0.0779529490304)
    (2.8424,-0.078496445435)
    (2.85285,-0.0790256056063)
    (2.8633,-0.0795399586636)
    (2.87375,-0.0800390299712)
    (2.8842,-0.0805223412031)
    (2.89465,-0.0809894104089)
    (2.9051,-0.0814397520805)
    (2.91555,-0.0818728772192)
    (2.926,-0.0822882934043)
    (2.93645,-0.0826855048622)
    (2.9469,-0.0830640125358)
    (2.95735,-0.0834233141559)
    (2.9678,-0.0837629043118)
    (2.97825,-0.0840822745239)
    (2.9887,-0.0843809133159)
    (2.99915,-0.0846583062886)
    (3.0096,-0.0849139361935)
    (3.02005,-0.0851472830077)
    (3.0305,-0.0853578240085)
    (3.04095,-0.0855450338492)
    (3.0514,-0.0857083846356)
    (3.06185,-0.0858473460019)
    (3.0723,-0.0859613851878)
    (3.08275,-0.0860499671165)
    (3.0932,-0.0861125544716)
    (3.10365,-0.0861486077759)
    (3.1141,-0.0861575854693)
    (3.12455,-0.0861389439879)
    (3.135,-0.0860921378427)
    (3.14545,-0.086016619699)
    (3.1559,-0.0859118404556)
    (3.16635,-0.0857772493243)
    (3.1768,-0.08561229391)
    (3.18725,-0.08541642029)
    (3.1977,-0.0851890730942)
    (3.20815,-0.0849296955849)
    (3.2186,-0.0846377297368)
    (3.22905,-0.084312616317)
    (3.2395,-0.0839537949649)
    (3.24995,-0.083560704272)
    (3.2604,-0.0831327818617)
    (3.27085,-0.0826694644691)
    (3.2813,-0.0821701880204)
    (3.29175,-0.0816343877121)
    (3.3022,-0.0810614980906)
    (3.31265,-0.0804509531306)
    (3.3231,-0.0798021863141)
    (3.33355,-0.079114630709)
    (3.344,-0.0783877190466)
    (3.35445,-0.0776208838001)
    (3.3649,-0.0768135572613)
    (3.37535,-0.0759651716186)
    (3.3858,-0.0750751590326)
    (3.39625,-0.0741429517132)
    (3.4067,-0.0731679819951)
    (3.41715,-0.072149682413)
    (3.4276,-0.0710874857767)
    (3.43805,-0.0699808252451)
    (3.4485,-0.0688291344004)
    (3.45895,-0.067631847321)
    (3.4694,-0.0663883986546)
    (3.47985,-0.0650982236897)
    (3.4903,-0.0637607584275)
    (3.50075,-0.0623754396524)
    (3.5112,-0.0609417050025)
    (3.52165,-0.0594589930389)
    (3.5321,-0.0579267433143)
    (3.54255,-0.0563443964416)
    (3.553,-0.0547113941607)
    (3.56345,-0.0530271794055)
    (3.5739,-0.0512911963695)
    (3.58435,-0.0495028905711)
    (3.5948,-0.0476617089176)
    (3.60525,-0.045767099769)
    (3.6157,-0.0438185130005)
    (3.62615,-0.0418154000642)
    (3.6366,-0.0397572140502)
    (3.64705,-0.0376434097469)
    (3.6575,-0.0354734436998)
    (3.66795,-0.0332467742703)
    (3.6784,-0.0309628616927)
    (3.68885,-0.0286211681312)
    (3.6993,-0.0262211577353)
    (3.70975,-0.0237622966944)
    (3.7202,-0.021244053292)
    (3.73065,-0.0186658979579)
    (3.7411,-0.0160273033205)
    (3.75155,-0.0133277442578)
    (3.762,-0.0105666979467)
    (3.77245,-0.00774364391274)
    (3.7829,-0.00485806407762)
    (3.79335,-0.00190944280627)
    (3.8038,0.00110273304714)
    (3.81425,0.00417897409419)
    (3.8247,0.00731978836824)
    (3.83515,0.0105256812814)
    (3.8456,0.0137971555828)
    (3.85605,0.017134711317)
    (3.8665,0.020538845785)
    (3.87695,0.0240100535045)
    (3.8874,0.0275488261723)
    (3.89785,0.0311556526274)
    (3.9083,0.0348310188154)
    (3.91875,0.038575407753)
    (3.9292,0.0423892994951)
    (3.93965,0.0462731711011)
    (3.9501,0.0502274966036)
    (3.96055,0.0542527469779)
    (3.971,0.0583493901115)
    (3.98145,0.0625178907761)
    (3.9919,0.0667587105995)
    (4.00235,0.0710723080392)
    (4.0128,0.0754591383562)
    (4.02325,0.079919653591)
    (4.0337,0.0844543025391)
    (4.04415,0.0890635307292)
    (4.0546,0.0937477804007)
    (4.06505,0.0985074904834)
    (4.0755,0.103343096578)
    (4.08595,0.108255030936)
    (4.0964,0.113243722443)
    (4.10685,0.118309596604)
    (4.1173,0.123453075522)
    (4.12775,0.128674577888)
    (4.1382,0.133974518964)
    (4.14865,0.139353310574)
    (4.1591,0.144811361086)
    (4.16955,0.150349075404)
    (4.18,0.155966854959)
};
\addlegendentry{$G_{3.8}(x)$}
\addplot[red!70!black,dashed,thin,domain=-4.18:4.18,samples=2] {0};
\addlegendentry{KKT level 0}
\addplot[only marks,mark=o,mark size=2.1pt,black,fill=white] coordinates {
    (-3.8,1.06705055902e-08)
    (-1.116872169,-1.6151832094e-08)
    (1.116872169,-1.6151831872e-08)
    (3.8,1.06705058123e-08)
};
\addlegendentry{Support contacts}
\end{axis}
\end{tikzpicture}



==> G_6.tex <==

% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.17}
\begin{tikzpicture}
\begin{axis}[
  width=0.78\linewidth,
    height=0.78\linewidth,
    scale only axis,
  xmin=-6.6, xmax=6.6,
  ymin=-0.090784096982, ymax=0.01,
  xlabel={$x$},
  ylabel={$G_{6}(x)$ [nats]},
  %title={AWGN KKT function for $A=6$},
  grid=major,
  grid style={gray!25},
  axis line style={black!70},
  tick align=outside,
  legend style={draw=none,at={(0.5,0.6)},anchor=north},
]
% \path[fill=gray!8] (axis cs:-6,-0.090784096982) rectangle
%                          (axis cs:6,0.292240965313);
% \draw[gray!55,densely dotted] (axis cs:-6,-0.090784096982) --
%                                 (axis cs:-6,0.292240965313);
% \draw[gray!55,densely dotted] (axis cs:6,-0.090784096982) --
%                                 (axis cs:6,0.292240965313);
\addplot[blue!70!black,thick] coordinates {
    (-6.6,0.291696260731)
    (-6.5835,0.280108615479)
    (-6.567,0.26873970717)
    (-6.5505,0.257588231797)
    (-6.534,0.246652863111)
    (-6.5175,0.235932252553)
    (-6.501,0.225425029204)
    (-6.4845,0.215129799747)
    (-6.468,0.205045148436)
    (-6.4515,0.195169637081)
    (-6.435,0.185501805043)
    (-6.4185,0.176040169244)
    (-6.402,0.166783224187)
    (-6.3855,0.157729441991)
    (-6.369,0.148877272438)
    (-6.3525,0.140225143036)
    (-6.336,0.131771459094)
    (-6.3195,0.123514603809)
    (-6.303,0.115452938374)
    (-6.2865,0.107584802094)
    (-6.27,0.0999085125219)
    (-6.2535,0.0924223656031)
    (-6.237,0.0851246358431)
    (-6.2205,0.078013576485)
    (-6.204,0.0710874197048)
    (-6.1875,0.0643443768222)
    (-6.171,0.0577826385268)
    (-6.1545,0.0514003751213)
    (-6.138,0.0451957367801)
    (-6.1215,0.0391668538245)
    (-6.105,0.0333118370141)
    (-6.0885,0.0276287778551)
    (-6.072,0.0221157489244)
    (-6.0555,0.0167708042109)
    (-6.039,0.0115919794731)
    (-6.0225,0.00657729261311)
    (-6.006,0.00172474406757)
    (-5.9895,-0.00296768278517)
    (-5.973,-0.00750202120119)
    (-5.9565,-0.0118803206308)
    (-5.94,-0.0161046462621)
    (-5.9235,-0.0201770785478)
    (-5.907,-0.0240997127169)
    (-5.8905,-0.0278746582694)
    (-5.874,-0.0315040384555)
    (-5.8575,-0.0349899897399)
    (-5.841,-0.0383346612493)
    (-5.8245,-0.0415402142061)
    (-5.808,-0.0446088213463)
    (-5.7915,-0.0475426663231)
    (-5.775,-0.0503439430957)
    (-5.7585,-0.0530148553048)
    (-5.742,-0.0555576156334)
    (-5.7255,-0.0579744451548)
    (-5.709,-0.0602675726675)
    (-5.6925,-0.0624392340171)
    (-5.676,-0.0644916714067)
    (-5.6595,-0.0664271326943)
    (-5.643,-0.0682478706801)
    (-5.6265,-0.0699561423817)
    (-5.61,-0.0715542083004)
    (-5.5935,-0.0730443316756)
    (-5.577,-0.0744287777317)
    (-5.5605,-0.075709812915)
    (-5.544,-0.0768897041227)
    (-5.5275,-0.0779707179243)
    (-5.511,-0.0789551197754)
    (-5.4945,-0.079845173226)
    (-5.478,-0.0806431391213)
    (-5.4615,-0.0813512747994)
    (-5.445,-0.0819718332822)
    (-5.4285,-0.0825070624639)
    (-5.412,-0.082959204296)
    (-5.3955,-0.083330493969)
    (-5.379,-0.083623159093)
    (-5.3625,-0.083839418877)
    (-5.346,-0.0839814833076)
    (-5.3295,-0.0840515523281)
    (-5.313,-0.0840518150187)
    (-5.2965,-0.0839844487783)
    (-5.28,-0.0838516185093)
    (-5.2635,-0.0836554758051)
    (-5.247,-0.083398158142)
    (-5.2305,-0.0830817880761)
    (-5.214,-0.0827084724456)
    (-5.1975,-0.0822803015793)
    (-5.181,-0.0817993485127)
    (-5.1645,-0.0812676682115)
    (-5.148,-0.0806872968044)
    (-5.1315,-0.0800602508247)
    (-5.115,-0.0793885264623)
    (-5.0985,-0.0786740988269)
    (-5.082,-0.0779189212229)
    (-5.0655,-0.077124924436)
    (-5.049,-0.0762940160341)
    (-5.0325,-0.0754280796812)
    (-5.016,-0.0745289744661)
    (-4.9995,-0.0735985342466)
    (-4.983,-0.0726385670097)
    (-4.9665,-0.0716508542483)
    (-4.95,-0.0706371503551)
    (-4.9335,-0.0695991820349)
    (-4.917,-0.0685386477351)
    (-4.9005,-0.0674572170957)
    (-4.884,-0.0663565304186)
    (-4.8675,-0.0652381981585)
    (-4.851,-0.064103800433)
    (-4.8345,-0.0629548865554)
    (-4.818,-0.0617929745893)
    (-4.8015,-0.060619550925)
    (-4.785,-0.0594360698797)
    (-4.7685,-0.0582439533202)
    (-4.752,-0.0570445903098)
    (-4.7355,-0.0558393367794)
    (-4.719,-0.0546295152225)
    (-4.7025,-0.0534164144159)
    (-4.686,-0.0522012891646)
    (-4.6695,-0.0509853600727)
    (-4.653,-0.0497698133398)
    (-4.6365,-0.0485558005827)
    (-4.62,-0.0473444386843)
    (-4.6035,-0.0461368096673)
    (-4.587,-0.0449339605955)
    (-4.5705,-0.0437369035002)
    (-4.554,-0.0425466153341)
    (-4.5375,-0.0413640379513)
    (-4.521,-0.0401900781135)
    (-4.5045,-0.0390256075231)
    (-4.488,-0.0378714628821)
    (-4.4715,-0.0367284459777)
    (-4.455,-0.0355973237939)
    (-4.4385,-0.0344788286488)
    (-4.422,-0.0333736583581)
    (-4.4055,-0.0322824764234)
    (-4.389,-0.0312059122467)
    (-4.3725,-0.030144561369)
    (-4.356,-0.0290989857342)
    (-4.3395,-0.0280697139768)
    (-4.323,-0.0270572417338)
    (-4.3065,-0.0260620319802)
    (-4.29,-0.0250845153872)
    (-4.2735,-0.0241250907037)
    (-4.257,-0.0231841251586)
    (-4.2405,-0.0222619548867)
    (-4.224,-0.0213588853734)
    (-4.2075,-0.0204751919217)
    (-4.191,-0.0196111201379)
    (-4.1745,-0.0187668864369)
    (-4.158,-0.0179426785665)
    (-4.1415,-0.017138656149)
    (-4.125,-0.0163549512404)
    (-4.1085,-0.0155916689061)
    (-4.092,-0.014848887812)
    (-4.0755,-0.0141266608317)
    (-4.059,-0.013425015667)
    (-4.0425,-0.0127439554824)
    (-4.026,-0.0120834595523)
    (-4.0095,-0.0114434839201)
    (-3.993,-0.010823962069)
    (-3.9765,-0.0102248056019)
    (-3.96,-0.00964590493256)
    (-3.9435,-0.00908712998352)
    (-3.927,-0.0085483308934)
    (-3.9105,-0.00802933873023)
    (-3.894,-0.0075299662113)
    (-3.8775,-0.00705000842802)
    (-3.861,-0.00658924357533)
    (-3.8445,-0.0061474336845)
    (-3.828,-0.00572432535862)
    (-3.8115,-0.00531965050992)
    (-3.795,-0.00493312709794)
    (-3.7785,-0.00456445986788)
    (-3.762,-0.00421334108811)
    (-3.7455,-0.00387945128619)
    (-3.729,-0.00356245998234)
    (-3.7125,-0.00326202641979)
    (-3.696,-0.00297780029099)
    (-3.6795,-0.00270942245903)
    (-3.663,-0.00245652567339)
    (-3.6465,-0.00221873527925)
    (-3.63,-0.00199566991977)
    (-3.6135,-0.00178694223022)
    (-3.597,-0.00159215952375)
    (-3.5805,-0.00141092446759)
    (-3.564,-0.00124283574935)
    (-3.5475,-0.00108748873261)
    (-3.531,-0.00094447610112)
    (-3.5145,-0.000813388491116)
    (-3.498,-0.000693815111022)
    (-3.4815,-0.000585344348049)
    (-3.465,-0.000487564361111)
    (-3.4485,-0.000400063659527)
    (-3.432,-0.000322431667023)
    (-3.4155,-0.000254259270547)
    (-3.399,-0.000195139353458)
    (-3.3825,-0.000144667312656)
    (-3.366,-0.000102441559268)
    (-3.3495,-6.80640025121e-05)
    (-3.333,-4.11405164118e-05)
    (-3.3165,-2.1281389031e-05)
    (-3.3,-8.10175396992e-06)
    (-3.2835,-1.22200384545e-06)
    (-3.267,-2.68185550878e-07)
    (-3.2505,-4.87237708557e-06)
    (-3.234,-1.46730458053e-05)
    (-3.2175,-2.93153879409e-05)
    (-3.201,-4.84516492989e-05)
    (-3.1845,-7.17414270492e-05)
    (-3.168,-9.88519525682e-05)
    (-3.1515,-0.000129458355308)
    (-3.135,-0.000163243907707)
    (-3.1185,-0.000199900251182)
    (-3.102,-0.000239127603252)
    (-3.0855,-0.000280634945907)
    (-3.069,-0.000324140195318)
    (-3.0525,-0.000369370353054)
    (-3.036,-0.000416061638957)
    (-3.0195,-0.000463959605882)
    (-3.003,-0.000512819236523)
    (-2.9865,-0.000562405022558)
    (-2.97,-0.000612491026397)
    (-2.9535,-0.000662860925817)
    (-2.937,-0.000713308041788)
    (-2.9205,-0.000763635349849)
    (-2.904,-0.000813655475371)
    (-2.8875,-0.000863190673079)
    (-2.871,-0.000912072791253)
    (-2.8545,-0.00096014322099)
    (-2.838,-0.00100725283098)
    (-2.8215,-0.00105326188821)
    (-2.805,-0.00109803996512)
    (-2.7885,-0.00114146583357)
    (-2.772,-0.00118342734626)
    (-2.7555,-0.00122382130592)
    (-2.739,-0.00126255332297)
    (-2.7225,-0.00129953766199)
    (-2.706,-0.00133469707766)
    (-2.6895,-0.00136796264064)
    (-2.673,-0.00139927355392)
    (-2.6565,-0.00142857696031)
    (-2.64,-0.00145582774139)
    (-2.6235,-0.00148098830876)
    (-2.607,-0.00150402838792)
    (-2.5905,-0.00152492479546)
    (-2.574,-0.0015436612101)
    (-2.5575,-0.00156022793815)
    (-2.541,-0.00157462167393)
    (-2.5245,-0.00158684525569)
    (-2.508,-0.00159690741768)
    (-2.4915,-0.00160482253884)
    (-2.475,-0.00161061038862)
    (-2.4585,-0.00161429587059)
    (-2.442,-0.0016159087643)
    (-2.4255,-0.00161548346587)
    (-2.409,-0.00161305872796)
    (-2.3925,-0.00160867739951)
    (-2.376,-0.00160238616572)
    (-2.3595,-0.00159423528896)
    (-2.343,-0.00158427835082)
    (-2.3265,-0.00157257199596)
    (-2.31,-0.00155917567809)
    (-2.2935,-0.00154415140863)
    (-2.277,-0.0015275635083)
    (-2.2605,-0.00150947836226)
    (-2.244,-0.00148996417902)
    (-2.2275,-0.00146909075356)
    (-2.211,-0.00144692923504)
    (-2.1945,-0.00142355189939)
    (-2.178,-0.00139903192714)
    (-2.1615,-0.00137344318682)
    (-2.145,-0.0013468600241)
    (-2.1285,-0.00131935705714)
    (-2.112,-0.00129100897823)
    (-2.0955,-0.00126189036198)
    (-2.079,-0.00123207548039)
    (-2.0625,-0.00120163812489)
    (-2.046,-0.00117065143548)
    (-2.0295,-0.00113918773735)
    (-2.013,-0.00110731838485)
    (-1.9965,-0.00107511361309)
    (-1.98,-0.00104264239733)
    (-1.9635,-0.00100997231998)
    (-1.947,-0.000977169445674)
    (-1.9305,-0.000944298204026)
    (-1.914,-0.000911421280492)
    (-1.8975,-0.000878599515082)
    (-1.881,-0.000845891809041)
    (-1.8645,-0.000813355039454)
    (-1.848,-0.000781043981719)
    (-1.8315,-0.000749011239852)
    (-1.815,-0.000717307184554)
    (-1.7985,-0.000685979898928)
    (-1.782,-0.000655075131787)
    (-1.7655,-0.000624636258396)
    (-1.749,-0.000594704248549)
    (-1.7325,-0.000565317641821)
    (-1.716,-0.000536512529844)
    (-1.6995,-0.00050832254545)
    (-1.683,-0.000480778858479)
    (-1.6665,-0.000453910178087)
    (-1.65,-0.000427742761331)
    (-1.6335,-0.000402300427841)
    (-1.617,-0.000377604580341)
    (-1.6005,-0.000353674230807)
    (-1.584,-0.00033052603201)
    (-1.5675,-0.000308174314218)
    (-1.551,-0.000286631126796)
    (-1.5345,-0.000265906284458)
    (-1.518,-0.000246007417896)
    (-1.5015,-0.000226940028548)
    (-1.485,-0.000208707547208)
    (-1.4685,-0.000191311396234)
    (-1.452,-0.000174751055062)
    (-1.4355,-0.000159024128765)
    (-1.419,-0.00014412641937)
    (-1.4025,-0.000130051999684)
    (-1.386,-0.00011679328931)
    (-1.3695,-0.000104341132636)
    (-1.353,-9.26848784746e-05)
    (-1.3365,-8.18124611206e-05)
    (-1.32,-7.17104825456e-05)
    (-1.3035,-6.23642954671e-05)
    (-1.287,-5.37580870428e-05)
    (-1.2705,-4.58749629304e-05)
    (-1.254,-3.86970314701e-05)
    (-1.2375,-3.22054877462e-05)
    (-1.221,-2.63806972935e-05)
    (-1.2045,-2.12022792225e-05)
    (-1.188,-1.66491885394e-05)
    (-1.1715,-1.26997974519e-05)
    (-1.155,-9.33197545239e-06)
    (-1.1385,-6.5231679871e-06)
    (-1.122,-4.25047351826e-06)
    (-1.1055,-2.49071880831e-06)
    (-1.089,-1.2205322506e-06)
    (-1.0725,-4.16415095295e-07)
    (-1.056,-5.48104142073e-08)
    (-1.0395,-1.12169673772e-07)
    (-1.023,-5.65016784693e-07)
    (-1.0065,-1.39000950838e-06)
    (-0.99,-2.56399812026e-06)
    (-0.9735,-4.06408122822e-06)
    (-0.957,-5.86765866362e-06)
    (-0.9405,-7.95248137275e-06)
    (-0.924,-1.02966982414e-05)
    (-0.9075,-1.28788998035e-05)
    (-0.891,-1.56781587943e-05)
    (-0.8745,-1.86740675108e-05)
    (-0.858,-2.18467719664e-05)
    (-0.8415,-2.51770028286e-05)
    (-0.825,-2.86461031378e-05)
    (-0.8085,-3.22360528235e-05)
    (-0.792,-3.59294900341e-05)
    (-0.7755,-3.97097293157e-05)
    (-0.759,-4.35607766762e-05)
    (-0.7425,-4.74673415909e-05)
    (-0.726,-5.1414845998e-05)
    (-0.7095,-5.53894303648e-05)
    (-0.693,-5.93779568863e-05)
    (-0.6765,-6.33680099087e-05)
    (-0.66,-6.73478936692e-05)
    (-0.6435,-7.13066274414e-05)
    (-0.627,-7.52339382002e-05)
    (-0.6105,-7.91202509161e-05)
    (-0.594,-8.29566765879e-05)
    (-0.5775,-8.67349981484e-05)
    (-0.561,-9.04476543597e-05)
    (-0.5445,-9.40877218354e-05)
    (-0.528,-9.76488953257e-05)
    (-0.5115,-0.000101125466401)
    (-0.495,-0.000104512300681)
    (-0.4785,-0.000107804813749)
    (-0.462,-0.000110998945904)
    (-0.4455,-0.000114091135893)
    (-0.429,-0.000117078293781)
    (-0.4125,-0.000119957773096)
    (-0.396,-0.000122727342411)
    (-0.3795,-0.00012538515651)
    (-0.363,-0.000127929727283)
    (-0.3465,-0.000130359894493)
    (-0.33,-0.000132674796576)
    (-0.3135,-0.000134873841598)
    (-0.297,-0.000136956678524)
    (-0.2805,-0.000138923168925)
    (-0.264,-0.000140773359266)
    (-0.2475,-0.000142507453889)
    (-0.231,-0.000144125788837)
    (-0.2145,-0.000145628806617)
    (-0.198,-0.00014701703203)
    (-0.1815,-0.000148291049175)
    (-0.165,-0.000149451479714)
    (-0.1485,-0.000150498962529)
    (-0.132,-0.000151434134819)
    (-0.1155,-0.000152257614747)
    (-0.099,-0.000152969985713)
    (-0.0825,-0.000153571782298)
    (-0.066,-0.000154063477976)
    (-0.0495,-0.000154445474608)
    (-0.033,-0.000154718093797)
    (-0.0165,-0.000154881570118)
    (0,-0.000154936046262)
    (0.0165,-0.000154881570118)
    (0.033,-0.000154718093798)
    (0.0495,-0.000154445474609)
    (0.066,-0.000154063477976)
    (0.0825,-0.000153571782298)
    (0.099,-0.000152969985712)
    (0.1155,-0.000152257614747)
    (0.132,-0.000151434134819)
    (0.1485,-0.000150498962529)
    (0.165,-0.000149451479714)
    (0.1815,-0.000148291049174)
    (0.198,-0.000147017032031)
    (0.2145,-0.000145628806617)
    (0.231,-0.000144125788837)
    (0.2475,-0.000142507453889)
    (0.264,-0.000140773359266)
    (0.2805,-0.000138923168925)
    (0.297,-0.000136956678524)
    (0.3135,-0.000134873841598)
    (0.33,-0.000132674796576)
    (0.3465,-0.000130359894493)
    (0.363,-0.000127929727283)
    (0.3795,-0.00012538515651)
    (0.396,-0.00012272734241)
    (0.4125,-0.000119957773095)
    (0.429,-0.000117078293781)
    (0.4455,-0.000114091135893)
    (0.462,-0.000110998945904)
    (0.4785,-0.000107804813749)
    (0.495,-0.000104512300681)
    (0.5115,-0.000101125466401)
    (0.528,-9.76488953257e-05)
    (0.5445,-9.40877218354e-05)
    (0.561,-9.04476543597e-05)
    (0.5775,-8.67349981484e-05)
    (0.594,-8.29566765879e-05)
    (0.6105,-7.91202509156e-05)
    (0.627,-7.52339382004e-05)
    (0.6435,-7.13066274411e-05)
    (0.66,-6.73478936692e-05)
    (0.6765,-6.33680099087e-05)
    (0.693,-5.93779568858e-05)
    (0.7095,-5.53894303648e-05)
    (0.726,-5.1414845998e-05)
    (0.7425,-4.74673415907e-05)
    (0.759,-4.35607766762e-05)
    (0.7755,-3.97097293157e-05)
    (0.792,-3.59294900341e-05)
    (0.8085,-3.22360528235e-05)
    (0.825,-2.86461031378e-05)
    (0.8415,-2.51770028286e-05)
    (0.858,-2.18467719664e-05)
    (0.8745,-1.86740675108e-05)
    (0.891,-1.56781587943e-05)
    (0.9075,-1.28788998037e-05)
    (0.924,-1.02966982414e-05)
    (0.9405,-7.95248137275e-06)
    (0.957,-5.86765866362e-06)
    (0.9735,-4.06408122822e-06)
    (0.99,-2.56399812026e-06)
    (1.0065,-1.39000950838e-06)
    (1.023,-5.65016784693e-07)
    (1.0395,-1.12169673772e-07)
    (1.056,-5.48104139853e-08)
    (1.0725,-4.16415095073e-07)
    (1.089,-1.2205322506e-06)
    (1.1055,-2.49071880831e-06)
    (1.122,-4.25047351826e-06)
    (1.1385,-6.5231679871e-06)
    (1.155,-9.33197545239e-06)
    (1.1715,-1.26997974521e-05)
    (1.188,-1.66491885396e-05)
    (1.2045,-2.12022792223e-05)
    (1.221,-2.63806972935e-05)
    (1.2375,-3.22054877462e-05)
    (1.254,-3.86970314701e-05)
    (1.2705,-4.58749629304e-05)
    (1.287,-5.37580870426e-05)
    (1.3035,-6.23642954671e-05)
    (1.32,-7.17104825456e-05)
    (1.3365,-8.18124611206e-05)
    (1.353,-9.26848784744e-05)
    (1.3695,-0.000104341132636)
    (1.386,-0.00011679328931)
    (1.4025,-0.000130051999684)
    (1.419,-0.00014412641937)
    (1.4355,-0.000159024128765)
    (1.452,-0.000174751055062)
    (1.4685,-0.000191311396234)
    (1.485,-0.000208707547207)
    (1.5015,-0.000226940028547)
    (1.518,-0.000246007417896)
    (1.5345,-0.000265906284458)
    (1.551,-0.000286631126796)
    (1.5675,-0.000308174314218)
    (1.584,-0.00033052603201)
    (1.6005,-0.000353674230807)
    (1.617,-0.000377604580341)
    (1.6335,-0.000402300427841)
    (1.65,-0.000427742761331)
    (1.6665,-0.000453910178087)
    (1.683,-0.00048077885848)
    (1.6995,-0.00050832254545)
    (1.716,-0.000536512529844)
    (1.7325,-0.000565317641821)
    (1.749,-0.000594704248549)
    (1.7655,-0.000624636258396)
    (1.782,-0.000655075131787)
    (1.7985,-0.000685979898928)
    (1.815,-0.000717307184554)
    (1.8315,-0.000749011239852)
    (1.848,-0.000781043981719)
    (1.8645,-0.000813355039454)
    (1.881,-0.000845891809041)
    (1.8975,-0.000878599515082)
    (1.914,-0.000911421280492)
    (1.9305,-0.000944298204026)
    (1.947,-0.000977169445674)
    (1.9635,-0.00100997231998)
    (1.98,-0.00104264239733)
    (1.9965,-0.00107511361309)
    (2.013,-0.00110731838485)
    (2.0295,-0.00113918773736)
    (2.046,-0.00117065143548)
    (2.0625,-0.00120163812489)
    (2.079,-0.00123207548039)
    (2.0955,-0.00126189036198)
    (2.112,-0.00129100897823)
    (2.1285,-0.00131935705714)
    (2.145,-0.0013468600241)
    (2.1615,-0.00137344318682)
    (2.178,-0.00139903192714)
    (2.1945,-0.00142355189939)
    (2.211,-0.00144692923504)
    (2.2275,-0.00146909075356)
    (2.244,-0.00148996417902)
    (2.2605,-0.00150947836226)
    (2.277,-0.0015275635083)
    (2.2935,-0.00154415140863)
    (2.31,-0.00155917567809)
    (2.3265,-0.00157257199596)
    (2.343,-0.00158427835082)
    (2.3595,-0.00159423528896)
    (2.376,-0.00160238616572)
    (2.3925,-0.00160867739951)
    (2.409,-0.00161305872796)
    (2.4255,-0.00161548346587)
    (2.442,-0.0016159087643)
    (2.4585,-0.00161429587059)
    (2.475,-0.00161061038862)
    (2.4915,-0.00160482253884)
    (2.508,-0.00159690741768)
    (2.5245,-0.00158684525569)
    (2.541,-0.00157462167393)
    (2.5575,-0.00156022793815)
    (2.574,-0.0015436612101)
    (2.5905,-0.00152492479546)
    (2.607,-0.00150402838792)
    (2.6235,-0.00148098830876)
    (2.64,-0.00145582774139)
    (2.6565,-0.00142857696031)
    (2.673,-0.00139927355392)
    (2.6895,-0.00136796264064)
    (2.706,-0.00133469707766)
    (2.7225,-0.00129953766199)
    (2.739,-0.00126255332297)
    (2.7555,-0.00122382130592)
    (2.772,-0.00118342734626)
    (2.7885,-0.00114146583357)
    (2.805,-0.00109803996512)
    (2.8215,-0.00105326188821)
    (2.838,-0.00100725283098)
    (2.8545,-0.00096014322099)
    (2.871,-0.000912072791253)
    (2.8875,-0.000863190673079)
    (2.904,-0.000813655475371)
    (2.9205,-0.00076363534985)
    (2.937,-0.000713308041788)
    (2.9535,-0.000662860925817)
    (2.97,-0.000612491026397)
    (2.9865,-0.000562405022558)
    (3.003,-0.000512819236523)
    (3.0195,-0.000463959605882)
    (3.036,-0.000416061638957)
    (3.0525,-0.000369370353054)
    (3.069,-0.000324140195318)
    (3.0855,-0.000280634945907)
    (3.102,-0.000239127603253)
    (3.1185,-0.000199900251182)
    (3.135,-0.000163243907707)
    (3.1515,-0.000129458355308)
    (3.168,-9.8851952568e-05)
    (3.1845,-7.17414270495e-05)
    (3.201,-4.84516492989e-05)
    (3.2175,-2.93153879409e-05)
    (3.234,-1.46730458048e-05)
    (3.2505,-4.87237708557e-06)
    (3.267,-2.68185550878e-07)
    (3.2835,-1.22200384567e-06)
    (3.3,-8.10175397015e-06)
    (3.3165,-2.12813890312e-05)
    (3.333,-4.11405164116e-05)
    (3.3495,-6.80640025121e-05)
    (3.366,-0.000102441559268)
    (3.3825,-0.000144667312656)
    (3.399,-0.000195139353458)
    (3.4155,-0.000254259270547)
    (3.432,-0.000322431667023)
    (3.4485,-0.000400063659527)
    (3.465,-0.000487564361111)
    (3.4815,-0.000585344348049)
    (3.498,-0.000693815111022)
    (3.5145,-0.000813388491116)
    (3.531,-0.00094447610112)
    (3.5475,-0.00108748873261)
    (3.564,-0.00124283574935)
    (3.5805,-0.00141092446759)
    (3.597,-0.00159215952375)
    (3.6135,-0.00178694223022)
    (3.63,-0.00199566991977)
    (3.6465,-0.00221873527926)
    (3.663,-0.00245652567339)
    (3.6795,-0.00270942245903)
    (3.696,-0.00297780029099)
    (3.7125,-0.00326202641979)
    (3.729,-0.00356245998234)
    (3.7455,-0.00387945128619)
    (3.762,-0.00421334108811)
    (3.7785,-0.00456445986788)
    (3.795,-0.00493312709794)
    (3.8115,-0.00531965050992)
    (3.828,-0.00572432535862)
    (3.8445,-0.0061474336845)
    (3.861,-0.00658924357533)
    (3.8775,-0.00705000842802)
    (3.894,-0.0075299662113)
    (3.9105,-0.00802933873023)
    (3.927,-0.0085483308934)
    (3.9435,-0.00908712998352)
    (3.96,-0.00964590493256)
    (3.9765,-0.0102248056019)
    (3.993,-0.010823962069)
    (4.0095,-0.0114434839201)
    (4.026,-0.0120834595523)
    (4.0425,-0.0127439554824)
    (4.059,-0.013425015667)
    (4.0755,-0.0141266608317)
    (4.092,-0.014848887812)
    (4.1085,-0.0155916689061)
    (4.125,-0.0163549512404)
    (4.1415,-0.017138656149)
    (4.158,-0.0179426785665)
    (4.1745,-0.0187668864369)
    (4.191,-0.0196111201379)
    (4.2075,-0.0204751919217)
    (4.224,-0.0213588853734)
    (4.2405,-0.0222619548867)
    (4.257,-0.0231841251586)
    (4.2735,-0.0241250907037)
    (4.29,-0.0250845153872)
    (4.3065,-0.0260620319802)
    (4.323,-0.0270572417338)
    (4.3395,-0.0280697139768)
    (4.356,-0.0290989857342)
    (4.3725,-0.030144561369)
    (4.389,-0.0312059122467)
    (4.4055,-0.0322824764234)
    (4.422,-0.0333736583581)
    (4.4385,-0.0344788286488)
    (4.455,-0.0355973237939)
    (4.4715,-0.0367284459777)
    (4.488,-0.0378714628821)
    (4.5045,-0.0390256075231)
    (4.521,-0.0401900781135)
    (4.5375,-0.0413640379513)
    (4.554,-0.0425466153341)
    (4.5705,-0.0437369035002)
    (4.587,-0.0449339605955)
    (4.6035,-0.0461368096673)
    (4.62,-0.0473444386843)
    (4.6365,-0.0485558005827)
    (4.653,-0.0497698133398)
    (4.6695,-0.0509853600727)
    (4.686,-0.0522012891646)
    (4.7025,-0.0534164144159)
    (4.719,-0.0546295152225)
    (4.7355,-0.0558393367794)
    (4.752,-0.0570445903098)
    (4.7685,-0.0582439533202)
    (4.785,-0.0594360698797)
    (4.8015,-0.060619550925)
    (4.818,-0.0617929745893)
    (4.8345,-0.0629548865554)
    (4.851,-0.064103800433)
    (4.8675,-0.0652381981585)
    (4.884,-0.0663565304186)
    (4.9005,-0.0674572170957)
    (4.917,-0.0685386477351)
    (4.9335,-0.0695991820349)
    (4.95,-0.0706371503551)
    (4.9665,-0.0716508542483)
    (4.983,-0.0726385670097)
    (4.9995,-0.0735985342466)
    (5.016,-0.0745289744661)
    (5.0325,-0.0754280796812)
    (5.049,-0.0762940160341)
    (5.0655,-0.077124924436)
    (5.082,-0.0779189212229)
    (5.0985,-0.0786740988269)
    (5.115,-0.0793885264623)
    (5.1315,-0.0800602508247)
    (5.148,-0.0806872968044)
    (5.1645,-0.0812676682115)
    (5.181,-0.0817993485127)
    (5.1975,-0.0822803015793)
    (5.214,-0.0827084724456)
    (5.2305,-0.0830817880761)
    (5.247,-0.083398158142)
    (5.2635,-0.0836554758051)
    (5.28,-0.0838516185093)
    (5.2965,-0.0839844487783)
    (5.313,-0.0840518150187)
    (5.3295,-0.0840515523281)
    (5.346,-0.0839814833076)
    (5.3625,-0.083839418877)
    (5.379,-0.083623159093)
    (5.3955,-0.083330493969)
    (5.412,-0.082959204296)
    (5.4285,-0.0825070624639)
    (5.445,-0.0819718332822)
    (5.4615,-0.0813512747994)
    (5.478,-0.0806431391213)
    (5.4945,-0.079845173226)
    (5.511,-0.0789551197754)
    (5.5275,-0.0779707179243)
    (5.544,-0.0768897041227)
    (5.5605,-0.075709812915)
    (5.577,-0.0744287777317)
    (5.5935,-0.0730443316756)
    (5.61,-0.0715542083004)
    (5.6265,-0.0699561423817)
    (5.643,-0.0682478706801)
    (5.6595,-0.0664271326943)
    (5.676,-0.0644916714067)
    (5.6925,-0.0624392340171)
    (5.709,-0.0602675726675)
    (5.7255,-0.0579744451548)
    (5.742,-0.0555576156334)
    (5.7585,-0.0530148553048)
    (5.775,-0.0503439430957)
    (5.7915,-0.0475426663231)
    (5.808,-0.0446088213463)
    (5.8245,-0.0415402142061)
    (5.841,-0.0383346612493)
    (5.8575,-0.0349899897399)
    (5.874,-0.0315040384555)
    (5.8905,-0.0278746582694)
    (5.907,-0.0240997127169)
    (5.9235,-0.0201770785478)
    (5.94,-0.0161046462621)
    (5.9565,-0.0118803206308)
    (5.973,-0.00750202120119)
    (5.9895,-0.00296768278517)
    (6.006,0.00172474406757)
    (6.0225,0.00657729261311)
    (6.039,0.0115919794731)
    (6.0555,0.0167708042109)
    (6.072,0.0221157489244)
    (6.0885,0.0276287778551)
    (6.105,0.0333118370141)
    (6.1215,0.0391668538245)
    (6.138,0.0451957367801)
    (6.1545,0.0514003751213)
    (6.171,0.0577826385268)
    (6.1875,0.0643443768222)
    (6.204,0.0710874197048)
    (6.2205,0.078013576485)
    (6.237,0.0851246358431)
    (6.2535,0.0924223656031)
    (6.27,0.0999085125219)
    (6.2865,0.107584802094)
    (6.303,0.115452938374)
    (6.3195,0.123514603809)
    (6.336,0.131771459094)
    (6.3525,0.140225143036)
    (6.369,0.148877272438)
    (6.3855,0.157729441991)
    (6.402,0.166783224187)
    (6.4185,0.176040169244)
    (6.435,0.185501805043)
    (6.4515,0.195169637081)
    (6.468,0.205045148436)
    (6.4845,0.215129799747)
    (6.501,0.225425029204)
    (6.5175,0.235932252553)
    (6.534,0.246652863111)
    (6.5505,0.257588231797)
    (6.567,0.26873970717)
    (6.5835,0.280108615479)
    (6.6,0.291696260731)
};
\addlegendentry{$G_{6}(x)$}
\addplot[red!70!black,dashed,thin,domain=-6.6:6.6,samples=2] {0};
\addlegendentry{KKT level 0}
\addplot[only marks,mark=o,mark size=2.1pt,black,fill=white] coordinates {
    (-6,-1.28670520905e-08)
    (-3.272685192,4.92627385551e-08)
    (-1.05277498,-3.38169388048e-08)
    (1.05277498,-3.38169390268e-08)
    (3.272685192,4.92627385551e-08)
    (6,-1.28670520905e-08)
};
\addlegendentry{Support contacts}
\end{axis}
\end{tikzpicture}



==> G_7d8.tex <==

\begin{tikzpicture}
\begin{axis}[
width=0.78\linewidth,
    height=0.78\linewidth,
    scale only axis,
  xmin=-8.58, xmax=8.58,
  ymin=-0.0909649922528, ymax=0.005,
  xlabel={$x$},
  ylabel={$G_{7.8}(x)$ [nats]},
  %title={AWGN KKT function for $A=7.8$},
  grid=major,
  grid style={gray!25},
  axis line style={black!70},
  tick align=outside,
  legend style={draw=none,at={(0.5,0.4)},anchor=north},
]
% \path[fill=gray!8] (axis cs:-7.8,-0.0909649922528) rectangle
%                          (axis cs:7.8,0.433440395638);
% \draw[gray!55,densely dotted] (axis cs:-7.8,-0.0909649922528) --
%                                 (axis cs:-7.8,0.433440395638);
% \draw[gray!55,densely dotted] (axis cs:7.8,-0.0909649922528) --
%                                 (axis cs:7.8,0.433440395638);
\addplot[blue!70!black,thick] coordinates {
    (-8.58,0.432894605685)
    (-8.55855,0.41466632171)
    (-8.5371,0.396828716386)
    (-8.51565,0.379379423235)
    (-8.4942,0.36231601584)
    (-8.47275,0.345636007269)
    (-8.4513,0.329336849537)
    (-8.42985,0.313415933104)
    (-8.4084,0.297870586414)
    (-8.38695,0.282698075484)
    (-8.3655,0.267895603533)
    (-8.34405,0.253460310663)
    (-8.3226,0.239389273582)
    (-8.30115,0.22567950539)
    (-8.2797,0.212327955409)
    (-8.25825,0.199331509077)
    (-8.2368,0.186686987889)
    (-8.21535,0.174391149409)
    (-8.1939,0.162440687332)
    (-8.17245,0.150832231622)
    (-8.151,0.139562348698)
    (-8.12955,0.128627541703)
    (-8.1081,0.118024250828)
    (-8.08665,0.107748853712)
    (-8.0652,0.0977976659129)
    (-8.04375,0.0881669414445)
    (-8.0223,0.0788528733941)
    (-8.00085,0.06985159461)
    (-7.9794,0.0611591784656)
    (-7.95795,0.0527716397001)
    (-7.9365,0.0446849353364)
    (-7.91505,0.0368949656766)
    (-7.8936,0.0293975753762)
    (-7.87215,0.022188554597)
    (-7.8507,0.0152636402401)
    (-7.82925,0.00861851725725)
    (-7.8078,0.00224882004243)
    (-7.78635,-0.00384986609703)
    (-7.7649,-0.00968200339047)
    (-7.74345,-0.0152520999749)
    (-7.722,-0.0205647081874)
    (-7.70055,-0.0256244227807)
    (-7.6791,-0.0304358790608)
    (-7.65765,-0.0350037509499)
    (-7.6362,-0.0393327489744)
    (-7.61475,-0.0434276181792)
    (-7.5933,-0.0472931359713)
    (-7.57185,-0.0509341098923)
    (-7.5504,-0.0543553753235)
    (-7.52895,-0.0575617931245)
    (-7.5075,-0.0605582472075)
    (-7.48605,-0.0633496420506)
    (-7.4646,-0.0659409001512)
    (-7.44315,-0.068336959423)
    (-7.4217,-0.0705427705397)
    (-7.40025,-0.0725632942275)
    (-7.3788,-0.07440349851)
    (-7.35735,-0.0760683559086)
    (-7.3359,-0.0775628406027)
    (-7.31445,-0.0788919255516)
    (-7.293,-0.0800605795832)
    (-7.27155,-0.0810737644529)
    (-7.2501,-0.0819364318763)
    (-7.22865,-0.0826535205404)
    (-7.2072,-0.0832299530965)
    (-7.18575,-0.0836706331406)
    (-7.1643,-0.0839804421833)
    (-7.14285,-0.0841642366164)
    (-7.1214,-0.0842268446786)
    (-7.09995,-0.0841730634254)
    (-7.0785,-0.0840076557088)
    (-7.05705,-0.0837353471703)
    (-7.0356,-0.083360823252)
    (-7.01415,-0.0828887262319)
    (-6.9927,-0.0823236522866)
    (-6.97125,-0.0816701485868)
    (-6.9498,-0.0809327104307)
    (-6.92835,-0.0801157784196)
    (-6.9069,-0.0792237356805)
    (-6.88545,-0.0782609051403)
    (-6.864,-0.0772315468571)
    (-6.84255,-0.0761398554112)
    (-6.8211,-0.0749899573632)
    (-6.79965,-0.0737859087803)
    (-6.7782,-0.0725316928382)
    (-6.75675,-0.0712312175008)
    (-6.7353,-0.0698883132828)
    (-6.71385,-0.0685067310991)
    (-6.6924,-0.067090140204)
    (-6.67095,-0.0656421262259)
    (-6.6495,-0.0641661892983)
    (-6.62805,-0.0626657422932)
    (-6.6066,-0.0611441091582)
    (-6.58515,-0.0596045233611)
    (-6.5637,-0.0580501264446)
    (-6.54225,-0.0564839666941)
    (-6.5208,-0.0549089979204)
    (-6.49935,-0.0533280783601)
    (-6.4779,-0.0517439696952)
    (-6.45645,-0.0501593361938)
    (-6.435,-0.048576743974)
    (-6.41355,-0.0469986603915)
    (-6.3921,-0.0454274535521)
    (-6.37065,-0.0438653919501)
    (-6.3492,-0.0423146442334)
    (-6.32775,-0.040777279095)
    (-6.3063,-0.0392552652908)
    (-6.28485,-0.0377504717845)
    (-6.2634,-0.0362646680175)
    (-6.24195,-0.0347995243048)
    (-6.2205,-0.0333566123543)
    (-6.19905,-0.0319374059096)
    (-6.1776,-0.0305432815132)
    (-6.15615,-0.0291755193908)
    (-6.1347,-0.0278353044514)
    (-6.11325,-0.0265237274045)
    (-6.0918,-0.0252417859889)
    (-6.07035,-0.0239903863126)
    (-6.0489,-0.0227703442994)
    (-6.02745,-0.0215823872399)
    (-6.006,-0.0204271554428)
    (-5.98455,-0.0193052039839)
    (-5.9631,-0.0182170045483)
    (-5.94165,-0.0171629473611)
    (-5.9202,-0.0161433432051)
    (-5.89875,-0.0151584255178)
    (-5.8773,-0.0142083525662)
    (-5.85585,-0.0132932096931)
    (-5.8344,-0.0124130116304)
    (-5.81295,-0.0115677048759)
    (-5.7915,-0.0107571701268)
    (-5.77005,-0.00998122476612)
    (-5.7486,-0.00923962539674)
    (-5.72715,-0.00853207041728)
    (-5.7057,-0.00785820263538)
    (-5.68425,-0.0072176119126)
    (-5.6628,-0.00660983783565)
    (-5.64135,-0.00603437240885)
    (-5.6199,-0.00549066276226)
    (-5.59845,-0.00497811387032)
    (-5.577,-0.00449609127563)
    (-5.55555,-0.00404392381274)
    (-5.5341,-0.00362090632661)
    (-5.51265,-0.0032263023807)
    (-5.4912,-0.00285934694964)
    (-5.46975,-0.00251924909145)
    (-5.4483,-0.00220519459438)
    (-5.42685,-0.00191634859374)
    (-5.4054,-0.00165185815384)
    (-5.38395,-0.00141085481075)
    (-5.3625,-0.00119245707122)
    (-5.34105,-0.000995772863775)
    (-5.3196,-0.000819901937835)
    (-5.29815,-0.000663938206865)
    (-5.2767,-0.000526972032016)
    (-5.25525,-0.000408092442639)
    (-5.2338,-0.000306389290367)
    (-5.21235,-0.000220955333646)
    (-5.1909,-0.000150888249786)
    (-5.16945,-9.52925718121e-05)
    (-5.148,-5.32815476186e-05)
    (-5.12655,-2.39789191321e-05)
    (-5.1051,-6.52061942774e-06)
    (-5.08365,-5.63859583469e-08)
    (-5.0622,-3.75128829755e-06)
    (-5.04075,-1.67871690195e-05)
    (-5.0193,-3.8363996588e-05)
    (-4.99785,-6.77011293464e-05)
    (-4.9764,-0.000104038489948)
    (-4.95495,-0.000146637649782)
    (-4.9335,-0.000194782823189)
    (-4.91205,-0.000247781771482)
    (-4.8906,-0.00030496661699)
    (-4.86915,-0.000365694567593)
    (-4.8477,-0.000429348552385)
    (-4.82625,-0.00049533776935)
    (-4.8048,-0.000563098146097)
    (-4.78335,-0.000632092714948)
    (-4.7619,-0.000701811903812)
    (-4.74045,-0.000771773744509)
    (-4.719,-0.000841524000363)
    (-4.69755,-0.000910636215059)
    (-4.6761,-0.000978711684932)
    (-4.65465,-0.00104537935698)
    (-4.6332,-0.0011102956551)
    (-4.61175,-0.00117314423706)
    (-4.5903,-0.00123363568498)
    (-4.56885,-0.00129150713217)
    (-4.5474,-0.00134652182914)
    (-4.52595,-0.00139846865192)
    (-4.5045,-0.0014471615557)
    (-4.48305,-0.00149243897711)
    (-4.4616,-0.00153416318816)
    (-4.44015,-0.00157221960543)
    (-4.4187,-0.00160651605754)
    (-4.39725,-0.0016369820146)
    (-4.3758,-0.00166356778274)
    (-4.35435,-0.00168624366737)
    (-4.3329,-0.00170499910848)
    (-4.31145,-0.00171984179141)
    (-4.29,-0.0017307967364)
    (-4.26855,-0.00173790537053)
    (-4.2471,-0.00174122458498)
    (-4.22565,-0.00174082578131)
    (-4.2042,-0.00173679390965)
    (-4.18275,-0.00172922650215)
    (-4.1613,-0.00171823270473)
    (-4.13985,-0.00170393231009)
    (-4.1184,-0.00168645479504)
    (-4.09695,-0.00166593836478)
    (-4.0755,-0.0016425290071)
    (-4.05405,-0.00161637955897)
    (-4.0326,-0.00158764878805)
    (-4.01115,-0.00155650049166)
    (-3.9897,-0.00152310261527)
    (-3.96825,-0.00148762639286)
    (-3.9468,-0.00145024551107)
    (-3.92535,-0.00141113529906)
    (-3.9039,-0.00137047194586)
    (-3.88245,-0.0013284317467)
    (-3.861,-0.00128519038003)
    (-3.83955,-0.00124092221634)
    (-3.8181,-0.00119579966009)
    (-3.79665,-0.00114999252582)
    (-3.7752,-0.0011036674492)
    (-3.75375,-0.0010569873341)
    (-3.7323,-0.00101011083586)
    (-3.71085,-0.000963191881717)
    (-3.6894,-0.000916379228409)
    (-3.66795,-0.00086981605729)
    (-3.6465,-0.000823639607063)
    (-3.62505,-0.000777980844031)
    (-3.6036,-0.000732964169723)
    (-3.58215,-0.000688707165583)
    (-3.5607,-0.000645320374325)
    (-3.53925,-0.00060290711741)
    (-3.5178,-0.000561563348023)
    (-3.49635,-0.000521377538802)
    (-3.4749,-0.000482430603493)
    (-3.45345,-0.000444795851583)
    (-3.432,-0.000408538974909)
    (-3.41055,-0.000373718065138)
    (-3.3891,-0.000340383660935)
    (-3.36765,-0.000308578823586)
    (-3.3462,-0.000278339239755)
    (-3.32475,-0.000249693350025)
    (-3.3033,-0.000222662501788)
    (-3.28185,-0.00019726112504)
    (-3.2604,-0.000173496929574)
    (-3.23895,-0.000151371122051)
    (-3.2175,-0.000130878641384)
    (-3.19605,-0.000112008410873)
    (-3.1746,-9.4743605507e-05)
    (-3.15315,-7.9061932835e-05)
    (-3.1317,-6.49359258216e-05)
    (-3.11025,-5.23332461064e-05)
    (-3.0888,-4.12169960837e-05)
    (-3.06735,-3.15460382583e-05)
    (-3.0459,-2.32753203313e-05)
    (-3.02445,-1.63562045221e-05)
    (-3.003,-1.07367996407e-05)
    (-2.98155,-6.36229448481e-06)
    (-2.9601,-3.17529115246e-06)
    (-2.93865,-1.11613693665e-06)
    (-2.9172,-1.23253486528e-07)
    (-2.89575,-1.33461997676e-07)
    (-2.8743,-1.08230323659e-06)
    (-2.85285,-2.90435126704e-06)
    (-2.8314,-5.53351981214e-06)
    (-2.80995,-8.90336024262e-06)
    (-2.7885,-1.29473502561e-05)
    (-2.76705,-1.7599172373e-05)
    (-2.7456,-2.27929814525e-05)
    (-2.72415,-2.8463660495e-05)
    (-2.7027,-3.45470640746e-05)
    (-2.68125,-4.09802488106e-05)
    (-2.6598,-4.77016903748e-05)
    (-2.63835,-5.4651486582e-05)
    (-2.6169,-6.17715461979e-05)
    (-2.59545,-6.90057631709e-05)
    (-2.574,-7.63001760551e-05)
    (-2.55255,-8.36031124665e-05)
    (-2.5311,-9.08653184875e-05)
    (-2.50965,-9.80400729882e-05)
    (-2.4882,-0.000105083286913)
    (-2.46675,-0.000111953587625)
    (-2.4453,-0.000118612388481)
    (-2.42385,-0.000125023943853)
    (-2.4024,-0.000131155389868)
    (-2.38095,-0.000136976771197)
    (-2.3595,-0.000142461054268)
    (-2.33805,-0.000147584127327)
    (-2.3166,-0.000152324787802)
    (-2.29515,-0.000156664717493)
    (-2.2737,-0.000160588446107)
    (-2.25225,-0.000164083303727)
    (-2.2308,-0.000167139362802)
    (-2.20935,-0.000169749370307)
    (-2.1879,-0.0001719086707)
    (-2.16645,-0.000173615120356)
    (-2.145,-0.000174868994162)
    (-2.12355,-0.000175672884967)
    (-2.1021,-0.000176031596582)
    (-2.08065,-0.000175952031055)
    (-2.0592,-0.000175443070906)
    (-2.03775,-0.000174515457059)
    (-2.0163,-0.000173181663151)
    (-1.99485,-0.000171455766912)
    (-1.9734,-0.000169353319331)
    (-1.95195,-0.000166891212227)
    (-1.9305,-0.000164087544934)
    (-1.90905,-0.000160961490696)
    (-1.8876,-0.000157533163401)
    (-1.86615,-0.000153823485251)
    (-1.8447,-0.00014985405593)
    (-1.82325,-0.000145647023798)
    (-1.8018,-0.000141224959645)
    (-1.78035,-0.000136610733468)
    (-1.7589,-0.000131827394725)
    (-1.73745,-0.00012689805649)
    (-1.716,-0.000121845783881)
    (-1.69455,-0.000116693487125)
    (-1.6731,-0.000111463819568)
    (-1.65165,-0.000106179080905)
    (-1.6302,-0.000100861125886)
    (-1.60875,-9.55312787108e-05)
    (-1.5873,-9.02102532681e-05)
    (-1.56585,-8.49180793883e-05)
    (-1.5444,-7.9674035194e-05)
    (-1.52295,-7.44965856327e-05)
    (-1.5015,-6.94033272322e-05)
    (-1.48005,-6.44109390837e-05)
    (-1.4586,-5.95351400368e-05)
    (-1.43715,-5.47906520516e-05)
    (-1.4157,-5.01911696311e-05)
    (-1.39425,-4.57493352266e-05)
    (-1.3728,-4.14767204895e-05)
    (-1.35135,-3.73838132079e-05)
    (-1.3299,-3.34800097608e-05)
    (-1.30845,-2.97736128836e-05)
    (-1.287,-2.62718345387e-05)
    (-1.26555,-2.29808036523e-05)
    (-1.2441,-1.99055784733e-05)
    (-1.22265,-1.70501632988e-05)
    (-1.2012,-1.44175292847e-05)
    (-1.17975,-1.20096390741e-05)
    (-1.1583,-9.82747494649e-06)
    (-1.13685,-7.87107019939e-06)
    (-1.1154,-6.13954346251e-06)
    (-1.09395,-4.63113565075e-06)
    (-1.0725,-3.34324924967e-06)
    (-1.05105,-2.27248964668e-06)
    (-1.0296,-1.41470819748e-06)
    (-1.00815,-7.65046758611e-07)
    (-0.9867,-3.1798338096e-07)
    (-0.96525,-6.73789055661e-08)
    (-0.9438,-6.52418252756e-09)
    (-0.92235,-1.28187660486e-07)
    (-0.9009,-4.24663099574e-07)
    (-0.87945,-8.87817170003e-07)
    (-0.858,-1.5091367207e-06)
    (-0.83655,-2.27977550105e-06)
    (-0.8151,-3.19060015186e-06)
    (-0.79365,-4.23223527601e-06)
    (-0.7722,-5.39510743569e-06)
    (-0.75075,-6.66948791905e-06)
    (-0.7293,-8.04553414913e-06)
    (-0.70785,-9.51332962051e-06)
    (-0.6864,-1.10629222556e-05)
    (-0.66495,-1.26843611052e-05)
    (-0.6435,-1.43677313196e-05)
    (-0.62205,-1.61031873367e-05)
    (-0.6006,-1.78809842524e-05)
    (-0.57915,-1.96915073436e-05)
    (-0.5577,-2.15252997395e-05)
    (-0.53625,-2.33730882402e-05)
    (-0.5148,-2.52258072986e-05)
    (-0.49335,-2.7074621197e-05)
    (-0.4719,-2.89109444491e-05)
    (-0.45045,-3.07264604833e-05)
    (-0.429,-3.25131386567e-05)
    (-0.40755,-3.42632496728e-05)
    (-0.3861,-3.59693794663e-05)
    (-0.36465,-3.76244416396e-05)
    (-0.3432,-3.92216885314e-05)
    (-0.32175,-4.07547210017e-05)
    (-0.3003,-4.2217497024e-05)
    (-0.27885,-4.36043391787e-05)
    (-0.2574,-4.4909941131e-05)
    (-0.23595,-4.61293731948e-05)
    (-0.2145,-4.7258087061e-05)
    (-0.19305,-4.82919197873e-05)
    (-0.1716,-4.92270971255e-05)
    (-0.15015,-5.00602362725e-05)
    (-0.1287,-5.07883481122e-05)
    (-0.10725,-5.14088390262e-05)
    (-0.0858,-5.19195123281e-05)
    (-0.06435,-5.23185693799e-05)
    (-0.0429,-5.26046104403e-05)
    (-0.02145,-5.27766352805e-05)
    (0,-5.28340436026e-05)
    (0.02145,-5.27766352805e-05)
    (0.0429,-5.26046104403e-05)
    (0.06435,-5.23185693801e-05)
    (0.0858,-5.19195123281e-05)
    (0.10725,-5.14088390262e-05)
    (0.1287,-5.07883481122e-05)
    (0.15015,-5.00602362725e-05)
    (0.1716,-4.92270971255e-05)
    (0.19305,-4.82919197873e-05)
    (0.2145,-4.7258087061e-05)
    (0.23595,-4.61293731948e-05)
    (0.2574,-4.4909941131e-05)
    (0.27885,-4.36043391785e-05)
    (0.3003,-4.22174970243e-05)
    (0.32175,-4.07547210017e-05)
    (0.3432,-3.92216885314e-05)
    (0.36465,-3.76244416396e-05)
    (0.3861,-3.5969379466e-05)
    (0.40755,-3.42632496728e-05)
    (0.429,-3.25131386567e-05)
    (0.45045,-3.07264604833e-05)
    (0.4719,-2.89109444491e-05)
    (0.49335,-2.70746211968e-05)
    (0.5148,-2.52258072986e-05)
    (0.53625,-2.33730882402e-05)
    (0.5577,-2.15252997395e-05)
    (0.57915,-1.96915073436e-05)
    (0.6006,-1.78809842524e-05)
    (0.62205,-1.61031873367e-05)
    (0.6435,-1.43677313194e-05)
    (0.66495,-1.26843611052e-05)
    (0.6864,-1.10629222556e-05)
    (0.70785,-9.51332962051e-06)
    (0.7293,-8.04553414913e-06)
    (0.75075,-6.66948791883e-06)
    (0.7722,-5.39510743569e-06)
    (0.79365,-4.23223527601e-06)
    (0.8151,-3.19060015186e-06)
    (0.83655,-2.27977550105e-06)
    (0.858,-1.5091367207e-06)
    (0.87945,-8.87817170225e-07)
    (0.9009,-4.24663099352e-07)
    (0.92235,-1.28187660708e-07)
    (0.9438,-6.52418252756e-09)
    (0.96525,-6.73789055661e-08)
    (0.9867,-3.17983381182e-07)
    (1.00815,-7.65046758611e-07)
    (1.0296,-1.41470819748e-06)
    (1.05105,-2.27248964646e-06)
    (1.0725,-3.34324924967e-06)
    (1.09395,-4.63113565075e-06)
    (1.1154,-6.13954346274e-06)
    (1.13685,-7.87107019939e-06)
    (1.1583,-9.82747494649e-06)
    (1.17975,-1.20096390741e-05)
    (1.2012,-1.44175292847e-05)
    (1.22265,-1.70501632988e-05)
    (1.2441,-1.99055784733e-05)
    (1.26555,-2.2980803652e-05)
    (1.287,-2.62718345387e-05)
    (1.30845,-2.97736128836e-05)
    (1.3299,-3.34800097608e-05)
    (1.35135,-3.73838132079e-05)
    (1.3728,-4.14767204895e-05)
    (1.39425,-4.57493352266e-05)
    (1.4157,-5.01911696313e-05)
    (1.43715,-5.47906520516e-05)
    (1.4586,-5.95351400368e-05)
    (1.48005,-6.44109390835e-05)
    (1.5015,-6.94033272322e-05)
    (1.52295,-7.44965856327e-05)
    (1.5444,-7.96740351938e-05)
    (1.56585,-8.4918079388e-05)
    (1.5873,-9.02102532681e-05)
    (1.60875,-9.55312787108e-05)
    (1.6302,-0.000100861125886)
    (1.65165,-0.000106179080905)
    (1.6731,-0.000111463819568)
    (1.69455,-0.000116693487125)
    (1.716,-0.00012184578388)
    (1.73745,-0.00012689805649)
    (1.7589,-0.000131827394725)
    (1.78035,-0.000136610733468)
    (1.8018,-0.000141224959645)
    (1.82325,-0.000145647023798)
    (1.8447,-0.00014985405593)
    (1.86615,-0.000153823485251)
    (1.8876,-0.000157533163401)
    (1.90905,-0.000160961490696)
    (1.9305,-0.000164087544935)
    (1.95195,-0.000166891212227)
    (1.9734,-0.000169353319331)
    (1.99485,-0.000171455766912)
    (2.0163,-0.000173181663151)
    (2.03775,-0.000174515457059)
    (2.0592,-0.000175443070906)
    (2.08065,-0.000175952031054)
    (2.1021,-0.000176031596582)
    (2.12355,-0.000175672884967)
    (2.145,-0.000174868994162)
    (2.16645,-0.000173615120356)
    (2.1879,-0.0001719086707)
    (2.20935,-0.000169749370307)
    (2.2308,-0.000167139362802)
    (2.25225,-0.000164083303727)
    (2.2737,-0.000160588446107)
    (2.29515,-0.000156664717493)
    (2.3166,-0.000152324787802)
    (2.33805,-0.000147584127327)
    (2.3595,-0.000142461054268)
    (2.38095,-0.000136976771197)
    (2.4024,-0.000131155389868)
    (2.42385,-0.000125023943853)
    (2.4453,-0.000118612388481)
    (2.46675,-0.000111953587625)
    (2.4882,-0.000105083286913)
    (2.50965,-9.80400729884e-05)
    (2.5311,-9.08653184872e-05)
    (2.55255,-8.36031124665e-05)
    (2.574,-7.63001760551e-05)
    (2.59545,-6.90057631709e-05)
    (2.6169,-6.17715461981e-05)
    (2.63835,-5.46514865822e-05)
    (2.6598,-4.77016903748e-05)
    (2.68125,-4.09802488106e-05)
    (2.7027,-3.45470640744e-05)
    (2.72415,-2.8463660495e-05)
    (2.7456,-2.27929814525e-05)
    (2.76705,-1.7599172373e-05)
    (2.7885,-1.29473502561e-05)
    (2.80995,-8.90336024262e-06)
    (2.8314,-5.53351981236e-06)
    (2.85285,-2.90435126704e-06)
    (2.8743,-1.08230323659e-06)
    (2.89575,-1.33461997676e-07)
    (2.9172,-1.23253486306e-07)
    (2.93865,-1.11613693665e-06)
    (2.9601,-3.17529115246e-06)
    (2.98155,-6.36229448481e-06)
    (3.003,-1.07367996407e-05)
    (3.02445,-1.63562045219e-05)
    (3.0459,-2.32753203313e-05)
    (3.06735,-3.15460382583e-05)
    (3.0888,-4.12169960839e-05)
    (3.11025,-5.23332461062e-05)
    (3.1317,-6.49359258216e-05)
    (3.15315,-7.9061932835e-05)
    (3.1746,-9.4743605507e-05)
    (3.19605,-0.000112008410873)
    (3.2175,-0.000130878641383)
    (3.23895,-0.000151371122051)
    (3.2604,-0.000173496929574)
    (3.28185,-0.00019726112504)
    (3.3033,-0.000222662501788)
    (3.32475,-0.000249693350025)
    (3.3462,-0.000278339239755)
    (3.36765,-0.000308578823586)
    (3.3891,-0.000340383660935)
    (3.41055,-0.000373718065138)
    (3.432,-0.000408538974909)
    (3.45345,-0.000444795851583)
    (3.4749,-0.000482430603493)
    (3.49635,-0.000521377538802)
    (3.5178,-0.000561563348023)
    (3.53925,-0.00060290711741)
    (3.5607,-0.000645320374325)
    (3.58215,-0.000688707165583)
    (3.6036,-0.000732964169723)
    (3.62505,-0.000777980844031)
    (3.6465,-0.000823639607063)
    (3.66795,-0.00086981605729)
    (3.6894,-0.000916379228409)
    (3.71085,-0.000963191881717)
    (3.7323,-0.00101011083586)
    (3.75375,-0.0010569873341)
    (3.7752,-0.0011036674492)
    (3.79665,-0.00114999252582)
    (3.8181,-0.00119579966009)
    (3.83955,-0.00124092221634)
    (3.861,-0.00128519038003)
    (3.88245,-0.0013284317467)
    (3.9039,-0.00137047194586)
    (3.92535,-0.00141113529906)
    (3.9468,-0.00145024551107)
    (3.96825,-0.00148762639286)
    (3.9897,-0.00152310261527)
    (4.01115,-0.00155650049166)
    (4.0326,-0.00158764878805)
    (4.05405,-0.00161637955897)
    (4.0755,-0.0016425290071)
    (4.09695,-0.00166593836478)
    (4.1184,-0.00168645479504)
    (4.13985,-0.00170393231009)
    (4.1613,-0.00171823270473)
    (4.18275,-0.00172922650215)
    (4.2042,-0.00173679390965)
    (4.22565,-0.00174082578131)
    (4.2471,-0.00174122458498)
    (4.26855,-0.00173790537053)
    (4.29,-0.0017307967364)
    (4.31145,-0.00171984179141)
    (4.3329,-0.00170499910848)
    (4.35435,-0.00168624366737)
    (4.3758,-0.00166356778274)
    (4.39725,-0.0016369820146)
    (4.4187,-0.00160651605754)
    (4.44015,-0.00157221960543)
    (4.4616,-0.00153416318816)
    (4.48305,-0.00149243897711)
    (4.5045,-0.0014471615557)
    (4.52595,-0.00139846865192)
    (4.5474,-0.00134652182914)
    (4.56885,-0.00129150713217)
    (4.5903,-0.00123363568498)
    (4.61175,-0.00117314423706)
    (4.6332,-0.0011102956551)
    (4.65465,-0.00104537935698)
    (4.6761,-0.000978711684932)
    (4.69755,-0.000910636215059)
    (4.719,-0.000841524000363)
    (4.74045,-0.000771773744509)
    (4.7619,-0.000701811903812)
    (4.78335,-0.000632092714948)
    (4.8048,-0.000563098146096)
    (4.82625,-0.00049533776935)
    (4.8477,-0.000429348552385)
    (4.86915,-0.000365694567593)
    (4.8906,-0.00030496661699)
    (4.91205,-0.000247781771482)
    (4.9335,-0.000194782823189)
    (4.95495,-0.000146637649782)
    (4.9764,-0.000104038489948)
    (4.99785,-6.77011293464e-05)
    (5.0193,-3.83639965877e-05)
    (5.04075,-1.67871690195e-05)
    (5.0622,-3.75128829755e-06)
    (5.08365,-5.63859583469e-08)
    (5.1051,-6.52061942774e-06)
    (5.12655,-2.39789191321e-05)
    (5.148,-5.32815476186e-05)
    (5.16945,-9.52925718121e-05)
    (5.1909,-0.000150888249786)
    (5.21235,-0.000220955333646)
    (5.2338,-0.000306389290367)
    (5.25525,-0.000408092442639)
    (5.2767,-0.000526972032016)
    (5.29815,-0.000663938206864)
    (5.3196,-0.000819901937835)
    (5.34105,-0.000995772863775)
    (5.3625,-0.00119245707122)
    (5.38395,-0.00141085481075)
    (5.4054,-0.00165185815384)
    (5.42685,-0.00191634859374)
    (5.4483,-0.00220519459438)
    (5.46975,-0.00251924909145)
    (5.4912,-0.00285934694964)
    (5.51265,-0.0032263023807)
    (5.5341,-0.00362090632661)
    (5.55555,-0.00404392381274)
    (5.577,-0.00449609127563)
    (5.59845,-0.00497811387031)
    (5.6199,-0.00549066276226)
    (5.64135,-0.00603437240885)
    (5.6628,-0.00660983783565)
    (5.68425,-0.0072176119126)
    (5.7057,-0.00785820263538)
    (5.72715,-0.00853207041728)
    (5.7486,-0.00923962539674)
    (5.77005,-0.00998122476612)
    (5.7915,-0.0107571701268)
    (5.81295,-0.0115677048759)
    (5.8344,-0.0124130116304)
    (5.85585,-0.0132932096931)
    (5.8773,-0.0142083525662)
    (5.89875,-0.0151584255178)
    (5.9202,-0.0161433432051)
    (5.94165,-0.0171629473611)
    (5.9631,-0.0182170045483)
    (5.98455,-0.0193052039839)
    (6.006,-0.0204271554428)
    (6.02745,-0.0215823872399)
    (6.0489,-0.0227703442994)
    (6.07035,-0.0239903863126)
    (6.0918,-0.0252417859889)
    (6.11325,-0.0265237274045)
    (6.1347,-0.0278353044514)
    (6.15615,-0.0291755193908)
    (6.1776,-0.0305432815132)
    (6.19905,-0.0319374059096)
    (6.2205,-0.0333566123543)
    (6.24195,-0.0347995243048)
    (6.2634,-0.0362646680175)
    (6.28485,-0.0377504717845)
    (6.3063,-0.0392552652908)
    (6.32775,-0.040777279095)
    (6.3492,-0.0423146442334)
    (6.37065,-0.0438653919501)
    (6.3921,-0.0454274535521)
    (6.41355,-0.0469986603915)
    (6.435,-0.048576743974)
    (6.45645,-0.0501593361938)
    (6.4779,-0.0517439696952)
    (6.49935,-0.0533280783601)
    (6.5208,-0.0549089979204)
    (6.54225,-0.0564839666941)
    (6.5637,-0.0580501264446)
    (6.58515,-0.0596045233611)
    (6.6066,-0.0611441091582)
    (6.62805,-0.0626657422932)
    (6.6495,-0.0641661892983)
    (6.67095,-0.0656421262259)
    (6.6924,-0.067090140204)
    (6.71385,-0.0685067310991)
    (6.7353,-0.0698883132828)
    (6.75675,-0.0712312175008)
    (6.7782,-0.0725316928382)
    (6.79965,-0.0737859087803)
    (6.8211,-0.0749899573632)
    (6.84255,-0.0761398554112)
    (6.864,-0.0772315468571)
    (6.88545,-0.0782609051403)
    (6.9069,-0.0792237356805)
    (6.92835,-0.0801157784196)
    (6.9498,-0.0809327104307)
    (6.97125,-0.0816701485868)
    (6.9927,-0.0823236522866)
    (7.01415,-0.0828887262319)
    (7.0356,-0.083360823252)
    (7.05705,-0.0837353471703)
    (7.0785,-0.0840076557088)
    (7.09995,-0.0841730634254)
    (7.1214,-0.0842268446786)
    (7.14285,-0.0841642366164)
    (7.1643,-0.0839804421833)
    (7.18575,-0.0836706331406)
    (7.2072,-0.0832299530965)
    (7.22865,-0.0826535205404)
    (7.2501,-0.0819364318763)
    (7.27155,-0.0810737644529)
    (7.293,-0.0800605795832)
    (7.31445,-0.0788919255516)
    (7.3359,-0.0775628406027)
    (7.35735,-0.0760683559086)
    (7.3788,-0.07440349851)
    (7.40025,-0.0725632942275)
    (7.4217,-0.0705427705397)
    (7.44315,-0.068336959423)
    (7.4646,-0.0659409001512)
    (7.48605,-0.0633496420506)
    (7.5075,-0.0605582472075)
    (7.52895,-0.0575617931245)
    (7.5504,-0.0543553753235)
    (7.57185,-0.0509341098923)
    (7.5933,-0.0472931359713)
    (7.61475,-0.0434276181792)
    (7.6362,-0.0393327489744)
    (7.65765,-0.0350037509499)
    (7.6791,-0.0304358790608)
    (7.70055,-0.0256244227807)
    (7.722,-0.0205647081874)
    (7.74345,-0.0152520999749)
    (7.7649,-0.00968200339048)
    (7.78635,-0.00384986609703)
    (7.8078,0.00224882004243)
    (7.82925,0.00861851725725)
    (7.8507,0.0152636402401)
    (7.87215,0.022188554597)
    (7.8936,0.0293975753762)
    (7.91505,0.0368949656766)
    (7.9365,0.0446849353364)
    (7.95795,0.0527716397001)
    (7.9794,0.0611591784656)
    (8.00085,0.06985159461)
    (8.0223,0.0788528733941)
    (8.04375,0.0881669414445)
    (8.0652,0.0977976659129)
    (8.08665,0.107748853712)
    (8.1081,0.118024250828)
    (8.12955,0.128627541703)
    (8.151,0.139562348698)
    (8.17245,0.150832231622)
    (8.1939,0.162440687332)
    (8.21535,0.174391149409)
    (8.2368,0.186686987889)
    (8.25825,0.199331509077)
    (8.2797,0.212327955409)
    (8.30115,0.22567950539)
    (8.3226,0.239389273582)
    (8.34405,0.253460310663)
    (8.3655,0.267895603533)
    (8.38695,0.282698075484)
    (8.4084,0.297870586414)
    (8.42985,0.313415933104)
    (8.4513,0.329336849537)
    (8.47275,0.345636007269)
    (8.4942,0.36231601584)
    (8.51565,0.379379423235)
    (8.5371,0.396828716386)
    (8.55855,0.41466632171)
    (8.58,0.432894605685)
};
\addlegendentry{$G_{7.8}(x)$}
\addplot[red!70!black,dashed,thin,domain=-8.58:8.58,samples=2] {0};
\addlegendentry{KKT level 0}
\addplot[only marks,mark=o,mark size=2.1pt,black,fill=white] coordinates {
    (-7.8,-6.9904309008e-09)
    (-5.080984627,2.03928149922e-08)
    (-2.90775429,-7.93391019549e-09)
    (-0.9467875337,-3.88994059186e-09)
    (0.9467875337,-3.88994059186e-09)
    (2.90775429,-7.93391019549e-09)
    (5.080984627,2.03928152143e-08)
    (7.8,-6.99043112284e-09)
};
\addlegendentry{Support contacts}
\end{axis}
\end{tikzpicture}



==> Split.tex <==

% Requires:
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}

\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1,horizontal sep=1.0cm},
 width=0.32\linewidth,height=0.27\linewidth,
 tick align=outside,
]
\nextgroupplot[
  title={$A_-$ $=2.8475$},
  ymin=-0.005,ymax=0.001,
  ymin=-0.01073050947,ymax=0.001,
  xlabel={$x$},ylabel={$G_A(x)$},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.8,-0.0095808120297)
(-0.796,-0.0094589187753)
(-0.792,-0.0093380581463)
(-0.788,-0.0092182267645)
(-0.784,-0.0090994211999)
(-0.78,-0.0089816379727)
(-0.776,-0.0088648735532)
(-0.772,-0.0087491243629)
(-0.768,-0.0086343867756)
(-0.764,-0.0085206571176)
(-0.76,-0.0084079316693)
(-0.756,-0.0082962066652)
(-0.752,-0.0081854782952)
(-0.748,-0.0080757427054)
(-0.744,-0.0079669959986)
(-0.74,-0.0078592342356)
(-0.736,-0.0077524534356)
(-0.732,-0.0076466495771)
(-0.728,-0.0075418185988)
(-0.724,-0.0074379564005)
(-0.72,-0.0073350588438)
(-0.716,-0.0072331217527)
(-0.712,-0.0071321409148)
(-0.708,-0.0070321120821)
(-0.704,-0.0069330309713)
(-0.7,-0.0068348932655)
(-0.696,-0.0067376946139)
(-0.692,-0.0066414306338)
(-0.688,-0.0065460969105)
(-0.684,-0.0064516889985)
(-0.68,-0.0063582024222)
(-0.676,-0.0062656326771)
(-0.672,-0.00617397523)
(-0.668,-0.0060832255202)
(-0.664,-0.0059933789601)
(-0.66,-0.0059044309365)
(-0.656,-0.0058163768107)
(-0.652,-0.0057292119198)
(-0.648,-0.0056429315774)
(-0.644,-0.0055575310742)
(-0.64,-0.0054730056793)
(-0.636,-0.0053893506405)
(-0.632,-0.0053065611853)
(-0.628,-0.0052246325218)
(-0.624,-0.0051435598393)
(-0.62,-0.0050633383093)
(-0.616,-0.0049839630863)
(-0.612,-0.0049054293084)
(-0.608,-0.0048277320982)
(-0.604,-0.0047508665637)
(-0.6,-0.004674827799)
(-0.596,-0.004599610885)
(-0.592,-0.0045252108904)
(-0.588,-0.0044516228725)
(-0.584,-0.0043788418776)
(-0.58,-0.0043068629423)
(-0.576,-0.0042356810939)
(-0.572,-0.0041652913513)
(-0.568,-0.0040956887261)
(-0.564,-0.0040268682228)
(-0.56,-0.0039588248399)
(-0.556,-0.0038915535708)
(-0.552,-0.0038250494042)
(-0.548,-0.0037593073253)
(-0.544,-0.0036943223161)
(-0.54,-0.0036300893566)
(-0.536,-0.0035666034255)
(-0.532,-0.0035038595004)
(-0.528,-0.0034418525594)
(-0.524,-0.0033805775812)
(-0.52,-0.0033200295464)
(-0.516,-0.0032602034375)
(-0.512,-0.0032010942404)
(-0.508,-0.0031426969448)
(-0.504,-0.0030850065449)
(-0.5,-0.0030280180402)
(-0.496,-0.0029717264363)
(-0.492,-0.0029161267457)
(-0.488,-0.002861213988)
(-0.484,-0.0028069831914)
(-0.48,-0.0027534293929)
(-0.476,-0.0027005476392)
(-0.472,-0.0026483329873)
(-0.468,-0.0025967805054)
(-0.464,-0.0025458852733)
(-0.46,-0.0024956423834)
(-0.456,-0.0024460469414)
(-0.452,-0.0023970940667)
(-0.448,-0.0023487788934)
(-0.444,-0.0023010965708)
(-0.44,-0.0022540422641)
(-0.436,-0.0022076111553)
(-0.432,-0.0021617984435)
(-0.428,-0.0021165993459)
(-0.424,-0.0020720090984)
(-0.42,-0.0020280229559)
(-0.416,-0.0019846361937)
(-0.412,-0.0019418441074)
(-0.408,-0.0018996420139)
(-0.404,-0.0018580252522)
(-0.4,-0.0018169891838)
(-0.396,-0.0017765291931)
(-0.392,-0.0017366406887)
(-0.388,-0.0016973191036)
(-0.384,-0.0016585598956)
(-0.38,-0.0016203585486)
(-0.376,-0.0015827105725)
(-0.372,-0.0015456115043)
(-0.368,-0.0015090569083)
(-0.364,-0.0014730423773)
(-0.36,-0.0014375635325)
(-0.356,-0.0014026160245)
(-0.352,-0.0013681955339)
(-0.348,-0.0013342977715)
(-0.344,-0.0013009184796)
(-0.34,-0.0012680534318)
(-0.336,-0.0012356984338)
(-0.332,-0.0012038493243)
(-0.328,-0.0011725019753)
(-0.324,-0.0011416522923)
(-0.32,-0.0011112962157)
(-0.316,-0.0010814297204)
(-0.312,-0.001052048817)
(-0.308,-0.0010231495519)
(-0.304,-0.00099472800833)
(-0.3,-0.0009667803062)
(-0.296,-0.00093930260313)
(-0.292,-0.00091229109477)
(-0.288,-0.0008857420153)
(-0.284,-0.00085965163791)
(-0.28,-0.00083401627536)
(-0.276,-0.00080883228037)
(-0.272,-0.00078409604618)
(-0.268,-0.00075980400694)
(-0.264,-0.00073595263825)
(-0.26,-0.00071253845757)
(-0.256,-0.00068955802467)
(-0.252,-0.00066700794213)
(-0.248,-0.0006448848557)
(-0.244,-0.00062318545481)
(-0.24,-0.00060190647294)
(-0.236,-0.00058104468809)
(-0.232,-0.00056059692315)
(-0.228,-0.00054056004636)
(-0.224,-0.00052093097165)
(-0.22,-0.0005017066591)
(-0.216,-0.00048288411529)
(-0.212,-0.00046446039371)
(-0.208,-0.00044643259512)
(-0.204,-0.00042879786791)
(-0.2,-0.00041155340851)
(-0.196,-0.00039469646171)
(-0.192,-0.00037822432101)
(-0.188,-0.000362134329)
(-0.184,-0.00034642387767)
(-0.18,-0.00033109040874)
(-0.176,-0.00031613141402)
(-0.172,-0.0003015444357)
(-0.168,-0.00028732706664)
(-0.164,-0.00027347695074)
(-0.16,-0.00025999178319)
(-0.156,-0.00024686931078)
(-0.152,-0.00023410733219)
(-0.148,-0.00022170369824)
(-0.144,-0.00020965631221)
(-0.14,-0.00019796313007)
(-0.136,-0.00018662216074)
(-0.132,-0.00017563146636)
(-0.128,-0.00016498916252)
(-0.124,-0.00015469341853)
(-0.12,-0.00014474245758)
(-0.116,-0.00013513455704)
(-0.112,-0.00012586804864)
(-0.108,-0.0001169413187)
(-0.104,-0.00010835280828)
(-0.1,-0.00010010101347)
(-0.096,-9.2184485486e-05)
(-0.092,-8.4601830912e-05)
(-0.088,-7.7351711852e-05)
(-0.084,-7.0432846101e-05)
(-0.08,-6.3844007309e-05)
(-0.076,-5.7584025134e-05)
(-0.072,-5.1651785389e-05)
(-0.068,-4.6046230181e-05)
(-0.064,-4.0766358045e-05)
(-0.06,-3.5811224071e-05)
(-0.056,-3.1179940018e-05)
(-0.052,-2.6871674433e-05)
(-0.048,-2.2885652747e-05)
(-0.044,-1.9221157379e-05)
(-0.04,-1.5877527821e-05)
(-0.036,-1.2854160723e-05)
(-0.032,-1.015050997e-05)
(-0.028,-7.7660867486e-06)
(-0.024,-5.7004596077e-06)
(-0.02,-3.9532545145e-06)
(-0.016,-2.5241549002e-06)
(-0.012,-1.4129016997e-06)
(-0.008,-6.1929338424e-07)
(-0.004,-1.4318598696e-07)
(0,1.5506880002e-08)
(0.004,-1.4318598685e-07)
(0.008,-6.1929338424e-07)
(0.012,-1.4129016996e-06)
(0.016,-2.5241549002e-06)
(0.02,-3.9532545145e-06)
(0.024,-5.7004596076e-06)
(0.028,-7.7660867486e-06)
(0.032,-1.015050997e-05)
(0.036,-1.2854160723e-05)
(0.04,-1.5877527821e-05)
(0.044,-1.9221157379e-05)
(0.048,-2.2885652747e-05)
(0.052,-2.6871674433e-05)
(0.056,-3.1179940019e-05)
(0.06,-3.5811224071e-05)
(0.064,-4.0766358045e-05)
(0.068,-4.6046230181e-05)
(0.072,-5.1651785389e-05)
(0.076,-5.7584025134e-05)
(0.08,-6.3844007309e-05)
(0.084,-7.0432846101e-05)
(0.088,-7.7351711852e-05)
(0.092,-8.4601830912e-05)
(0.096,-9.2184485486e-05)
(0.1,-0.00010010101347)
(0.104,-0.00010835280828)
(0.108,-0.0001169413187)
(0.112,-0.00012586804864)
(0.116,-0.00013513455704)
(0.12,-0.00014474245758)
(0.124,-0.00015469341853)
(0.128,-0.00016498916252)
(0.132,-0.00017563146636)
(0.136,-0.00018662216074)
(0.14,-0.00019796313007)
(0.144,-0.00020965631221)
(0.148,-0.00022170369824)
(0.152,-0.00023410733219)
(0.156,-0.00024686931078)
(0.16,-0.00025999178319)
(0.164,-0.00027347695074)
(0.168,-0.00028732706664)
(0.172,-0.0003015444357)
(0.176,-0.00031613141402)
(0.18,-0.00033109040874)
(0.184,-0.00034642387767)
(0.188,-0.000362134329)
(0.192,-0.00037822432101)
(0.196,-0.00039469646171)
(0.2,-0.00041155340851)
(0.204,-0.00042879786791)
(0.208,-0.00044643259512)
(0.212,-0.00046446039371)
(0.216,-0.00048288411529)
(0.22,-0.0005017066591)
(0.224,-0.00052093097165)
(0.228,-0.00054056004636)
(0.232,-0.00056059692315)
(0.236,-0.00058104468809)
(0.24,-0.00060190647294)
(0.244,-0.00062318545481)
(0.248,-0.0006448848557)
(0.252,-0.00066700794213)
(0.256,-0.00068955802467)
(0.26,-0.00071253845757)
(0.264,-0.00073595263825)
(0.268,-0.00075980400694)
(0.272,-0.00078409604618)
(0.276,-0.00080883228037)
(0.28,-0.00083401627536)
(0.284,-0.00085965163791)
(0.288,-0.0008857420153)
(0.292,-0.00091229109477)
(0.296,-0.00093930260313)
(0.3,-0.0009667803062)
(0.304,-0.00099472800833)
(0.308,-0.0010231495519)
(0.312,-0.001052048817)
(0.316,-0.0010814297204)
(0.32,-0.0011112962157)
(0.324,-0.0011416522923)
(0.328,-0.0011725019753)
(0.332,-0.0012038493243)
(0.336,-0.0012356984338)
(0.34,-0.0012680534318)
(0.344,-0.0013009184796)
(0.348,-0.0013342977715)
(0.352,-0.0013681955339)
(0.356,-0.0014026160245)
(0.36,-0.0014375635325)
(0.364,-0.0014730423773)
(0.368,-0.0015090569083)
(0.372,-0.0015456115043)
(0.376,-0.0015827105725)
(0.38,-0.0016203585486)
(0.384,-0.0016585598956)
(0.388,-0.0016973191036)
(0.392,-0.0017366406887)
(0.396,-0.0017765291931)
(0.4,-0.0018169891838)
(0.404,-0.0018580252522)
(0.408,-0.0018996420139)
(0.412,-0.0019418441074)
(0.416,-0.0019846361937)
(0.42,-0.0020280229559)
(0.424,-0.0020720090984)
(0.428,-0.0021165993459)
(0.432,-0.0021617984435)
(0.436,-0.0022076111553)
(0.44,-0.0022540422641)
(0.444,-0.0023010965708)
(0.448,-0.0023487788934)
(0.452,-0.0023970940667)
(0.456,-0.0024460469414)
(0.46,-0.0024956423834)
(0.464,-0.0025458852733)
(0.468,-0.0025967805054)
(0.472,-0.0026483329873)
(0.476,-0.0027005476392)
(0.48,-0.0027534293929)
(0.484,-0.0028069831914)
(0.488,-0.002861213988)
(0.492,-0.0029161267457)
(0.496,-0.0029717264363)
(0.5,-0.0030280180402)
(0.504,-0.0030850065449)
(0.508,-0.0031426969448)
(0.512,-0.0032010942404)
(0.516,-0.0032602034375)
(0.52,-0.0033200295464)
(0.524,-0.0033805775812)
(0.528,-0.0034418525594)
(0.532,-0.0035038595004)
(0.536,-0.0035666034255)
(0.54,-0.0036300893566)
(0.544,-0.0036943223161)
(0.548,-0.0037593073253)
(0.552,-0.0038250494042)
(0.556,-0.0038915535708)
(0.56,-0.0039588248399)
(0.564,-0.0040268682228)
(0.568,-0.0040956887261)
(0.572,-0.0041652913513)
(0.576,-0.0042356810939)
(0.58,-0.0043068629423)
(0.584,-0.0043788418776)
(0.588,-0.0044516228725)
(0.592,-0.0045252108904)
(0.596,-0.004599610885)
(0.6,-0.004674827799)
(0.604,-0.0047508665637)
(0.608,-0.0048277320982)
(0.612,-0.0049054293084)
(0.616,-0.0049839630863)
(0.62,-0.0050633383093)
(0.624,-0.0051435598393)
(0.628,-0.0052246325218)
(0.632,-0.0053065611853)
(0.636,-0.0053893506405)
(0.64,-0.0054730056793)
(0.644,-0.0055575310742)
(0.648,-0.0056429315774)
(0.652,-0.0057292119198)
(0.656,-0.0058163768107)
(0.66,-0.0059044309365)
(0.664,-0.0059933789601)
(0.668,-0.0060832255202)
(0.672,-0.00617397523)
(0.676,-0.0062656326771)
(0.68,-0.0063582024222)
(0.684,-0.0064516889985)
(0.688,-0.0065460969105)
(0.692,-0.0066414306338)
(0.696,-0.0067376946139)
(0.7,-0.0068348932655)
(0.704,-0.0069330309713)
(0.708,-0.0070321120821)
(0.712,-0.0071321409148)
(0.716,-0.0072331217527)
(0.72,-0.0073350588438)
(0.724,-0.0074379564005)
(0.728,-0.0075418185988)
(0.732,-0.0076466495771)
(0.736,-0.0077524534356)
(0.74,-0.0078592342356)
(0.744,-0.0079669959986)
(0.748,-0.0080757427054)
(0.752,-0.0081854782952)
(0.756,-0.0082962066652)
(0.76,-0.0084079316693)
(0.764,-0.0085206571176)
(0.768,-0.0086343867756)
(0.772,-0.0087491243629)
(0.776,-0.0088648735532)
(0.78,-0.0089816379727)
(0.784,-0.0090994211999)
(0.788,-0.0092182267645)
(0.792,-0.0093380581463)
(0.796,-0.0094589187753)
(0.8,-0.0095808120297)};
\addplot[red!70!black,dashed,thin,domain=-0.8:0.8,samples=2] {0};
\addplot[only marks,mark=*,mark size=2.0pt,black,fill=black] coordinates {(0,0)};
\nextgroupplot[
  title={$A_0$ $=2.9075$},
  xmin=-0.8,xmax=0.8,
  ymin=-0.005,ymax=0.001,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.8,-0.0042869455175)
(-0.796,-0.004207994747)
(-0.792,-0.0041300481923)
(-0.788,-0.0040530999628)
(-0.784,-0.003977144122)
(-0.78,-0.0039021746887)
(-0.776,-0.0038281856373)
(-0.772,-0.0037551708995)
(-0.768,-0.0036831243644)
(-0.764,-0.0036120398801)
(-0.76,-0.003541911254)
(-0.756,-0.0034727322543)
(-0.752,-0.0034044966104)
(-0.748,-0.0033371980141)
(-0.744,-0.0032708301205)
(-0.74,-0.0032053865486)
(-0.736,-0.0031408608828)
(-0.732,-0.0030772466731)
(-0.728,-0.0030145374368)
(-0.724,-0.0029527266585)
(-0.72,-0.002891807792)
(-0.716,-0.0028317742602)
(-0.712,-0.002772619457)
(-0.708,-0.0027143367474)
(-0.704,-0.0026569194688)
(-0.7,-0.002600360932)
(-0.696,-0.0025446544218)
(-0.692,-0.0024897931981)
(-0.688,-0.0024357704968)
(-0.684,-0.0023825795308)
(-0.68,-0.0023302134906)
(-0.676,-0.0022786655455)
(-0.672,-0.0022279288444)
(-0.668,-0.0021779965167)
(-0.664,-0.0021288616733)
(-0.66,-0.0020805174073)
(-0.656,-0.002032956795)
(-0.652,-0.001986172897)
(-0.648,-0.0019401587587)
(-0.644,-0.0018949074117)
(-0.64,-0.0018504118742)
(-0.636,-0.0018066651522)
(-0.632,-0.0017636602402)
(-0.628,-0.0017213901224)
(-0.624,-0.0016798477734)
(-0.62,-0.0016390261588)
(-0.616,-0.0015989182367)
(-0.612,-0.001559516958)
(-0.608,-0.0015208152679)
(-0.604,-0.001482806106)
(-0.6,-0.0014454824079)
(-0.596,-0.0014088371058)
(-0.592,-0.0013728631292)
(-0.588,-0.001337553406)
(-0.584,-0.0013029008635)
(-0.58,-0.0012688984287)
(-0.576,-0.0012355390301)
(-0.572,-0.0012028155974)
(-0.568,-0.0011707210635)
(-0.564,-0.0011392483645)
(-0.56,-0.0011083904412)
(-0.556,-0.0010781402394)
(-0.552,-0.0010484907111)
(-0.548,-0.0010194348154)
(-0.544,-0.00099096551888)
(-0.54,-0.00096307579712)
(-0.536,-0.00093575863502)
(-0.532,-0.00090900702782)
(-0.528,-0.00088281398196)
(-0.524,-0.00085717251585)
(-0.52,-0.00083207566075)
(-0.516,-0.00080751646157)
(-0.512,-0.00078348797768)
(-0.508,-0.00075998328375)
(-0.504,-0.00073699547057)
(-0.5,-0.00071451764584)
(-0.496,-0.00069254293499)
(-0.492,-0.00067106448199)
(-0.488,-0.00065007545012)
(-0.484,-0.00062956902283)
(-0.48,-0.00060953840447)
(-0.476,-0.0005899768211)
(-0.472,-0.00057087752129)
(-0.468,-0.00055223377689)
(-0.464,-0.0005340388838)
(-0.46,-0.00051628616277)
(-0.456,-0.00049896896011)
(-0.452,-0.00048208064855)
(-0.448,-0.0004656146279)
(-0.444,-0.00044956432587)
(-0.44,-0.00043392319881)
(-0.436,-0.00041868473244)
(-0.432,-0.00040384244261)
(-0.428,-0.00038938987604)
(-0.424,-0.00037532061102)
(-0.42,-0.00036162825819)
(-0.416,-0.00034830646124)
(-0.412,-0.00033534889761)
(-0.408,-0.00032274927923)
(-0.404,-0.00031050135325)
(-0.4,-0.00029859890267)
(-0.396,-0.00028703574714)
(-0.392,-0.00027580574357)
(-0.388,-0.00026490278686)
(-0.384,-0.00025432081058)
(-0.38,-0.00024405378764)
(-0.376,-0.000234095731)
(-0.372,-0.00022444069426)
(-0.368,-0.00021508277243)
(-0.364,-0.00020601610248)
(-0.36,-0.00019723486408)
(-0.356,-0.0001887332802)
(-0.352,-0.00018050561776)
(-0.348,-0.00017254618828)
(-0.344,-0.00016484934849)
(-0.34,-0.00015740950095)
(-0.336,-0.00015022109473)
(-0.332,-0.00014327862592)
(-0.328,-0.00013657663834)
(-0.324,-0.00013010972406)
(-0.32,-0.00012387252406)
(-0.316,-0.00011785972877)
(-0.312,-0.00011206607869)
(-0.308,-0.00010648636494)
(-0.304,-0.00010111542984)
(-0.3,-9.5948167487e-05)
(-0.296,-9.097952431e-05)
(-0.292,-8.620449961e-05)
(-0.288,-8.1618146116e-05)
(-0.284,-7.7215570525e-05)
(-0.28,-7.2991934036e-05)
(-0.276,-6.8942452878e-05)
(-0.272,-6.5062398829e-05)
(-0.268,-6.134709973e-05)
(-0.264,-5.7791939998e-05)
(-0.26,-5.4392361122e-05)
(-0.256,-5.1143862163e-05)
(-0.252,-4.8042000238e-05)
(-0.248,-4.5082391006e-05)
(-0.244,-4.2260709139e-05)
(-0.24,-3.9572688795e-05)
(-0.236,-3.7014124072e-05)
(-0.232,-3.4580869474e-05)
(-0.228,-3.2268840347e-05)
(-0.224,-3.0074013331e-05)
(-0.22,-2.7992426785e-05)
(-0.216,-2.6020181221e-05)
(-0.212,-2.415343972e-05)
(-0.208,-2.2388428348e-05)
(-0.204,-2.072143656e-05)
(-0.2,-1.9148817603e-05)
(-0.196,-1.7666988904e-05)
(-0.192,-1.6272432456e-05)
(-0.188,-1.4961695198e-05)
(-0.184,-1.3731389385e-05)
(-0.18,-1.2578192948e-05)
(-0.176,-1.1498849858e-05)
(-0.172,-1.0490170465e-05)
(-0.168,-9.5490318491e-06)
(-0.164,-8.6723781487e-06)
(-0.16,-7.8572208904e-06)
(-0.156,-7.100639309e-06)
(-0.152,-6.3997806576e-06)
(-0.148,-5.7518605158e-06)
(-0.144,-5.154163084e-06)
(-0.14,-4.6040414763e-06)
(-0.136,-4.0989180011e-06)
(-0.132,-3.6362844378e-06)
(-0.128,-3.2137023028e-06)
(-0.124,-2.828803112e-06)
(-0.12,-2.4792886303e-06)
(-0.116,-2.1629311197e-06)
(-0.112,-1.8775735736e-06)
(-0.108,-1.6211299497e-06)
(-0.104,-1.3915853896e-06)
(-0.1,-1.1869964353e-06)
(-0.096,-1.0054912337e-06)
(-0.092,-8.4526973843e-07)
(-0.088,-7.0460390045e-07)
(-0.084,-5.8183785012e-07)
(-0.08,-4.7538807579e-07)
(-0.076,-3.8374359057e-07)
(-0.072,-3.0546609386e-07)
(-0.068,-2.3919012349e-07)
(-0.064,-1.8362320087e-07)
(-0.06,-1.3754596884e-07)
(-0.056,-9.9812320409e-08)
(-0.052,-6.934952157e-08)
(-0.048,-4.5158323969e-08)
(-0.044,-2.631307161e-08)
(-0.04,-1.1961798663e-08)
(-0.036,-1.3263213861e-09)
(-0.032,6.2976811543e-09)
(-0.028,1.1540591593e-08)
(-0.024,1.4958787431e-08)
(-0.02,1.7034581523e-08)
(-0.016,1.817617179e-08)
(-0.012,1.8717597139e-08)
(-0.008,1.8918702382e-08)
(-0.004,1.8965110704e-08)
(0,1.896820423e-08)
(0.004,1.8965110815e-08)
(0.008,1.8918702271e-08)
(0.012,1.871759725e-08)
(0.016,1.8176171679e-08)
(0.02,1.7034581634e-08)
(0.024,1.4958787431e-08)
(0.028,1.1540591593e-08)
(0.032,6.2976810433e-09)
(0.036,-1.3263214971e-09)
(0.04,-1.1961798774e-08)
(0.044,-2.6313071499e-08)
(0.048,-4.5158323969e-08)
(0.052,-6.9349521681e-08)
(0.056,-9.981232052e-08)
(0.06,-1.3754596884e-07)
(0.064,-1.8362320076e-07)
(0.068,-2.391901236e-07)
(0.072,-3.0546609397e-07)
(0.076,-3.8374359068e-07)
(0.08,-4.7538807557e-07)
(0.084,-5.8183785001e-07)
(0.088,-7.0460390034e-07)
(0.092,-8.4526973854e-07)
(0.096,-1.0054912337e-06)
(0.1,-1.1869964351e-06)
(0.104,-1.3915853896e-06)
(0.108,-1.6211299499e-06)
(0.112,-1.8775735736e-06)
(0.116,-2.1629311197e-06)
(0.12,-2.4792886304e-06)
(0.124,-2.828803112e-06)
(0.128,-3.2137023028e-06)
(0.132,-3.6362844377e-06)
(0.136,-4.0989180012e-06)
(0.14,-4.6040414764e-06)
(0.144,-5.1541630839e-06)
(0.148,-5.7518605158e-06)
(0.152,-6.3997806576e-06)
(0.156,-7.1006393091e-06)
(0.16,-7.8572208905e-06)
(0.164,-8.6723781487e-06)
(0.168,-9.5490318491e-06)
(0.172,-1.0490170465e-05)
(0.176,-1.1498849858e-05)
(0.18,-1.2578192948e-05)
(0.184,-1.3731389385e-05)
(0.188,-1.4961695198e-05)
(0.192,-1.6272432456e-05)
(0.196,-1.7666988904e-05)
(0.2,-1.9148817603e-05)
(0.204,-2.072143656e-05)
(0.208,-2.2388428348e-05)
(0.212,-2.415343972e-05)
(0.216,-2.6020181221e-05)
(0.22,-2.7992426785e-05)
(0.224,-3.0074013331e-05)
(0.228,-3.2268840348e-05)
(0.232,-3.4580869474e-05)
(0.236,-3.7014124072e-05)
(0.24,-3.9572688795e-05)
(0.244,-4.2260709139e-05)
(0.248,-4.5082391006e-05)
(0.252,-4.8042000238e-05)
(0.256,-5.1143862163e-05)
(0.26,-5.4392361122e-05)
(0.264,-5.7791939998e-05)
(0.268,-6.134709973e-05)
(0.272,-6.5062398829e-05)
(0.276,-6.8942452878e-05)
(0.28,-7.2991934037e-05)
(0.284,-7.7215570525e-05)
(0.288,-8.1618146115e-05)
(0.292,-8.620449961e-05)
(0.296,-9.097952431e-05)
(0.3,-9.5948167487e-05)
(0.304,-0.00010111542984)
(0.308,-0.00010648636494)
(0.312,-0.00011206607869)
(0.316,-0.00011785972877)
(0.32,-0.00012387252406)
(0.324,-0.00013010972406)
(0.328,-0.00013657663834)
(0.332,-0.00014327862592)
(0.336,-0.00015022109473)
(0.34,-0.00015740950095)
(0.344,-0.00016484934849)
(0.348,-0.00017254618828)
(0.352,-0.00018050561776)
(0.356,-0.0001887332802)
(0.36,-0.00019723486408)
(0.364,-0.00020601610248)
(0.368,-0.00021508277243)
(0.372,-0.00022444069426)
(0.376,-0.000234095731)
(0.38,-0.00024405378764)
(0.384,-0.00025432081058)
(0.388,-0.00026490278686)
(0.392,-0.00027580574357)
(0.396,-0.00028703574714)
(0.4,-0.00029859890267)
(0.404,-0.00031050135325)
(0.408,-0.00032274927923)
(0.412,-0.00033534889761)
(0.416,-0.00034830646124)
(0.42,-0.00036162825819)
(0.424,-0.00037532061102)
(0.428,-0.00038938987604)
(0.432,-0.00040384244261)
(0.436,-0.00041868473244)
(0.44,-0.00043392319881)
(0.444,-0.00044956432587)
(0.448,-0.0004656146279)
(0.452,-0.00048208064855)
(0.456,-0.00049896896011)
(0.46,-0.00051628616277)
(0.464,-0.0005340388838)
(0.468,-0.00055223377689)
(0.472,-0.00057087752129)
(0.476,-0.0005899768211)
(0.48,-0.00060953840447)
(0.484,-0.00062956902283)
(0.488,-0.00065007545012)
(0.492,-0.00067106448199)
(0.496,-0.00069254293499)
(0.5,-0.00071451764584)
(0.504,-0.00073699547057)
(0.508,-0.00075998328375)
(0.512,-0.00078348797768)
(0.516,-0.00080751646157)
(0.52,-0.00083207566075)
(0.524,-0.00085717251585)
(0.528,-0.00088281398196)
(0.532,-0.00090900702782)
(0.536,-0.00093575863502)
(0.54,-0.00096307579712)
(0.544,-0.00099096551888)
(0.548,-0.0010194348154)
(0.552,-0.0010484907111)
(0.556,-0.0010781402394)
(0.56,-0.0011083904412)
(0.564,-0.0011392483645)
(0.568,-0.0011707210635)
(0.572,-0.0012028155974)
(0.576,-0.0012355390301)
(0.58,-0.0012688984287)
(0.584,-0.0013029008635)
(0.588,-0.001337553406)
(0.592,-0.0013728631292)
(0.596,-0.0014088371058)
(0.6,-0.0014454824079)
(0.604,-0.001482806106)
(0.608,-0.0015208152679)
(0.612,-0.001559516958)
(0.616,-0.0015989182367)
(0.62,-0.0016390261588)
(0.624,-0.0016798477734)
(0.628,-0.0017213901224)
(0.632,-0.0017636602402)
(0.636,-0.0018066651522)
(0.64,-0.0018504118742)
(0.644,-0.0018949074117)
(0.648,-0.0019401587587)
(0.652,-0.001986172897)
(0.656,-0.002032956795)
(0.66,-0.0020805174073)
(0.664,-0.0021288616733)
(0.668,-0.0021779965167)
(0.672,-0.0022279288444)
(0.676,-0.0022786655455)
(0.68,-0.0023302134906)
(0.684,-0.0023825795308)
(0.688,-0.0024357704968)
(0.692,-0.0024897931981)
(0.696,-0.0025446544218)
(0.7,-0.002600360932)
(0.704,-0.0026569194688)
(0.708,-0.0027143367474)
(0.712,-0.002772619457)
(0.716,-0.0028317742602)
(0.72,-0.002891807792)
(0.724,-0.0029527266585)
(0.728,-0.0030145374368)
(0.732,-0.0030772466731)
(0.736,-0.0031408608828)
(0.74,-0.0032053865486)
(0.744,-0.0032708301205)
(0.748,-0.0033371980141)
(0.752,-0.0034044966104)
(0.756,-0.0034727322543)
(0.76,-0.003541911254)
(0.764,-0.0036120398801)
(0.768,-0.0036831243644)
(0.772,-0.0037551708995)
(0.776,-0.0038281856373)
(0.78,-0.0039021746887)
(0.784,-0.003977144122)
(0.788,-0.0040530999628)
(0.792,-0.0041300481923)
(0.796,-0.004207994747)
(0.8,-0.0042869455175)};
\addplot[red!70!black,dashed,thin,domain=-0.8:0.8,samples=2] {0};
\addplot[only marks,mark=*,mark size=2.0pt,black,fill=black] coordinates {(0,0)};
\nextgroupplot[
  title={$A_+$ $=2.9675$},
  xmin=-0.8,xmax=0.8,
  ymin=-0.005,ymax=0.001,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.8,-0.0029756129607)
(-0.796,-0.0029094777871)
(-0.792,-0.0028443168712)
(-0.788,-0.0027801236883)
(-0.784,-0.0027168916737)
(-0.78,-0.002654614223)
(-0.776,-0.0025932846934)
(-0.772,-0.0025328964045)
(-0.768,-0.0024734426393)
(-0.764,-0.0024149166448)
(-0.76,-0.002357311633)
(-0.756,-0.002300620782)
(-0.752,-0.0022448372367)
(-0.748,-0.0021899541097)
(-0.744,-0.0021359644822)
(-0.74,-0.0020828614048)
(-0.736,-0.0020306378988)
(-0.732,-0.0019792869565)
(-0.728,-0.0019288015424)
(-0.724,-0.0018791745943)
(-0.72,-0.0018303990236)
(-0.716,-0.0017824677168)
(-0.712,-0.0017353735361)
(-0.708,-0.0016891093202)
(-0.704,-0.0016436678854)
(-0.7,-0.0015990420265)
(-0.696,-0.0015552245173)
(-0.692,-0.001512208112)
(-0.688,-0.0014699855459)
(-0.684,-0.0014285495359)
(-0.68,-0.0013878927821)
(-0.676,-0.0013480079682)
(-0.672,-0.0013088877624)
(-0.668,-0.0012705248183)
(-0.664,-0.0012329117762)
(-0.66,-0.0011960412632)
(-0.656,-0.0011599058947)
(-0.652,-0.0011244982752)
(-0.648,-0.0010898109989)
(-0.644,-0.0010558366508)
(-0.64,-0.0010225678074)
(-0.636,-0.00098999703769)
(-0.632,-0.00095811690418)
(-0.628,-0.0009269199634)
(-0.624,-0.00089639876704)
(-0.62,-0.00086654586267)
(-0.616,-0.00083735379472)
(-0.612,-0.00080881510523)
(-0.608,-0.00078092233478)
(-0.604,-0.00075366802333)
(-0.6,-0.00072704471105)
(-0.596,-0.0007010449392)
(-0.592,-0.00067566125096)
(-0.588,-0.00065088619228)
(-0.584,-0.00062671231276)
(-0.58,-0.00060313216642)
(-0.576,-0.00058013831262)
(-0.572,-0.00055772331684)
(-0.568,-0.00053587975155)
(-0.564,-0.000514600197)
(-0.56,-0.00049387724213)
(-0.556,-0.00047370348528)
(-0.552,-0.00045407153514)
(-0.548,-0.00043497401147)
(-0.544,-0.00041640354598)
(-0.54,-0.00039835278311)
(-0.536,-0.00038081438088)
(-0.532,-0.00036378101165)
(-0.528,-0.00034724536297)
(-0.524,-0.00033120013838)
(-0.52,-0.00031563805815)
(-0.516,-0.00030055186018)
(-0.512,-0.00028593430069)
(-0.508,-0.00027177815509)
(-0.504,-0.00025807621871)
(-0.5,-0.00024482130761)
(-0.496,-0.00023200625936)
(-0.492,-0.00021962393382)
(-0.488,-0.00020766721387)
(-0.484,-0.00019612900624)
(-0.48,-0.00018500224223)
(-0.476,-0.00017427987849)
(-0.472,-0.00016395489777)
(-0.468,-0.00015402030968)
(-0.464,-0.00014446915141)
(-0.46,-0.00013529448852)
(-0.456,-0.00012648941566)
(-0.452,-0.00011804705728)
(-0.448,-0.00010996056841)
(-0.444,-0.00010222313535)
(-0.44,-9.4827976398e-05)
(-0.436,-8.7768342599e-05)
(-0.432,-8.1037518425e-05)
(-0.428,-7.4628822499e-05)
(-0.424,-6.8535608301e-05)
(-0.42,-6.2751264865e-05)
(-0.416,-5.726921748e-05)
(-0.412,-5.2082928378e-05)
(-0.408,-4.7185897421e-05)
(-0.404,-4.2571662785e-05)
(-0.4,-3.8233801637e-05)
(-0.396,-3.4165930804e-05)
(-0.392,-3.0361707445e-05)
(-0.388,-2.6814829709e-05)
(-0.384,-2.3519037397e-05)
(-0.38,-2.046811261e-05)
(-0.376,-1.7655880399e-05)
(-0.372,-1.5076209406e-05)
(-0.368,-1.27230125e-05)
(-0.364,-1.059024741e-05)
(-0.36,-8.6719173513e-06)
(-0.356,-6.9620716442e-06)
(-0.352,-5.4548063319e-06)
(-0.348,-4.1442647896e-06)
(-0.344,-3.0246383288e-06)
(-0.34,-2.0901667975e-06)
(-0.336,-1.3351391719e-06)
(-0.332,-7.5389414578e-07)
(-0.328,-3.4082071187e-07)
(-0.324,-9.0358739047e-08)
(-0.32,3.000457327e-09)
(-0.316,-5.5286449419e-08)
(-0.312,-2.5981535756e-07)
(-0.308,-6.0523528878e-07)
(-0.304,-1.0862489365e-06)
(-0.3,-1.6976132078e-06)
(-0.296,-2.4341397582e-06)
(-0.292,-3.2906955214e-06)
(-0.288,-4.2622032329e-06)
(-0.284,-5.3436419474e-06)
(-0.28,-6.53004755e-06)
(-0.276,-7.8165132614e-06)
(-0.272,-9.1981901367e-06)
(-0.268,-1.0670287558e-05)
(-0.264,-1.2228073722e-05)
(-0.26,-1.3866876117e-05)
(-0.256,-1.5582082001e-05)
(-0.252,-1.7369138865e-05)
(-0.248,-1.9223554898e-05)
(-0.244,-2.1140899438e-05)
(-0.24,-2.3116803421e-05)
(-0.236,-2.5146959824e-05)
(-0.232,-2.7227124101e-05)
(-0.228,-2.9353114605e-05)
(-0.224,-3.152081302e-05)
(-0.22,-3.3726164767e-05)
(-0.216,-3.5965179419e-05)
(-0.212,-3.8233931098e-05)
(-0.208,-4.0528558874e-05)
(-0.204,-4.2845267154e-05)
(-0.2,-4.5180326057e-05)
(-0.196,-4.7530071799e-05)
(-0.192,-4.9890907052e-05)
(-0.188,-5.225930131e-05)
(-0.184,-5.4631791245e-05)
(-0.18,-5.7004981048e-05)
(-0.176,-5.9375542776e-05)
(-0.172,-6.1740216682e-05)
(-0.168,-6.4095811541e-05)
(-0.164,-6.6439204976e-05)
(-0.16,-6.8767343759e-05)
(-0.156,-7.1077244129e-05)
(-0.152,-7.3365992083e-05)
(-0.148,-7.5630743667e-05)
(-0.144,-7.7868725264e-05)
(-0.14,-8.0077233872e-05)
(-0.136,-8.2253637366e-05)
(-0.132,-8.4395374772e-05)
(-0.128,-8.6499956513e-05)
(-0.124,-8.8564964663e-05)
(-0.12,-9.0588053187e-05)
(-0.116,-9.2566948175e-05)
(-0.112,-9.4499448065e-05)
(-0.108,-9.6383423871e-05)
(-0.104,-9.8216819385e-05)
(-0.1,-9.999765139e-05)
(-0.096,-0.00010172400985)
(-0.092,-0.00010339405811)
(-0.088,-0.00010500603308)
(-0.084,-0.00010655824538)
(-0.08,-0.00010804907955)
(-0.076,-0.00010947699419)
(-0.072,-0.00011084052212)
(-0.068,-0.0001121382705)
(-0.064,-0.00011336892103)
(-0.06,-0.00011453123001)
(-0.056,-0.0001156240285)
(-0.052,-0.00011664622243)
(-0.048,-0.00011759679272)
(-0.044,-0.00011847479537)
(-0.04,-0.00011927936155)
(-0.036,-0.00012000969768)
(-0.032,-0.00012066508554)
(-0.028,-0.00012124488231)
(-0.024,-0.00012174852066)
(-0.02,-0.00012217550876)
(-0.016,-0.0001225254304)
(-0.012,-0.00012279794496)
(-0.008,-0.00012299278749)
(-0.004,-0.00012310976873)
(0,-0.00012314877509)
(0.004,-0.00012310976873)
(0.008,-0.00012299278749)
(0.012,-0.00012279794496)
(0.016,-0.0001225254304)
(0.02,-0.00012217550876)
(0.024,-0.00012174852066)
(0.028,-0.00012124488231)
(0.032,-0.00012066508554)
(0.036,-0.00012000969768)
(0.04,-0.00011927936155)
(0.044,-0.00011847479537)
(0.048,-0.00011759679272)
(0.052,-0.00011664622243)
(0.056,-0.0001156240285)
(0.06,-0.00011453123001)
(0.064,-0.00011336892103)
(0.068,-0.0001121382705)
(0.072,-0.00011084052212)
(0.076,-0.00010947699419)
(0.08,-0.00010804907955)
(0.084,-0.00010655824538)
(0.088,-0.00010500603308)
(0.092,-0.00010339405811)
(0.096,-0.00010172400985)
(0.1,-9.999765139e-05)
(0.104,-9.8216819385e-05)
(0.108,-9.6383423871e-05)
(0.112,-9.4499448066e-05)
(0.116,-9.2566948175e-05)
(0.12,-9.0588053187e-05)
(0.124,-8.8564964663e-05)
(0.128,-8.6499956513e-05)
(0.132,-8.4395374772e-05)
(0.136,-8.2253637366e-05)
(0.14,-8.0077233872e-05)
(0.144,-7.7868725264e-05)
(0.148,-7.5630743667e-05)
(0.152,-7.3365992083e-05)
(0.156,-7.107724413e-05)
(0.16,-6.8767343759e-05)
(0.164,-6.6439204976e-05)
(0.168,-6.4095811542e-05)
(0.172,-6.1740216682e-05)
(0.176,-5.9375542776e-05)
(0.18,-5.7004981048e-05)
(0.184,-5.4631791245e-05)
(0.188,-5.225930131e-05)
(0.192,-4.9890907052e-05)
(0.196,-4.7530071798e-05)
(0.2,-4.5180326057e-05)
(0.204,-4.2845267153e-05)
(0.208,-4.0528558874e-05)
(0.212,-3.8233931098e-05)
(0.216,-3.5965179419e-05)
(0.22,-3.3726164767e-05)
(0.224,-3.152081302e-05)
(0.228,-2.9353114605e-05)
(0.232,-2.7227124101e-05)
(0.236,-2.5146959824e-05)
(0.24,-2.3116803421e-05)
(0.244,-2.1140899438e-05)
(0.248,-1.9223554898e-05)
(0.252,-1.7369138865e-05)
(0.256,-1.5582082001e-05)
(0.26,-1.3866876117e-05)
(0.264,-1.2228073722e-05)
(0.268,-1.0670287558e-05)
(0.272,-9.1981901367e-06)
(0.276,-7.8165132613e-06)
(0.28,-6.53004755e-06)
(0.284,-5.3436419474e-06)
(0.288,-4.2622032328e-06)
(0.292,-3.2906955214e-06)
(0.296,-2.4341397581e-06)
(0.3,-1.6976132079e-06)
(0.304,-1.0862489365e-06)
(0.308,-6.0523528866e-07)
(0.312,-2.5981535756e-07)
(0.316,-5.528644953e-08)
(0.32,3.000457327e-09)
(0.324,-9.0358738936e-08)
(0.328,-3.4082071176e-07)
(0.332,-7.5389414578e-07)
(0.336,-1.335139172e-06)
(0.34,-2.0901667975e-06)
(0.344,-3.024638329e-06)
(0.348,-4.1442647896e-06)
(0.352,-5.4548063319e-06)
(0.356,-6.9620716442e-06)
(0.36,-8.6719173513e-06)
(0.364,-1.059024741e-05)
(0.368,-1.27230125e-05)
(0.372,-1.5076209406e-05)
(0.376,-1.7655880399e-05)
(0.38,-2.046811261e-05)
(0.384,-2.3519037397e-05)
(0.388,-2.6814829709e-05)
(0.392,-3.0361707445e-05)
(0.396,-3.4165930804e-05)
(0.4,-3.8233801637e-05)
(0.404,-4.2571662785e-05)
(0.408,-4.7185897421e-05)
(0.412,-5.2082928378e-05)
(0.416,-5.726921748e-05)
(0.42,-6.2751264865e-05)
(0.424,-6.8535608301e-05)
(0.428,-7.4628822499e-05)
(0.432,-8.1037518425e-05)
(0.436,-8.7768342599e-05)
(0.44,-9.4827976397e-05)
(0.444,-0.00010222313535)
(0.448,-0.00010996056841)
(0.452,-0.00011804705728)
(0.456,-0.00012648941566)
(0.46,-0.00013529448852)
(0.464,-0.00014446915141)
(0.468,-0.00015402030968)
(0.472,-0.00016395489777)
(0.476,-0.00017427987849)
(0.48,-0.00018500224223)
(0.484,-0.00019612900624)
(0.488,-0.00020766721387)
(0.492,-0.00021962393382)
(0.496,-0.00023200625936)
(0.5,-0.00024482130761)
(0.504,-0.00025807621871)
(0.508,-0.00027177815509)
(0.512,-0.00028593430069)
(0.516,-0.00030055186018)
(0.52,-0.00031563805815)
(0.524,-0.00033120013838)
(0.528,-0.00034724536297)
(0.532,-0.00036378101165)
(0.536,-0.00038081438088)
(0.54,-0.00039835278311)
(0.544,-0.00041640354598)
(0.548,-0.00043497401147)
(0.552,-0.00045407153514)
(0.556,-0.00047370348528)
(0.56,-0.00049387724213)
(0.564,-0.000514600197)
(0.568,-0.00053587975155)
(0.572,-0.00055772331684)
(0.576,-0.00058013831262)
(0.58,-0.00060313216642)
(0.584,-0.00062671231276)
(0.588,-0.00065088619228)
(0.592,-0.00067566125096)
(0.596,-0.0007010449392)
(0.6,-0.00072704471105)
(0.604,-0.00075366802333)
(0.608,-0.00078092233478)
(0.612,-0.00080881510523)
(0.616,-0.00083735379472)
(0.62,-0.00086654586267)
(0.624,-0.00089639876704)
(0.628,-0.0009269199634)
(0.632,-0.00095811690418)
(0.636,-0.00098999703769)
(0.64,-0.0010225678074)
(0.644,-0.0010558366508)
(0.648,-0.0010898109989)
(0.652,-0.0011244982752)
(0.656,-0.0011599058947)
(0.66,-0.0011960412632)
(0.664,-0.0012329117762)
(0.668,-0.0012705248183)
(0.672,-0.0013088877624)
(0.676,-0.0013480079682)
(0.68,-0.0013878927821)
(0.684,-0.0014285495359)
(0.688,-0.0014699855459)
(0.692,-0.001512208112)
(0.696,-0.0015552245173)
(0.7,-0.0015990420265)
(0.704,-0.0016436678854)
(0.708,-0.0016891093202)
(0.712,-0.0017353735361)
(0.716,-0.0017824677168)
(0.72,-0.0018303990236)
(0.724,-0.0018791745943)
(0.728,-0.0019288015424)
(0.732,-0.0019792869565)
(0.736,-0.0020306378988)
(0.74,-0.0020828614048)
(0.744,-0.0021359644822)
(0.748,-0.0021899541097)
(0.752,-0.0022448372367)
(0.756,-0.002300620782)
(0.76,-0.002357311633)
(0.764,-0.0024149166448)
(0.768,-0.0024734426393)
(0.772,-0.0025328964045)
(0.776,-0.0025932846934)
(0.78,-0.002654614223)
(0.784,-0.0027168916737)
(0.788,-0.0027801236883)
(0.792,-0.0028443168712)
(0.796,-0.0029094777871)
(0.8,-0.0029756129607)};
\addplot[red!70!black,dashed,thin,domain=-0.8:0.8,samples=2] {0};
\addplot[only marks,mark=*,mark size=2.0pt,black,fill=black] coordinates {(-0.319560635,0)};
\addplot[only marks,mark=*,mark size=2.0pt,black,fill=black] coordinates {(0.319560635,0)};


\end{groupplot}
\end{tikzpicture}
% Critical amplitude: splitting A0=2.9074641095


==> Split_G2.tex <==
% Requires \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1,horizontal sep=1.0cm},
 width=0.32\linewidth,height=0.27\linewidth,tick align=outside,
]
\nextgroupplot[
  title={$A_-$ $=2.8475$},
  xmin=-0.8,xmax=0.8,
  ymin=-0.06962091746,ymax=0.00974983235,
  xlabel={$x$},ylabel={$G_A^{\prime\prime}(x)$},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.8,-0.064747274924)
(-0.794666667,-0.064469337181)
(-0.789333333,-0.064185652441)
(-0.784,-0.063896339692)
(-0.778666667,-0.063601518392)
(-0.773333333,-0.063301308817)
(-0.768,-0.062995830402)
(-0.762666667,-0.06268520297)
(-0.757333333,-0.062369547589)
(-0.752,-0.062048984145)
(-0.746666667,-0.06172363329)
(-0.741333333,-0.0613936158)
(-0.736,-0.061059052286)
(-0.730666667,-0.060720063438)
(-0.725333333,-0.06037677072)
(-0.72,-0.060029294463)
(-0.714666667,-0.059677755864)
(-0.709333333,-0.059322276149)
(-0.704,-0.058962976073)
(-0.698666667,-0.058599976503)
(-0.693333333,-0.058233398934)
(-0.688,-0.057863363392)
(-0.682666667,-0.05748999139)
(-0.677333333,-0.057113403426)
(-0.672,-0.056733720092)
(-0.666666667,-0.056351062222)
(-0.661333333,-0.055965550074)
(-0.656,-0.05557730375)
(-0.650666667,-0.055186443501)
(-0.645333333,-0.054793089163)
(-0.64,-0.054397360602)
(-0.634666667,-0.053999377086)
(-0.629333333,-0.053599258016)
(-0.624,-0.053197122533)
(-0.618666667,-0.052793089245)
(-0.613333333,-0.052387276653)
(-0.608,-0.051979803182)
(-0.602666667,-0.051570786403)
(-0.597333333,-0.051160344232)
(-0.592,-0.050748593517)
(-0.586666667,-0.050335651584)
(-0.581333333,-0.04992163434)
(-0.576,-0.049506658407)
(-0.570666667,-0.049090839424)
(-0.565333333,-0.04867429228)
(-0.56,-0.048257132205)
(-0.554666667,-0.047839473524)
(-0.549333333,-0.047421430081)
(-0.544,-0.047003115441)
(-0.538666667,-0.046584642502)
(-0.533333333,-0.04616612348)
(-0.528,-0.045747670513)
(-0.522666667,-0.045329394914)
(-0.517333333,-0.044911407318)
(-0.512,-0.04449381822)
(-0.506666667,-0.044076737119)
(-0.501333333,-0.043660272906)
(-0.496,-0.043244534014)
(-0.490666667,-0.042829628316)
(-0.485333333,-0.042415662841)
(-0.48,-0.042002744165)
(-0.474666667,-0.041590977734)
(-0.469333333,-0.041180468945)
(-0.464,-0.040771322018)
(-0.458666667,-0.040363640509)
(-0.453333333,-0.039957527606)
(-0.448,-0.039553085062)
(-0.442666667,-0.039150414558)
(-0.437333333,-0.038749616488)
(-0.432,-0.0383507908)
(-0.426666667,-0.037954036349)
(-0.421333333,-0.037559451604)
(-0.416,-0.037167133244)
(-0.410666667,-0.036777178555)
(-0.405333333,-0.03638968251)
(-0.4,-0.03600474034)
(-0.394666667,-0.035622445637)
(-0.389333333,-0.035242891508)
(-0.384,-0.034866170004)
(-0.378666667,-0.034492372012)
(-0.373333333,-0.034121587833)
(-0.368,-0.033753906672)
(-0.362666667,-0.033389416937)
(-0.357333333,-0.033028205828)
(-0.352,-0.032670359582)
(-0.346666667,-0.032315963394)
(-0.341333333,-0.031965101737)
(-0.336,-0.031617857809)
(-0.330666667,-0.031274313727)
(-0.325333333,-0.030934550919)
(-0.32,-0.030598649401)
(-0.314666667,-0.030266687998)
(-0.309333333,-0.029938744948)
(-0.304,-0.029614896859)
(-0.298666667,-0.02929521944)
(-0.293333333,-0.028979787741)
(-0.288,-0.028668674996)
(-0.282666667,-0.028361953781)
(-0.277333333,-0.028059695158)
(-0.272,-0.027761969321)
(-0.266666667,-0.027468845212)
(-0.261333333,-0.027180390357)
(-0.256,-0.026896671617)
(-0.250666667,-0.026617754341)
(-0.245333333,-0.026343702661)
(-0.24,-0.026074579491)
(-0.234666667,-0.025810446653)
(-0.229333333,-0.025551364617)
(-0.224,-0.025297392713)
(-0.218666667,-0.025048588921)
(-0.213333333,-0.024805010157)
(-0.208,-0.024566711771)
(-0.202666667,-0.024333747996)
(-0.197333333,-0.024106172213)
(-0.192,-0.023884035661)
(-0.186666667,-0.023667388903)
(-0.181333333,-0.023456281262)
(-0.176,-0.02325076025)
(-0.170666667,-0.023050872507)
(-0.165333333,-0.022856663143)
(-0.16,-0.022668176167)
(-0.154666667,-0.022485453761)
(-0.149333333,-0.02230853745)
(-0.144,-0.022137467012)
(-0.138666667,-0.02197228081)
(-0.133333333,-0.021813016284)
(-0.128,-0.021659708802)
(-0.122666667,-0.021512393159)
(-0.117333333,-0.021371102295)
(-0.112,-0.021235867747)
(-0.106666667,-0.021106719927)
(-0.101333333,-0.020983687794)
(-0.096,-0.020866798833)
(-0.0906666667,-0.020756079374)
(-0.0853333333,-0.020651553953)
(-0.08,-0.020553246061)
(-0.0746666667,-0.0204611775)
(-0.0693333333,-0.020375369156)
(-0.064,-0.020295839972)
(-0.0586666667,-0.020222607542)
(-0.0533333333,-0.020155688341)
(-0.048,-0.020095097604)
(-0.0426666667,-0.020040848215)
(-0.0373333333,-0.019992953071)
(-0.032,-0.019951422031)
(-0.0266666667,-0.019916264723)
(-0.0213333333,-0.019887488996)
(-0.016,-0.019865101235)
(-0.0106666667,-0.019849106328)
(-0.00533333333,-0.019839508046)
(1.11022302e-16,-0.019836308418)
(0.00533333333,-0.019839508006)
(0.0106666667,-0.0198491064)
(0.016,-0.01986510124)
(0.0213333333,-0.019887488924)
(0.0266666667,-0.019916264617)
(0.032,-0.019951421885)
(0.0373333333,-0.019992952932)
(0.0426666667,-0.020040848212)
(0.048,-0.020095097574)
(0.0533333333,-0.02015568841)
(0.0586666667,-0.020222607572)
(0.064,-0.020295839935)
(0.0693333333,-0.020375369195)
(0.0746666667,-0.0204611775)
(0.08,-0.020553246063)
(0.0853333333,-0.020651554099)
(0.0906666667,-0.020756079445)
(0.096,-0.020866798898)
(0.101333333,-0.020983687725)
(0.106666667,-0.02110671996)
(0.112,-0.021235867823)
(0.117333333,-0.021371102113)
(0.122666667,-0.021512393193)
(0.128,-0.021659708802)
(0.133333333,-0.021813016183)
(0.138666667,-0.021972280914)
(0.144,-0.022137467079)
(0.149333333,-0.022308537552)
(0.154666667,-0.022485453726)
(0.16,-0.022668176065)
(0.165333333,-0.02285666315)
(0.170666667,-0.023050872472)
(0.176,-0.02325076025)
(0.181333333,-0.02345628129)
(0.186666667,-0.023667388935)
(0.192,-0.023884035775)
(0.197333333,-0.024106172183)
(0.202666667,-0.024333748033)
(0.208,-0.024566711808)
(0.213333333,-0.02480501009)
(0.218666667,-0.025048588999)
(0.224,-0.02529739278)
(0.229333333,-0.025551364651)
(0.234666667,-0.025810446657)
(0.24,-0.02607457956)
(0.245333333,-0.026343702696)
(0.250666667,-0.026617754415)
(0.256,-0.026896671577)
(0.261333333,-0.02718039039)
(0.266666667,-0.027468845173)
(0.272,-0.027761969321)
(0.277333333,-0.028059695232)
(0.282666667,-0.028361953746)
(0.288,-0.02866867514)
(0.293333333,-0.028979787778)
(0.298666667,-0.029295219549)
(0.304,-0.029614896752)
(0.309333333,-0.029938744837)
(0.314666667,-0.030266687966)
(0.32,-0.03059864951)
(0.325333333,-0.030934551048)
(0.330666667,-0.031274313902)
(0.336,-0.031617857915)
(0.341333333,-0.031965101836)
(0.346666667,-0.032315963394)
(0.352,-0.032670359406)
(0.357333333,-0.033028205756)
(0.362666667,-0.033389416833)
(0.368,-0.033753906603)
(0.373333333,-0.034121587727)
(0.378666667,-0.03449237194)
(0.384,-0.034866169903)
(0.389333333,-0.035242891543)
(0.394666667,-0.035622445662)
(0.4,-0.036004740448)
(0.405333333,-0.036389682621)
(0.410666667,-0.036777178483)
(0.416,-0.037167133459)
(0.421333333,-0.037559451496)
(0.426666667,-0.037954036388)
(0.432,-0.038350790842)
(0.437333333,-0.038749616453)
(0.442666667,-0.039150414519)
(0.448,-0.039553085214)
(0.453333333,-0.039957527569)
(0.458666667,-0.040363640541)
(0.464,-0.040771322117)
(0.469333333,-0.041180469014)
(0.474666667,-0.041590977662)
(0.48,-0.042002744065)
(0.485333333,-0.042415662841)
(0.490666667,-0.042829628386)
(0.496,-0.043244534053)
(0.501333333,-0.043660272976)
(0.506666667,-0.044076737223)
(0.512,-0.044493818296)
(0.517333333,-0.044911407461)
(0.522666667,-0.045329394812)
(0.528,-0.045747670578)
(0.533333333,-0.046166123477)
(0.538666667,-0.046584642502)
(0.544,-0.047003115513)
(0.549333333,-0.047421430192)
(0.554666667,-0.047839473697)
(0.56,-0.048257132244)
(0.565333333,-0.048674292169)
(0.570666667,-0.049090839213)
(0.576,-0.049506658511)
(0.581333333,-0.049921634479)
(0.586666667,-0.050335651483)
(0.592,-0.050748593547)
(0.597333333,-0.051160344236)
(0.602666667,-0.051570786377)
(0.608,-0.05197980314)
(0.613333333,-0.052387276829)
(0.618666667,-0.052793089072)
(0.624,-0.053197122631)
(0.629333333,-0.053599258041)
(0.634666667,-0.053999377049)
(0.64,-0.054397360463)
(0.645333333,-0.054793089309)
(0.650666667,-0.055186443466)
(0.656,-0.055577303676)
(0.661333333,-0.055965550072)
(0.666666667,-0.056351062256)
(0.672,-0.056733720155)
(0.677333333,-0.0571134035)
(0.682666667,-0.057489991207)
(0.688,-0.057863363314)
(0.693333333,-0.058233398656)
(0.698666667,-0.058599976536)
(0.704,-0.058962976041)
(0.709333333,-0.059322276186)
(0.714666667,-0.059677755897)
(0.72,-0.060029294389)
(0.725333333,-0.060376770717)
(0.730666667,-0.060720063475)
(0.736,-0.061059052182)
(0.741333333,-0.061393615761)
(0.746666667,-0.061723633329)
(0.752,-0.062048984043)
(0.757333333,-0.062369547584)
(0.762666667,-0.062685203114)
(0.768,-0.062995830342)
(0.773333333,-0.063301308787)
(0.778666667,-0.06360151857)
(0.784,-0.063896339766)
(0.789333333,-0.064185652481)
(0.794666667,-0.064469337327)
(0.8,-0.064747274886)};
\addplot[red!70!black,dashed,thin,domain=-0.8:0.8,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,-0.019836308482)};
\nextgroupplot[
  title={$A_0$ $=2.9075$},
  xmin=-0.8,xmax=0.8,
  ymin=-0.06962091746,ymax=0.00974983235,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.8,-0.063128973502)
(-0.794666667,-0.062641328407)
(-0.789333333,-0.062148523598)
(-0.784,-0.061650692223)
(-0.778666667,-0.061147968388)
(-0.773333333,-0.0606404866)
(-0.768,-0.060128381107)
(-0.762666667,-0.059611786075)
(-0.757333333,-0.059090836448)
(-0.752,-0.058565666738)
(-0.746666667,-0.058036411718)
(-0.741333333,-0.057503206407)
(-0.736,-0.056966185678)
(-0.730666667,-0.056425484417)
(-0.725333333,-0.055881237612)
(-0.72,-0.055333580218)
(-0.714666667,-0.054782647233)
(-0.709333333,-0.054228573602)
(-0.704,-0.053671494001)
(-0.698666667,-0.053111543184)
(-0.693333333,-0.052548856206)
(-0.688,-0.051983567654)
(-0.682666667,-0.051415811571)
(-0.677333333,-0.050845722861)
(-0.672,-0.050273435098)
(-0.666666667,-0.049699082858)
(-0.661333333,-0.049122799583)
(-0.656,-0.048544719342)
(-0.650666667,-0.047964974809)
(-0.645333333,-0.047383699811)
(-0.64,-0.046801027095)
(-0.634666667,-0.046217088978)
(-0.629333333,-0.045632018083)
(-0.624,-0.045045946135)
(-0.618666667,-0.044459005017)
(-0.613333333,-0.043871325968)
(-0.608,-0.04328304015)
(-0.602666667,-0.042694277805)
(-0.597333333,-0.042105169578)
(-0.592,-0.041515844695)
(-0.586666667,-0.040926432956)
(-0.581333333,-0.040337063037)
(-0.576,-0.039747863475)
(-0.570666667,-0.039158962115)
(-0.565333333,-0.038570486388)
(-0.56,-0.037982563173)
(-0.554666667,-0.037395319061)
(-0.549333333,-0.036808879812)
(-0.544,-0.036223370717)
(-0.538666667,-0.035638916413)
(-0.533333333,-0.035055641105)
(-0.528,-0.034473668004)
(-0.522666667,-0.033893120361)
(-0.517333333,-0.03331411996)
(-0.512,-0.032736788889)
(-0.506666667,-0.032161247596)
(-0.501333333,-0.031587616435)
(-0.496,-0.03101601456)
(-0.490666667,-0.030446561194)
(-0.485333333,-0.029879373915)
(-0.48,-0.02931456992)
(-0.474666667,-0.028752266038)
(-0.469333333,-0.028192577566)
(-0.464,-0.027635619589)
(-0.458666667,-0.027081506325)
(-0.453333333,-0.026530350507)
(-0.448,-0.02598226486)
(-0.442666667,-0.025437360713)
(-0.437333333,-0.024895748738)
(-0.432,-0.02435753868)
(-0.426666667,-0.023822839167)
(-0.421333333,-0.023291758485)
(-0.416,-0.022764403184)
(-0.410666667,-0.022240879423)
(-0.405333333,-0.021721292302)
(-0.4,-0.02120574569)
(-0.394666667,-0.020694343008)
(-0.389333333,-0.020187185974)
(-0.384,-0.019684375745)
(-0.378666667,-0.019186012443)
(-0.373333333,-0.018692194968)
(-0.368,-0.018203020933)
(-0.362666667,-0.017718587472)
(-0.357333333,-0.017238990369)
(-0.352,-0.016764324068)
(-0.346666667,-0.016294682198)
(-0.341333333,-0.015830157109)
(-0.336,-0.015370840605)
(-0.330666667,-0.014916821815)
(-0.325333333,-0.014468190393)
(-0.32,-0.014025033778)
(-0.314666667,-0.013587438834)
(-0.309333333,-0.013155490954)
(-0.304,-0.012729274294)
(-0.298666667,-0.012308871827)
(-0.293333333,-0.011894365266)
(-0.288,-0.011485835163)
(-0.282666667,-0.01108336078)
(-0.277333333,-0.010687020049)
(-0.272,-0.010296889688)
(-0.266666667,-0.0099130455048)
(-0.261333333,-0.0095355610745)
(-0.256,-0.0091645096118)
(-0.250666667,-0.0087999629875)
(-0.245333333,-0.0084419905811)
(-0.24,-0.0080906617841)
(-0.234666667,-0.0077460441371)
(-0.229333333,-0.0074082039207)
(-0.224,-0.0070772057219)
(-0.218666667,-0.0067531130896)
(-0.213333333,-0.0064359882909)
(-0.208,-0.0061258918725)
(-0.202666667,-0.0058228829096)
(-0.197333333,-0.0055270200662)
(-0.192,-0.0052383592163)
(-0.186666667,-0.0049569555937)
(-0.181333333,-0.0046828629816)
(-0.176,-0.0044161335191)
(-0.170666667,-0.0041568181189)
(-0.165333333,-0.0039049663063)
(-0.16,-0.0036606256359)
(-0.154666667,-0.0034238426353)
(-0.149333333,-0.0031946624721)
(-0.144,-0.0029731284911)
(-0.138666667,-0.0027592831608)
(-0.133333333,-0.0025531666411)
(-0.128,-0.0023548181322)
(-0.122666667,-0.0021642751596)
(-0.117333333,-0.0019815740761)
(-0.112,-0.0018067493381)
(-0.106666667,-0.0016398339492)
(-0.101333333,-0.0014808598422)
(-0.096,-0.0013298566808)
(-0.0906666667,-0.0011868531551)
(-0.0853333333,-0.0010518765118)
(-0.08,-0.00092495207789)
(-0.0746666667,-0.00080610368612)
(-0.0693333333,-0.00069535407987)
(-0.064,-0.00059272413135)
(-0.0586666667,-0.00049823316075)
(-0.0533333333,-0.0004118988021)
(-0.048,-0.0003337377157)
(-0.0426666667,-0.00026376435295)
(-0.0373333333,-0.0002019924066)
(-0.032,-0.00014843283315)
(-0.0266666667,-0.0001030962075)
(-0.0213333333,-6.5990814665e-05)
(-0.016,-3.7123831786e-05)
(-0.0106666667,-1.6500770657e-05)
(-0.00533333333,-4.1252024944e-06)
(1.11022302e-16,2.7755575616e-11)
(0.00533333333,-4.1252718834e-06)
(0.0106666667,-1.6500698955e-05)
(0.016,-3.7123838725e-05)
(0.0213333333,-6.599074065e-05)
(0.0266666667,-0.00010309617049)
(0.032,-0.00014843279846)
(0.0373333333,-0.00020199240197)
(0.0426666667,-0.00026376442465)
(0.048,-0.00033373771802)
(0.0533333333,-0.00041189884142)
(0.0586666667,-0.00049823315843)
(0.064,-0.00059272420537)
(0.0693333333,-0.00069535411919)
(0.0746666667,-0.00080610375782)
(0.08,-0.00092495211721)
(0.0853333333,-0.0010518764077)
(0.0906666667,-0.0011868531227)
(0.096,-0.001329856542)
(0.101333333,-0.0014808597427)
(0.106666667,-0.0016398339446)
(0.112,-0.0018067493682)
(0.117333333,-0.0019815741085)
(0.122666667,-0.0021642751619)
(0.128,-0.0023548180975)
(0.133333333,-0.0025531666758)
(0.138666667,-0.0027592830937)
(0.144,-0.0029731286322)
(0.149333333,-0.0031946624721)
(0.154666667,-0.0034238426307)
(0.16,-0.003660625592)
(0.165333333,-0.0039049660935)
(0.170666667,-0.0041568181883)
(0.176,-0.0044161335908)
(0.181333333,-0.004682862947)
(0.186666667,-0.0049569555937)
(0.192,-0.0052383591446)
(0.197333333,-0.0055270200985)
(0.202666667,-0.0058228831618)
(0.208,-0.0061258918031)
(0.213333333,-0.0064359882539)
(0.218666667,-0.0067531131566)
(0.224,-0.0070772057566)
(0.229333333,-0.0074082039207)
(0.234666667,-0.0077460442065)
(0.24,-0.0080906618534)
(0.245333333,-0.0084419905534)
(0.250666667,-0.008799962888)
(0.256,-0.0091645097182)
(0.261333333,-0.0095355610745)
(0.266666667,-0.0099130455002)
(0.272,-0.010296889758)
(0.277333333,-0.010687020118)
(0.282666667,-0.011083360715)
(0.288,-0.01148583523)
(0.293333333,-0.011894365122)
(0.298666667,-0.01230887176)
(0.304,-0.012729274364)
(0.309333333,-0.013155491065)
(0.314666667,-0.013587438947)
(0.32,-0.014025033845)
(0.325333333,-0.01446819043)
(0.330666667,-0.014916821715)
(0.336,-0.015370840603)
(0.341333333,-0.015830157389)
(0.346666667,-0.01629468224)
(0.352,-0.016764324244)
(0.357333333,-0.017238990332)
(0.362666667,-0.017718587576)
(0.368,-0.018203020975)
(0.373333333,-0.018692194824)
(0.378666667,-0.019186012404)
(0.384,-0.019684375745)
(0.389333333,-0.020187185867)
(0.394666667,-0.020694342934)
(0.4,-0.021205745764)
(0.405333333,-0.021721292341)
(0.410666667,-0.022240879386)
(0.416,-0.022764403008)
(0.421333333,-0.023291758485)
(0.426666667,-0.023822839273)
(0.432,-0.024357538685)
(0.437333333,-0.024895748696)
(0.442666667,-0.025437360787)
(0.448,-0.025982264932)
(0.453333333,-0.026530350544)
(0.458666667,-0.027081506392)
(0.464,-0.027635619661)
(0.469333333,-0.028192577777)
(0.474666667,-0.028752265932)
(0.48,-0.029314569957)
(0.485333333,-0.029879373843)
(0.490666667,-0.030446561124)
(0.496,-0.031016014692)
(0.501333333,-0.031587616499)
(0.506666667,-0.032161247487)
(0.512,-0.032736788965)
(0.517333333,-0.033314119995)
(0.522666667,-0.033893120394)
(0.528,-0.034473668043)
(0.533333333,-0.035055641001)
(0.538666667,-0.035638916272)
(0.544,-0.036223370747)
(0.549333333,-0.036808879815)
(0.554666667,-0.037395319031)
(0.56,-0.037982563245)
(0.565333333,-0.038570486277)
(0.570666667,-0.039158962048)
(0.576,-0.039747863505)
(0.581333333,-0.040337063146)
(0.586666667,-0.040926433094)
(0.592,-0.041515844732)
(0.597333333,-0.042105169693)
(0.602666667,-0.042694277882)
(0.608,-0.043283040117)
(0.613333333,-0.043871326111)
(0.618666667,-0.044459005054)
(0.624,-0.045045946207)
(0.629333333,-0.045632018051)
(0.634666667,-0.046217088943)
(0.64,-0.046801026957)
(0.645333333,-0.047383699989)
(0.650666667,-0.047964974807)
(0.656,-0.048544719265)
(0.661333333,-0.049122799724)
(0.666666667,-0.049699082967)
(0.672,-0.050273435202)
(0.677333333,-0.050845722646)
(0.682666667,-0.051415811604)
(0.688,-0.051983567548)
(0.693333333,-0.052548856347)
(0.698666667,-0.053111543152)
(0.704,-0.053671493895)
(0.709333333,-0.054228573571)
(0.714666667,-0.054782647231)
(0.72,-0.055333580257)
(0.725333333,-0.055881237646)
(0.730666667,-0.056425484315)
(0.736,-0.056966185718)
(0.741333333,-0.057503206442)
(0.746666667,-0.058036411827)
(0.752,-0.058565666705)
(0.757333333,-0.059090836516)
(0.762666667,-0.059611786114)
(0.768,-0.060128381077)
(0.773333333,-0.060640486706)
(0.778666667,-0.061147968524)
(0.784,-0.061650692285)
(0.789333333,-0.062148523427)
(0.794666667,-0.062641328395)
(0.8,-0.063128973331)};
\addplot[red!70!black,dashed,thin,domain=-0.8:0.8,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,0)};
\nextgroupplot[
  title={$A_+$ $=2.9675$},
  xmin=-0.8,xmax=0.8,
  ymin=-0.06962091746,ymax=0.00974983235,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.8,-0.061296541514)
(-0.794666667,-0.060755673043)
(-0.789333333,-0.060210263934)
(-0.784,-0.059660445399)
(-0.778666667,-0.059106348912)
(-0.773333333,-0.058548106104)
(-0.768,-0.057985848618)
(-0.762666667,-0.05741970825)
(-0.757333333,-0.056849816794)
(-0.752,-0.056276305921)
(-0.746666667,-0.055699307479)
(-0.741333333,-0.055118953711)
(-0.736,-0.054535376231)
(-0.730666667,-0.053948706902)
(-0.725333333,-0.053359077679)
(-0.72,-0.052766620305)
(-0.714666667,-0.052171466413)
(-0.709333333,-0.051573747814)
(-0.704,-0.050973595888)
(-0.698666667,-0.050371141991)
(-0.693333333,-0.049766517555)
(-0.688,-0.049159853628)
(-0.682666667,-0.048551281241)
(-0.677333333,-0.047940931028)
(-0.672,-0.04732893383)
(-0.666666667,-0.04671541984)
(-0.661333333,-0.046100519374)
(-0.656,-0.04548436205)
(-0.650666667,-0.044867077796)
(-0.645333333,-0.044248795706)
(-0.64,-0.04362964495)
(-0.634666667,-0.043009754519)
(-0.629333333,-0.04238925237)
(-0.624,-0.041768267002)
(-0.618666667,-0.041146926093)
(-0.613333333,-0.040525356647)
(-0.608,-0.039903686015)
(-0.602666667,-0.039282040491)
(-0.597333333,-0.03866054625)
(-0.592,-0.038039329189)
(-0.586666667,-0.037418514398)
(-0.581333333,-0.036798226413)
(-0.576,-0.036178589999)
(-0.570666667,-0.03555972859)
(-0.565333333,-0.034941765516)
(-0.56,-0.034324823761)
(-0.554666667,-0.033709024976)
(-0.549333333,-0.033094491423)
(-0.544,-0.032481343573)
(-0.538666667,-0.03186970228)
(-0.533333333,-0.031259687105)
(-0.528,-0.030651417379)
(-0.522666667,-0.030045011786)
(-0.517333333,-0.029440588243)
(-0.512,-0.028838263948)
(-0.506666667,-0.028238155286)
(-0.501333333,-0.027640378602)
(-0.496,-0.027045048664)
(-0.490666667,-0.026452280021)
(-0.485333333,-0.02586218646)
(-0.48,-0.025274880823)
(-0.474666667,-0.024690475486)
(-0.469333333,-0.024109081659)
(-0.464,-0.0235308099)
(-0.458666667,-0.022955770111)
(-0.453333333,-0.022384071143)
(-0.448,-0.021815821203)
(-0.442666667,-0.021251127723)
(-0.437333333,-0.020690096752)
(-0.432,-0.020132833949)
(-0.426666667,-0.019579444073)
(-0.421333333,-0.019030030679)
(-0.416,-0.018484696715)
(-0.410666667,-0.017943543801)
(-0.405333333,-0.01740667317)
(-0.4,-0.016874184624)
(-0.394666667,-0.016346177206)
(-0.389333333,-0.015822748891)
(-0.384,-0.01530399666)
(-0.378666667,-0.01479001648)
(-0.373333333,-0.014280903522)
(-0.368,-0.013776751538)
(-0.362666667,-0.013277653657)
(-0.357333333,-0.012783701447)
(-0.352,-0.012294985911)
(-0.346666667,-0.011811596689)
(-0.341333333,-0.011333622362)
(-0.336,-0.010861150486)
(-0.330666667,-0.010394267359)
(-0.325333333,-0.0099330584591)
(-0.32,-0.0094776075599)
(-0.314666667,-0.0090279981014)
(-0.309333333,-0.0085843116319)
(-0.304,-0.0081466289062)
(-0.298666667,-0.0077150292775)
(-0.293333333,-0.0072895910396)
(-0.288,-0.006870391626)
(-0.282666667,-0.0064575066983)
(-0.277333333,-0.0060510109539)
(-0.272,-0.0056509777482)
(-0.266666667,-0.0052574795096)
(-0.261333333,-0.004870587017)
(-0.256,-0.0044903701128)
(-0.250666667,-0.0041168972791)
(-0.245333333,-0.0037502355966)
(-0.24,-0.0033904508645)
(-0.234666667,-0.0030376080933)
(-0.229333333,-0.0026917699967)
(-0.224,-0.0023529991798)
(-0.218666667,-0.0020213560131)
(-0.213333333,-0.0016969000834)
(-0.208,-0.0013796890713)
(-0.202666667,-0.0010697802135)
(-0.197333333,-0.00076722837343)
(-0.192,-0.00047208803302)
(-0.186666667,-0.00018441155316)
(-0.181333333,9.5749787728e-05)
(-0.176,0.00036834582606)
(-0.170666667,0.0006333280636)
(-0.165333333,0.0008906494639)
(-0.16,0.0011402642788)
(-0.154666667,0.001382127623)
(-0.149333333,0.0016161973403)
(-0.144,0.0018424311428)
(-0.138666667,0.0020607891643)
(-0.133333333,0.0022712324752)
(-0.128,0.0024737239294)
(-0.122666667,0.0026682273867)
(-0.117333333,0.0028547086454)
(-0.112,0.0030331343918)
(-0.106666667,0.0032034731789)
(-0.101333333,0.0033656949773)
(-0.096,0.0035197706786)
(-0.0906666667,0.0036656731608)
(-0.0853333333,0.0038033769097)
(-0.08,0.0039328571094)
(-0.0746666667,0.004054091234)
(-0.0693333333,0.0041670576619)
(-0.064,0.0042717363836)
(-0.0586666667,0.0043681090481)
(-0.0533333333,0.0044561585163)
(-0.048,0.0045358693352)
(-0.0426666667,0.0046072272756)
(-0.0373333333,0.0046702198821)
(-0.032,0.0047248359993)
(-0.0266666667,0.0047710659104)
(-0.0213333333,0.0048089016311)
(-0.016,0.0048383363589)
(-0.0106666667,0.0048593646491)
(-0.00533333333,0.0048719833677)
(1.11022302e-16,0.0048761898177)
(0.00533333333,0.0048719833376)
(0.0106666667,0.0048593647254)
(0.016,0.0048383363196)
(0.0213333333,0.0048089016288)
(0.0266666667,0.0047710660538)
(0.032,0.004724836071)
(0.0373333333,0.0046702199492)
(0.0426666667,0.0046072273913)
(0.048,0.0045358693422)
(0.0533333333,0.0044561586157)
(0.0586666667,0.0043681090874)
(0.064,0.0042717363859)
(0.0693333333,0.0041670575856)
(0.0746666667,0.0040540912294)
(0.08,0.0039328571117)
(0.0853333333,0.0038033768426)
(0.0906666667,0.0036656732395)
(0.096,0.0035197707179)
(0.101333333,0.0033656949103)
(0.106666667,0.0032034732112)
(0.112,0.0030331344589)
(0.117333333,0.0028547085089)
(0.122666667,0.002668227426)
(0.128,0.0024737238531)
(0.133333333,0.0022712325076)
(0.138666667,0.0020607891227)
(0.144,0.0018424310781)
(0.149333333,0.0016161972779)
(0.154666667,0.0013821277664)
(0.16,0.0011402642488)
(0.165333333,0.0008906495356)
(0.170666667,0.0006333280636)
(0.176,0.00036834582606)
(0.181333333,9.5749750721e-05)
(0.186666667,-0.00018441151384)
(0.192,-0.00047208792893)
(0.197333333,-0.00076722851683)
(0.202666667,-0.0010697802482)
(0.208,-0.00137968918)
(0.213333333,-0.001696900014)
(0.218666667,-0.0020213559414)
(0.224,-0.0023529992168)
(0.229333333,-0.0026917699597)
(0.234666667,-0.0030376079568)
(0.24,-0.0033904508969)
(0.245333333,-0.0037502354532)
(0.250666667,-0.0041168972467)
(0.256,-0.0044903701082)
(0.261333333,-0.0048705871257)
(0.266666667,-0.0052574794634)
(0.272,-0.0056509777135)
(0.277333333,-0.0060510110279)
(0.282666667,-0.0064575066937)
(0.288,-0.0068703916584)
(0.293333333,-0.0072895911067)
(0.298666667,-0.0077150292011)
(0.304,-0.0081466288715)
(0.309333333,-0.0085843117059)
(0.314666667,-0.0090279980713)
(0.32,-0.0094776076362)
(0.325333333,-0.0099330584267)
(0.330666667,-0.0103942674)
(0.336,-0.010861150417)
(0.341333333,-0.011333622402)
(0.346666667,-0.011811596726)
(0.352,-0.012294985951)
(0.357333333,-0.012783701553)
(0.362666667,-0.01327765359)
(0.368,-0.01377675161)
(0.373333333,-0.014280903522)
(0.378666667,-0.014790016515)
(0.384,-0.015303996697)
(0.389333333,-0.01582274885)
(0.394666667,-0.016346177201)
(0.4,-0.016874184661)
(0.405333333,-0.017406673235)
(0.410666667,-0.017943543799)
(0.416,-0.018484696648)
(0.421333333,-0.019030030676)
(0.426666667,-0.019579444138)
(0.432,-0.02013283402)
(0.437333333,-0.020690096756)
(0.442666667,-0.021251127654)
(0.448,-0.021815821198)
(0.453333333,-0.022384071071)
(0.458666667,-0.02295577)
(0.464,-0.023530809826)
(0.469333333,-0.024109081652)
(0.474666667,-0.024690475454)
(0.48,-0.025274880964)
(0.485333333,-0.025862186538)
(0.490666667,-0.026452280084)
(0.496,-0.027045048705)
(0.501333333,-0.027640378528)
(0.506666667,-0.028238155356)
(0.512,-0.028838263876)
(0.517333333,-0.029440588245)
(0.522666667,-0.03004501171)
(0.528,-0.030651417485)
(0.533333333,-0.031259686934)
(0.538666667,-0.031869702102)
(0.544,-0.032481343432)
(0.549333333,-0.033094491208)
(0.554666667,-0.033709025085)
(0.56,-0.034324823766)
(0.565333333,-0.034941765585)
(0.570666667,-0.035559728618)
(0.576,-0.036178590138)
(0.581333333,-0.036798226626)
(0.586666667,-0.037418514326)
(0.592,-0.038039329256)
(0.597333333,-0.038660546359)
(0.602666667,-0.039282040382)
(0.608,-0.039903686048)
(0.613333333,-0.040525356723)
(0.618666667,-0.041146926093)
(0.624,-0.041768266965)
(0.629333333,-0.042389252516)
(0.634666667,-0.043009754487)
(0.64,-0.04362964498)
(0.645333333,-0.044248795778)
(0.650666667,-0.044867077759)
(0.656,-0.045484362082)
(0.661333333,-0.046100519261)
(0.666666667,-0.046715419843)
(0.672,-0.047328933795)
(0.677333333,-0.047940930989)
(0.682666667,-0.048551281241)
(0.688,-0.049159853699)
(0.693333333,-0.049766517488)
(0.698666667,-0.050371141859)
(0.704,-0.050973595886)
(0.709333333,-0.051573747853)
(0.714666667,-0.052171466448)
(0.72,-0.052766620307)
(0.725333333,-0.053359077777)
(0.730666667,-0.053948707004)
(0.736,-0.054535376335)
(0.741333333,-0.055118953607)
(0.746666667,-0.055699307587)
(0.752,-0.056276305817)
(0.757333333,-0.056849816826)
(0.762666667,-0.057419708296)
(0.768,-0.057985848653)
(0.773333333,-0.058548106065)
(0.778666667,-0.059106349019)
(0.784,-0.059660445369)
(0.789333333,-0.060210263872)
(0.794666667,-0.060755673117)
(0.8,-0.061296541514)};
\addplot[red!70!black,dashed,thin,domain=-0.8:0.8,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,0.0048761897899)};

\end{groupplot}
\end{tikzpicture}
% Critical amplitude: splitting A0=2.9074641095


==> Split_G4.tex <==
% Splitting transition; requires pgfplots and groupplots
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1,horizontal sep=1.0cm},
 width=0.32\linewidth,height=0.29\linewidth,tick align=outside,
]
\nextgroupplot[
  title={$A_-$ $=2.8475$},
  xmin=-0.8,xmax=0.8,
  ymin=-0.3309099306,ymax=0.2413784984,
  xlabel={$x$},ylabel={$G_A^{(4)}(x)$},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.8,0.2062378746)
(-0.794666667,0.20205185699)
(-0.789333333,0.1978572493)
(-0.784,0.19365520922)
(-0.778666667,0.18944507711)
(-0.773333333,0.18522907565)
(-0.768,0.1810073889)
(-0.762666667,0.17677778637)
(-0.757333333,0.17254463529)
(-0.752,0.16830755626)
(-0.746666667,0.16406508729)
(-0.741333333,0.1598198948)
(-0.736,0.15557165754)
(-0.730666667,0.1513207301)
(-0.725333333,0.14706913743)
(-0.72,0.14281550965)
(-0.714666667,0.13856139959)
(-0.709333333,0.13430822582)
(-0.704,0.13005502776)
(-0.698666667,0.12580260557)
(-0.693333333,0.12155298929)
(-0.688,0.11730413258)
(-0.682666667,0.11305957986)
(-0.677333333,0.108818133)
(-0.672,0.10457928536)
(-0.666666667,0.10034674982)
(-0.661333333,0.096119173913)
(-0.656,0.091896479196)
(-0.650666667,0.087681140695)
(-0.645333333,0.08347201939)
(-0.64,0.079270836477)
(-0.634666667,0.07507728647)
(-0.629333333,0.070892242949)
(-0.624,0.066716998436)
(-0.618666667,0.062550784458)
(-0.613333333,0.058395110375)
(-0.608,0.054250571944)
(-0.602666667,0.050117068658)
(-0.597333333,0.045995993622)
(-0.592,0.041886378359)
(-0.586666667,0.037791895075)
(-0.581333333,0.033709331238)
(-0.576,0.02964106643)
(-0.570666667,0.025589344175)
(-0.565333333,0.021550608655)
(-0.56,0.017528888599)
(-0.554666667,0.013524408759)
(-0.549333333,0.0095354307609)
(-0.544,0.0055650643264)
(-0.538666667,0.0016131440196)
(-0.533333333,-0.0023214575605)
(-0.528,-0.0062362815035)
(-0.522666667,-0.010130741345)
(-0.517333333,-0.014005841402)
(-0.512,-0.017860293349)
(-0.506666667,-0.021692622491)
(-0.501333333,-0.025503145602)
(-0.496,-0.029292157479)
(-0.490666667,-0.03305693602)
(-0.485333333,-0.036799588367)
(-0.48,-0.040517728705)
(-0.474666667,-0.044210941433)
(-0.469333333,-0.047880717328)
(-0.464,-0.051523849511)
(-0.458666667,-0.055141271716)
(-0.453333333,-0.05873268633)
(-0.448,-0.062296170311)
(-0.442666667,-0.065832923348)
(-0.437333333,-0.069342052668)
(-0.432,-0.072821676999)
(-0.426666667,-0.076273501431)
(-0.421333333,-0.079695130554)
(-0.416,-0.0830872736)
(-0.410666667,-0.086449465719)
(-0.405333333,-0.089780966288)
(-0.4,-0.09307998542)
(-0.394666667,-0.096348453186)
(-0.389333333,-0.099584439514)
(-0.384,-0.1027874257)
(-0.378666667,-0.10595770048)
(-0.373333333,-0.10909415323)
(-0.368,-0.11219771329)
(-0.362666667,-0.11526615903)
(-0.357333333,-0.11829963007)
(-0.352,-0.12129838886)
(-0.346666667,-0.12426173053)
(-0.341333333,-0.12718857466)
(-0.336,-0.13007904396)
(-0.330666667,-0.13293300304)
(-0.325333333,-0.13575003161)
(-0.32,-0.13852810938)
(-0.314666667,-0.14126891869)
(-0.309333333,-0.14397111614)
(-0.304,-0.14663449943)
(-0.298666667,-0.14925919972)
(-0.293333333,-0.15184410449)
(-0.288,-0.15438974795)
(-0.282666667,-0.15689383039)
(-0.277333333,-0.15935832569)
(-0.272,-0.16178220442)
(-0.266666667,-0.16416365442)
(-0.261333333,-0.16650433383)
(-0.256,-0.16880322198)
(-0.250666667,-0.17105927962)
(-0.245333333,-0.17327306686)
(-0.24,-0.17544431717)
(-0.234666667,-0.17757151746)
(-0.229333333,-0.17965582371)
(-0.224,-0.18169685696)
(-0.218666667,-0.18369306727)
(-0.213333333,-0.18564496554)
(-0.208,-0.18755284059)
(-0.202666667,-0.18941593819)
(-0.197333333,-0.19123291651)
(-0.192,-0.19300538825)
(-0.186666667,-0.19473216995)
(-0.181333333,-0.19641287757)
(-0.176,-0.19804716323)
(-0.170666667,-0.19963544713)
(-0.165333333,-0.20117737688)
(-0.16,-0.20267244187)
(-0.154666667,-0.20412041198)
(-0.149333333,-0.20552129605)
(-0.144,-0.2068750851)
(-0.138666667,-0.20818087114)
(-0.133333333,-0.20943890699)
(-0.128,-0.21064938263)
(-0.122666667,-0.21181141691)
(-0.117333333,-0.2129254302)
(-0.112,-0.21399085757)
(-0.106666667,-0.21500824576)
(-0.101333333,-0.21597627568)
(-0.096,-0.21689606765)
(-0.0906666667,-0.21776668197)
(-0.0853333333,-0.21858756758)
(-0.08,-0.21936009323)
(-0.0746666667,-0.22008300764)
(-0.0693333333,-0.22075615262)
(-0.064,-0.22138002513)
(-0.0586666667,-0.2219547065)
(-0.0533333333,-0.22247921189)
(-0.048,-0.22295392981)
(-0.0426666667,-0.22337998512)
(-0.0373333333,-0.22375405294)
(-0.032,-0.2240795485)
(-0.0266666667,-0.22435559541)
(-0.0213333333,-0.22458061705)
(-0.016,-0.22475592351)
(-0.0106666667,-0.2248810043)
(-0.00533333333,-0.2249560853)
(1.11022302e-16,-0.22498136528)
(0.00533333333,-0.22495621631)
(0.0106666667,-0.22488110368)
(0.016,-0.22475615842)
(0.0213333333,-0.22458072547)
(0.0266666667,-0.22435575352)
(0.032,-0.22407997315)
(0.0373333333,-0.2237545318)
(0.0426666667,-0.22337991284)
(0.048,-0.22295393433)
(0.0533333333,-0.22247931579)
(0.0586666667,-0.22195465229)
(0.064,-0.22138002514)
(0.0693333333,-0.22075575057)
(0.0746666667,-0.22008295343)
(0.08,-0.21936003903)
(0.0853333333,-0.21858719262)
(0.0906666667,-0.21776602243)
(0.096,-0.21689581465)
(0.101333333,-0.21597669584)
(0.106666667,-0.21500800636)
(0.112,-0.21399080335)
(0.117333333,-0.21292579606)
(0.122666667,-0.2118116699)
(0.128,-0.21064931936)
(0.133333333,-0.20943915999)
(0.138666667,-0.20818137257)
(0.144,-0.20687453851)
(0.149333333,-0.20552116058)
(0.154666667,-0.20412097669)
(0.16,-0.20267281243)
(0.165333333,-0.20117752142)
(0.170666667,-0.19963569108)
(0.176,-0.19804738004)
(0.181333333,-0.1964129046)
(0.186666667,-0.19473251321)
(0.192,-0.19300521211)
(0.197333333,-0.1912334585)
(0.202666667,-0.18941594726)
(0.208,-0.18755248822)
(0.213333333,-0.18564504679)
(0.218666667,-0.18369289571)
(0.224,-0.18169672129)
(0.229333333,-0.17965574229)
(0.234666667,-0.17757163936)
(0.24,-0.17544418158)
(0.245333333,-0.17327306213)
(0.250666667,-0.17105908085)
(0.256,-0.16880299166)
(0.261333333,-0.16650432952)
(0.266666667,-0.16416386216)
(0.272,-0.16178179785)
(0.277333333,-0.15935819934)
(0.282666667,-0.15689418727)
(0.288,-0.15438930989)
(0.293333333,-0.15184405021)
(0.298666667,-0.14925947938)
(0.304,-0.1466343368)
(0.309333333,-0.14397084988)
(0.314666667,-0.1412691219)
(0.32,-0.13852767168)
(0.325333333,-0.1357489201)
(0.330666667,-0.13293272775)
(0.336,-0.13007896745)
(0.341333333,-0.12718820889)
(0.346666667,-0.12426150438)
(0.352,-0.12129889949)
(0.357333333,-0.11830011826)
(0.362666667,-0.11526641216)
(0.368,-0.11219812904)
(0.373333333,-0.10909500266)
(0.378666667,-0.10595787229)
(0.384,-0.1027876832)
(0.389333333,-0.099584299753)
(0.394666667,-0.096348254424)
(0.4,-0.093079904105)
(0.405333333,-0.089780794632)
(0.410666667,-0.086449493102)
(0.416,-0.083086970653)
(0.421333333,-0.079695383671)
(0.426666667,-0.076273555495)
(0.432,-0.072821627302)
(0.437333333,-0.069342160943)
(0.442666667,-0.065833099385)
(0.448,-0.062296278162)
(0.453333333,-0.058732631829)
(0.458666667,-0.055141515662)
(0.464,-0.051523347221)
(0.469333333,-0.047880464344)
(0.474666667,-0.044211722689)
(0.48,-0.040517471498)
(0.485333333,-0.036799485042)
(0.490666667,-0.033057288108)
(0.496,-0.02929166931)
(0.501333333,-0.025503019977)
(0.506666667,-0.021692049049)
(0.512,-0.017859628998)
(0.517333333,-0.014005882642)
(0.522666667,-0.010130965518)
(0.528,-0.0062357947243)
(0.533333333,-0.0023214036415)
(0.538666667,0.001612972363)
(0.544,0.0055655567437)
(0.549333333,0.009535719308)
(0.554666667,0.013524577028)
(0.56,0.017529403303)
(0.565333333,0.021550414685)
(0.570666667,0.025588585233)
(0.576,0.029641753082)
(0.581333333,0.033709303842)
(0.586666667,0.0377913476)
(0.592,0.041886550889)
(0.597333333,0.045995844544)
(0.602666667,0.050116830377)
(0.608,0.054250142207)
(0.613333333,0.058395548556)
(0.618666667,0.062549989941)
(0.624,0.066716918815)
(0.629333333,0.070892654607)
(0.634666667,0.075076919969)
(0.64,0.079270555845)
(0.645333333,0.08347231699)
(0.650666667,0.087681136143)
(0.656,0.091896606251)
(0.661333333,0.09611888084)
(0.666666667,0.1003467639)
(0.672,0.10457971904)
(0.677333333,0.1088177981)
(0.682666667,0.11305891187)
(0.688,0.11730430818)
(0.693333333,0.12155257424)
(0.698666667,0.1258025107)
(0.704,0.13005472902)
(0.709333333,0.13430813207)
(0.714666667,0.13856205122)
(0.72,0.14281555422)
(0.725333333,0.14706913743)
(0.730666667,0.15132131339)
(0.736,0.15557140115)
(0.741333333,0.15981972317)
(0.746666667,0.16406527645)
(0.752,0.16830727452)
(0.757333333,0.17254458616)
(0.762666667,0.17677802073)
(0.768,0.18100723591)
(0.773333333,0.1852290604)
(0.778666667,0.18944555203)
(0.784,0.19365548816)
(0.789333333,0.19785755201)
(0.794666667,0.2020519428)
(0.8,0.20623798079)};
\addplot[red!70!black,dashed,thin,domain=-0.8:0.8,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,-0.22498123427)};
\nextgroupplot[
  title={$A_0$ $=2.9075$},
  xmin=-0.8,xmax=0.8,
  ymin=-0.3309099306,ymax=0.2413784984,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.8,0.18611096856)
(-0.794666667,0.18141233052)
(-0.789333333,0.17670870519)
(-0.784,0.17199683484)
(-0.778666667,0.1672786295)
(-0.773333333,0.16255582226)
(-0.768,0.15782823182)
(-0.762666667,0.15309623454)
(-0.757333333,0.14836026017)
(-0.752,0.14362193075)
(-0.746666667,0.1388804292)
(-0.741333333,0.13413713504)
(-0.736,0.12939296478)
(-0.730666667,0.12464819763)
(-0.725333333,0.11990282571)
(-0.72,0.11515847474)
(-0.714666667,0.11041542453)
(-0.709333333,0.10567454244)
(-0.704,0.1009355721)
(-0.698666667,0.096199193976)
(-0.693333333,0.091466972797)
(-0.688,0.086739105089)
(-0.682666667,0.082015891827)
(-0.677333333,0.077298681209)
(-0.672,0.072586756633)
(-0.666666667,0.067881893493)
(-0.661333333,0.063183990422)
(-0.656,0.058494875319)
(-0.650666667,0.053813769203)
(-0.645333333,0.049141255521)
(-0.64,0.044479668988)
(-0.634666667,0.039827949251)
(-0.629333333,0.035187171777)
(-0.624,0.030557523759)
(-0.618666667,0.025940299869)
(-0.613333333,0.021336172239)
(-0.608,0.016744851464)
(-0.602666667,0.012167675576)
(-0.597333333,0.0076056466152)
(-0.592,0.0030586016677)
(-0.586666667,-0.0014734537679)
(-0.581333333,-0.0059883604523)
(-0.576,-0.010486367274)
(-0.570666667,-0.014966850963)
(-0.565333333,-0.019429111023)
(-0.56,-0.023873174128)
(-0.554666667,-0.028297021667)
(-0.549333333,-0.032701828323)
(-0.544,-0.037085862633)
(-0.538666667,-0.041447964925)
(-0.533333333,-0.045789747677)
(-0.528,-0.050109294537)
(-0.522666667,-0.054405373647)
(-0.517333333,-0.058678815167)
(-0.512,-0.062927672333)
(-0.506666667,-0.067152433457)
(-0.501333333,-0.07135180131)
(-0.496,-0.07552627783)
(-0.490666667,-0.079674073871)
(-0.485333333,-0.083795112918)
(-0.48,-0.087889841779)
(-0.474666667,-0.091956327103)
(-0.469333333,-0.095994605456)
(-0.464,-0.10000359658)
(-0.458666667,-0.10398393767)
(-0.453333333,-0.10793393916)
(-0.448,-0.11185336609)
(-0.442666667,-0.11574260257)
(-0.437333333,-0.11960037004)
(-0.432,-0.12342506946)
(-0.426666667,-0.12721866569)
(-0.421333333,-0.13097885045)
(-0.416,-0.13470505003)
(-0.410666667,-0.13839822217)
(-0.405333333,-0.14205682167)
(-0.4,-0.14567981428)
(-0.394666667,-0.14926824793)
(-0.389333333,-0.15282055052)
(-0.384,-0.15633646009)
(-0.378666667,-0.15981564672)
(-0.373333333,-0.16325700832)
(-0.368,-0.16666166969)
(-0.362666667,-0.17002784637)
(-0.357333333,-0.17335480657)
(-0.352,-0.17664347636)
(-0.346666667,-0.17989215712)
(-0.341333333,-0.18310103871)
(-0.336,-0.1862690594)
(-0.330666667,-0.18939637727)
(-0.325333333,-0.19248361139)
(-0.32,-0.19552832666)
(-0.314666667,-0.1985309161)
(-0.309333333,-0.20149141144)
(-0.304,-0.20440883686)
(-0.298666667,-0.20728291228)
(-0.293333333,-0.21011363764)
(-0.288,-0.21290031731)
(-0.282666667,-0.21564215168)
(-0.277333333,-0.2183401707)
(-0.272,-0.22099277524)
(-0.266666667,-0.22359912949)
(-0.261333333,-0.22616053002)
(-0.256,-0.22867615464)
(-0.250666667,-0.23114410145)
(-0.245333333,-0.23356583866)
(-0.24,-0.2359411901)
(-0.234666667,-0.23826860172)
(-0.229333333,-0.24054745464)
(-0.224,-0.24277911766)
(-0.218666667,-0.24496286798)
(-0.213333333,-0.24709670887)
(-0.208,-0.24918224403)
(-0.202666667,-0.25121940119)
(-0.197333333,-0.25320578154)
(-0.192,-0.255142781)
(-0.186666667,-0.25703010142)
(-0.181333333,-0.25886698384)
(-0.176,-0.26065324306)
(-0.170666667,-0.262389376)
(-0.165333333,-0.2640734853)
(-0.16,-0.26570676811)
(-0.154666667,-0.26728938254)
(-0.149333333,-0.26881969325)
(-0.144,-0.27029842304)
(-0.138666667,-0.27172507499)
(-0.133333333,-0.27309981624)
(-0.128,-0.2744212825)
(-0.122666667,-0.27569123561)
(-0.117333333,-0.27690763817)
(-0.112,-0.27807142078)
(-0.106666667,-0.27918255634)
(-0.101333333,-0.28023905715)
(-0.096,-0.28124346656)
(-0.0906666667,-0.28219437059)
(-0.0853333333,-0.28309059469)
(-0.08,-0.28393401815)
(-0.0746666667,-0.284723489)
(-0.0693333333,-0.28545831154)
(-0.064,-0.28614048703)
(-0.0586666667,-0.28676737272)
(-0.0533333333,-0.28733978178)
(-0.048,-0.28785923659)
(-0.0426666667,-0.28832358683)
(-0.0373333333,-0.28873246657)
(-0.032,-0.28908794936)
(-0.0266666667,-0.28938830047)
(-0.0213333333,-0.28963465831)
(-0.016,-0.28982596578)
(-0.0106666667,-0.28996230872)
(-0.00533333333,-0.29004506045)
(1.11022302e-16,-0.29007201191)
(0.00533333333,-0.29004492041)
(0.0106666667,-0.28996261139)
(0.016,-0.28982603806)
(0.0213333333,-0.28963443243)
(0.0266666667,-0.28938824174)
(0.032,-0.28908807133)
(0.0373333333,-0.28873235364)
(0.0426666667,-0.28832316218)
(0.048,-0.28785887971)
(0.0533333333,-0.28734043682)
(0.0586666667,-0.286767314)
(0.064,-0.28614007593)
(0.0693333333,-0.28545859162)
(0.0746666667,-0.28472365615)
(0.08,-0.28393399556)
(0.0853333333,-0.28309078443)
(0.0906666667,-0.28219414472)
(0.096,-0.28124358853)
(0.101333333,-0.2802395089)
(0.106666667,-0.27918243437)
(0.112,-0.27807112262)
(0.117333333,-0.27690760655)
(0.122666667,-0.27569111364)
(0.128,-0.27442127798)
(0.133333333,-0.27309933738)
(0.138666667,-0.27172514727)
(0.144,-0.27029857663)
(0.149333333,-0.26881957128)
(0.154666667,-0.26728937802)
(0.16,-0.26570678618)
(0.165333333,-0.26407386477)
(0.170666667,-0.2623891185)
(0.176,-0.26065304429)
(0.181333333,-0.25886717358)
(0.186666667,-0.25702976712)
(0.192,-0.25514286231)
(0.197333333,-0.25320558277)
(0.202666667,-0.25121866032)
(0.208,-0.24918267771)
(0.213333333,-0.24709672243)
(0.218666667,-0.24496261501)
(0.224,-0.24277942034)
(0.229333333,-0.24054751337)
(0.234666667,-0.23826818159)
(0.24,-0.23594083772)
(0.245333333,-0.23356625879)
(0.250666667,-0.23114389363)
(0.256,-0.22867553572)
(0.261333333,-0.22616052549)
(0.266666667,-0.22359915661)
(0.272,-0.22099217891)
(0.277333333,-0.2183396241)
(0.282666667,-0.21564258083)
(0.288,-0.21289971199)
(0.293333333,-0.21011364667)
(0.298666667,-0.2072831743)
(0.304,-0.20440829027)
(0.309333333,-0.2014907971)
(0.314666667,-0.19853101097)
(0.32,-0.1955280149)
(0.325333333,-0.19248261749)
(0.330666667,-0.18939700071)
(0.336,-0.18626889223)
(0.341333333,-0.1831002165)
(0.346666667,-0.17989227008)
(0.352,-0.17664279423)
(0.357333333,-0.17335486981)
(0.362666667,-0.17002764308)
(0.368,-0.16666138512)
(0.373333333,-0.16325732458)
(0.378666667,-0.15981541629)
(0.384,-0.156336451)
(0.389333333,-0.15282102932)
(0.394666667,-0.14926807175)
(0.4,-0.14568046478)
(0.405333333,-0.14205681719)
(0.410666667,-0.138398168)
(0.416,-0.13470596719)
(0.421333333,-0.13097849809)
(0.426666667,-0.12721853023)
(0.432,-0.12342553476)
(0.437333333,-0.11960006741)
(0.442666667,-0.11574248963)
(0.448,-0.11185354231)
(0.453333333,-0.10793383071)
(0.458666667,-0.10398339094)
(0.464,-0.10000337064)
(0.469333333,-0.095994153597)
(0.474666667,-0.091956404008)
(0.48,-0.087889308644)
(0.485333333,-0.083795158165)
(0.490666667,-0.079674607151)
(0.496,-0.075525839702)
(0.501333333,-0.071351295354)
(0.506666667,-0.067153038874)
(0.512,-0.062927708759)
(0.517333333,-0.058678760891)
(0.522666667,-0.054405726159)
(0.528,-0.050109145743)
(0.533333333,-0.045790312079)
(0.538666667,-0.041448877464)
(0.544,-0.037085424505)
(0.549333333,-0.032702117373)
(0.554666667,-0.028297622492)
(0.56,-0.023872636825)
(0.565333333,-0.01942930506)
(0.570666667,-0.014967225914)
(0.576,-0.010486064884)
(0.581333333,-0.0059877641412)
(0.586666667,-0.0014730015979)
(0.592,0.0030583083031)
(0.597333333,0.0076060169076)
(0.602666667,0.012167955666)
(0.608,0.016744490204)
(0.613333333,0.021336488467)
(0.618666667,0.025940074128)
(0.624,0.030557316236)
(0.629333333,0.03518743351)
(0.634666667,0.039827520652)
(0.64,0.044479212994)
(0.645333333,0.049142163541)
(0.650666667,0.053813764544)
(0.656,0.05849498812)
(0.661333333,0.063184330083)
(0.666666667,0.067882199987)
(0.672,0.072586838517)
(0.677333333,0.077298220847)
(0.682666667,0.082016149047)
(0.688,0.086738929197)
(0.693333333,0.091467478198)
(0.698666667,0.096199293066)
(0.704,0.10093525984)
(0.709333333,0.10567428578)
(0.714666667,0.1104158489)
(0.72,0.11515852414)
(0.725333333,0.11990289769)
(0.730666667,0.12464835997)
(0.736,0.12939273889)
(0.741333333,0.13413706699)
(0.746666667,0.13888076378)
(0.752,0.14362163599)
(0.757333333,0.14836056227)
(0.762666667,0.15309645222)
(0.768,0.15782867368)
(0.773333333,0.16255607015)
(0.778666667,0.16727935175)
(0.784,0.17199728517)
(0.789333333,0.17670772856)
(0.794666667,0.1814123345)
(0.8,0.18611034993)};
\addplot[red!70!black,dashed,thin,domain=-0.8:0.8,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,-0.29007152854)};
\nextgroupplot[
  title={$A_+$ $=2.9675$},
  xmin=-0.8,xmax=0.8,
  ymin=-0.3309099306,ymax=0.2413784984,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.8,0.1642455426)
(-0.794666667,0.15963367717)
(-0.789333333,0.15501701248)
(-0.784,0.15039521644)
(-0.778666667,0.14576994729)
(-0.773333333,0.14114147043)
(-0.768,0.13650960544)
(-0.762666667,0.13187672288)
(-0.757333333,0.12724140651)
(-0.752,0.12260487916)
(-0.746666667,0.11796854635)
(-0.741333333,0.11333149469)
(-0.736,0.10869526522)
(-0.730666667,0.10406106891)
(-0.725333333,0.099427893981)
(-0.72,0.094797054453)
(-0.714666667,0.090169335831)
(-0.709333333,0.085545498314)
(-0.704,0.08092520252)
(-0.698666667,0.076309690344)
(-0.693333333,0.071699482143)
(-0.688,0.067094970245)
(-0.682666667,0.062496742485)
(-0.677333333,0.057905819252)
(-0.672,0.053322042999)
(-0.666666667,0.048746737221)
(-0.661333333,0.04418054283)
(-0.656,0.03962218632)
(-0.650666667,0.03507533167)
(-0.645333333,0.030537656601)
(-0.64,0.026010574665)
(-0.634666667,0.021496444849)
(-0.629333333,0.016992967041)
(-0.624,0.012502526973)
(-0.618666667,0.0080256752917)
(-0.613333333,0.0035618435624)
(-0.608,-0.00088701756105)
(-0.602666667,-0.00532125071)
(-0.597333333,-0.0097407028528)
(-0.592,-0.01414323671)
(-0.586666667,-0.018529620545)
(-0.581333333,-0.022899538201)
(-0.576,-0.027251060276)
(-0.570666667,-0.031584756332)
(-0.565333333,-0.035899628209)
(-0.56,-0.040195246183)
(-0.554666667,-0.044471212918)
(-0.549333333,-0.048726132686)
(-0.544,-0.052961324598)
(-0.538666667,-0.057174692424)
(-0.533333333,-0.061365820447)
(-0.528,-0.065535404398)
(-0.522666667,-0.069681429645)
(-0.517333333,-0.073803909706)
(-0.512,-0.077902352032)
(-0.506666667,-0.081976381808)
(-0.501333333,-0.086025556108)
(-0.496,-0.090048804495)
(-0.490666667,-0.09404661484)
(-0.485333333,-0.098017017353)
(-0.48,-0.10196124999)
(-0.474666667,-0.1058773656)
(-0.469333333,-0.10976550889)
(-0.464,-0.11362506986)
(-0.458666667,-0.11745537993)
(-0.453333333,-0.12125724325)
(-0.448,-0.12502821138)
(-0.442666667,-0.12876850558)
(-0.437333333,-0.13247808523)
(-0.432,-0.13615674254)
(-0.426666667,-0.13980369599)
(-0.421333333,-0.14341740506)
(-0.416,-0.14699857453)
(-0.410666667,-0.15054711403)
(-0.405333333,-0.15406163215)
(-0.4,-0.15754128869)
(-0.394666667,-0.1609869374)
(-0.389333333,-0.16439757994)
(-0.384,-0.16777253867)
(-0.378666667,-0.17111215693)
(-0.373333333,-0.17441503428)
(-0.368,-0.17768197034)
(-0.362666667,-0.18091076055)
(-0.357333333,-0.18410266078)
(-0.352,-0.18725649196)
(-0.346666667,-0.19037139577)
(-0.341333333,-0.19344800013)
(-0.336,-0.19648556418)
(-0.330666667,-0.19948301275)
(-0.325333333,-0.20244091505)
(-0.32,-0.20535867928)
(-0.314666667,-0.20823532966)
(-0.309333333,-0.21107161158)
(-0.304,-0.2138660704)
(-0.298666667,-0.21661869708)
(-0.293333333,-0.2193296362)
(-0.288,-0.22199789388)
(-0.282666667,-0.22462345659)
(-0.277333333,-0.22720556538)
(-0.272,-0.22974435577)
(-0.266666667,-0.2322399904)
(-0.261333333,-0.23469071648)
(-0.256,-0.23709733359)
(-0.250666667,-0.23945914605)
(-0.245333333,-0.24177626228)
(-0.24,-0.2440479143)
(-0.234666667,-0.24627332057)
(-0.229333333,-0.24845418872)
(-0.224,-0.25058845425)
(-0.218666667,-0.25267554343)
(-0.213333333,-0.25471633266)
(-0.208,-0.25671086261)
(-0.202666667,-0.25865713652)
(-0.197333333,-0.26055653224)
(-0.192,-0.26240809205)
(-0.186666667,-0.26421180242)
(-0.181333333,-0.26596759554)
(-0.176,-0.267674839)
(-0.170666667,-0.26933291391)
(-0.165333333,-0.27094282764)
(-0.16,-0.27250426852)
(-0.154666667,-0.27401469766)
(-0.149333333,-0.27547698824)
(-0.144,-0.27688986628)
(-0.138666667,-0.2782523606)
(-0.133333333,-0.27956473762)
(-0.128,-0.28082811323)
(-0.122666667,-0.28203994406)
(-0.117333333,-0.28320183838)
(-0.112,-0.28431338504)
(-0.106666667,-0.28537294417)
(-0.101333333,-0.28638378201)
(-0.096,-0.28734212638)
(-0.0906666667,-0.28824879499)
(-0.0853333333,-0.28910636277)
(-0.08,-0.28991079561)
(-0.0746666667,-0.29066409923)
(-0.0693333333,-0.29136660354)
(-0.064,-0.29201641108)
(-0.0586666667,-0.29261522494)
(-0.0533333333,-0.29316197006)
(-0.048,-0.29365691289)
(-0.0426666667,-0.29409958355)
(-0.0373333333,-0.29449068689)
(-0.032,-0.29482970338)
(-0.0266666667,-0.29511634386)
(-0.0213333333,-0.29535152986)
(-0.016,-0.29553427667)
(-0.0106666667,-0.29566455263)
(-0.00533333333,-0.295743216)
(1.11022302e-16,-0.29576941305)
(0.00533333333,-0.29574313919)
(0.0106666667,-0.29566483722)
(0.016,-0.2955343354)
(0.0213333333,-0.29535187771)
(0.0266666667,-0.29511695372)
(0.032,-0.29482995636)
(0.0373333333,-0.29449115674)
(0.0426666667,-0.29409999464)
(0.048,-0.2936569174)
(0.0533333333,-0.29316218236)
(0.0586666667,-0.2926154689)
(0.064,-0.29201653305)
(0.0693333333,-0.29136682038)
(0.0746666667,-0.29066470911)
(0.08,-0.28991054711)
(0.0853333333,-0.28910570771)
(0.0906666667,-0.28824925575)
(0.096,-0.28734200441)
(0.101333333,-0.28638300952)
(0.106666667,-0.28537302552)
(0.112,-0.2843132766)
(0.117333333,-0.28320132336)
(0.122666667,-0.28203957363)
(0.128,-0.28082744465)
(0.133333333,-0.27956477829)
(0.138666667,-0.2782521799)
(0.144,-0.27688931968)
(0.149333333,-0.27547695209)
(0.154666667,-0.27401512232)
(0.16,-0.27250360442)
(0.165333333,-0.27094332458)
(0.170666667,-0.26933350572)
(0.176,-0.267674839)
(0.181333333,-0.26596760909)
(0.186666667,-0.26421251166)
(0.192,-0.26240874257)
(0.197333333,-0.26055669485)
(0.202666667,-0.25865756116)
(0.208,-0.25671081744)
(0.213333333,-0.25471699674)
(0.218666667,-0.2526762572)
(0.224,-0.25058798442)
(0.229333333,-0.24845447784)
(0.234666667,-0.24627410662)
(0.24,-0.24404778329)
(0.245333333,-0.24177663723)
(0.250666667,-0.23945928609)
(0.256,-0.23709763175)
(0.261333333,-0.23469052223)
(0.266666667,-0.23224003558)
(0.272,-0.22974448678)
(0.277333333,-0.22720545696)
(0.282666667,-0.22462327589)
(0.288,-0.2219978216)
(0.293333333,-0.21932937418)
(0.298666667,-0.21661845314)
(0.304,-0.21386619237)
(0.309333333,-0.2110713089)
(0.314666667,-0.20823565944)
(0.32,-0.20535890516)
(0.325333333,-0.20244063948)
(0.330666667,-0.19948300372)
(0.336,-0.19648546028)
(0.341333333,-0.19344780136)
(0.346666667,-0.19037132801)
(0.352,-0.18725596793)
(0.357333333,-0.18410187925)
(0.362666667,-0.18091114906)
(0.368,-0.17768171736)
(0.373333333,-0.17441456898)
(0.378666667,-0.17111281196)
(0.384,-0.16777300397)
(0.389333333,-0.16439768384)
(0.394666667,-0.16098707744)
(0.4,-0.15754146035)
(0.405333333,-0.15406121656)
(0.410666667,-0.1505465403)
(0.416,-0.14699848869)
(0.421333333,-0.14341734634)
(0.426666667,-0.13980279246)
(0.432,-0.13615674254)
(0.437333333,-0.13247830659)
(0.442666667,-0.12876856881)
(0.448,-0.12502836494)
(0.453333333,-0.12125707611)
(0.458666667,-0.11745567808)
(0.464,-0.1136255171)
(0.469333333,-0.10976550437)
(0.474666667,-0.10587713069)
(0.48,-0.10196092923)
(0.485333333,-0.098017008319)
(0.490666667,-0.094045756462)
(0.496,-0.090048926503)
(0.501333333,-0.08602503206)
(0.506666667,-0.081976137828)
(0.512,-0.077902496646)
(0.517333333,-0.07380361157)
(0.522666667,-0.069681127008)
(0.528,-0.065534880439)
(0.533333333,-0.06136661553)
(0.538666667,-0.057174538757)
(0.544,-0.052961595718)
(0.549333333,-0.048727167408)
(0.554666667,-0.044471005218)
(0.56,-0.040195327531)
(0.565333333,-0.035899533166)
(0.570666667,-0.031584756296)
(0.576,-0.02725077571)
(0.581333333,-0.022899140555)
(0.586666667,-0.018529932187)
(0.592,-0.014143087705)
(0.597333333,-0.0097406983364)
(0.602666667,-0.005321788437)
(0.608,-0.00088707184395)
(0.613333333,0.0035614820183)
(0.618666667,0.0080250338032)
(0.624,0.012502156677)
(0.629333333,0.016992659919)
(0.634666667,0.021495943194)
(0.64,0.026010778019)
(0.645333333,0.030537502792)
(0.650666667,0.035074622208)
(0.656,0.039622538759)
(0.661333333,0.044180348436)
(0.666666667,0.048746424943)
(0.672,0.053322196305)
(0.677333333,0.057906230196)
(0.682666667,0.062496701682)
(0.688,0.067095178331)
(0.693333333,0.071699413957)
(0.698666667,0.076309112099)
(0.704,0.080925247545)
(0.709333333,0.085545398642)
(0.714666667,0.0901693947)
(0.72,0.094796941242)
(0.725333333,0.099428201454)
(0.730666667,0.10406101992)
(0.736,0.10869564539)
(0.741333333,0.11333117409)
(0.746666667,0.11796809022)
(0.752,0.122605263)
(0.757333333,0.12724124826)
(0.762666667,0.13187604949)
(0.768,0.13651011055)
(0.773333333,0.14114122197)
(0.778666667,0.14577036317)
(0.784,0.15039520402)
(0.789333333,0.15501653417)
(0.794666667,0.15963420458)
(0.8,0.16424578229)};
\addplot[red!70!black,dashed,thin,domain=-0.8:0.8,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,-0.29576933623)};

\end{groupplot}
\end{tikzpicture}


==> apperance.tex <==

% Requires:
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}

\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1,horizontal sep=1.0cm},
 width=0.32\linewidth,height=0.27\linewidth,
 tick align=outside,
]
\nextgroupplot[
  title={$A_-$ $=1.6009$},
  xmin=-0.85,xmax=0.85,
  ymin=-0.07807026778,ymax=2.5e-05,
  xlabel={$x$},ylabel={$G_A(x)$},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.85,-0.069705596231)
(-0.84575,-0.069620221175)
(-0.8415,-0.069532102917)
(-0.83725,-0.069441284105)
(-0.833,-0.069347807292)
(-0.82875,-0.069251714936)
(-0.8245,-0.069153049393)
(-0.82025,-0.069051852924)
(-0.816,-0.068948167686)
(-0.81175,-0.068842035734)
(-0.8075,-0.068733499021)
(-0.80325,-0.068622599391)
(-0.799,-0.068509378584)
(-0.79475,-0.068393878231)
(-0.7905,-0.068276139853)
(-0.78625,-0.068156204858)
(-0.782,-0.068034114543)
(-0.77775,-0.067909910091)
(-0.7735,-0.067783632568)
(-0.76925,-0.067655322924)
(-0.765,-0.067525021989)
(-0.76075,-0.067392770474)
(-0.7565,-0.067258608967)
(-0.75225,-0.067122577934)
(-0.748,-0.066984717716)
(-0.74375,-0.066845068529)
(-0.7395,-0.066703670459)
(-0.73525,-0.066560563466)
(-0.731,-0.066415787377)
(-0.72675,-0.06626938189)
(-0.7225,-0.066121386567)
(-0.71825,-0.065971840837)
(-0.714,-0.065820783991)
(-0.70975,-0.065668255184)
(-0.7055,-0.065514293432)
(-0.70125,-0.065358937608)
(-0.697,-0.065202226447)
(-0.69275,-0.065044198536)
(-0.6885,-0.064884892322)
(-0.68425,-0.064724346101)
(-0.68,-0.064562598025)
(-0.67575,-0.064399686094)
(-0.6715,-0.064235648159)
(-0.66725,-0.06407052192)
(-0.663,-0.063904344921)
(-0.65875,-0.063737154553)
(-0.6545,-0.063568988051)
(-0.65025,-0.06339988249)
(-0.646,-0.063229874789)
(-0.64175,-0.063059001704)
(-0.6375,-0.062887299832)
(-0.63325,-0.062714805603)
(-0.629,-0.062541555286)
(-0.62475,-0.062367584983)
(-0.6205,-0.062192930626)
(-0.61625,-0.062017627982)
(-0.612,-0.061841712645)
(-0.60775,-0.06166522004)
(-0.6035,-0.061488185417)
(-0.59925,-0.061310643853)
(-0.595,-0.06113263025)
(-0.59075,-0.06095417933)
(-0.5865,-0.060775325641)
(-0.58225,-0.060596103548)
(-0.578,-0.060416547237)
(-0.57375,-0.060236690711)
(-0.5695,-0.06005656779)
(-0.56525,-0.059876212108)
(-0.561,-0.059695657113)
(-0.55675,-0.059514936067)
(-0.5525,-0.059334082041)
(-0.54825,-0.059153127918)
(-0.544,-0.058972106388)
(-0.53975,-0.058791049949)
(-0.5355,-0.058609990905)
(-0.53125,-0.058428961364)
(-0.527,-0.058247993238)
(-0.52275,-0.058067118242)
(-0.5185,-0.057886367891)
(-0.51425,-0.0577057735)
(-0.51,-0.057525366183)
(-0.50575,-0.057345176849)
(-0.5015,-0.057165236206)
(-0.49725,-0.056985574755)
(-0.493,-0.05680622279)
(-0.48875,-0.056627210401)
(-0.4845,-0.056448567464)
(-0.48025,-0.056270323648)
(-0.476,-0.056092508411)
(-0.47175,-0.055915150997)
(-0.4675,-0.055738280437)
(-0.46325,-0.055561925548)
(-0.459,-0.055386114931)
(-0.45475,-0.055210876968)
(-0.4505,-0.055036239824)
(-0.44625,-0.054862231447)
(-0.442,-0.054688879559)
(-0.43775,-0.054516211667)
(-0.4335,-0.05434425505)
(-0.42925,-0.054173036765)
(-0.425,-0.054002583644)
(-0.42075,-0.053832922295)
(-0.4165,-0.053664079095)
(-0.41225,-0.053496080195)
(-0.408,-0.053328951517)
(-0.40375,-0.053162718752)
(-0.3995,-0.05299740736)
(-0.39525,-0.052833042568)
(-0.391,-0.052669649371)
(-0.38675,-0.052507252527)
(-0.3825,-0.052345876561)
(-0.37825,-0.05218554576)
(-0.374,-0.052026284174)
(-0.36975,-0.051868115614)
(-0.3655,-0.051711063653)
(-0.36125,-0.051555151622)
(-0.357,-0.051400402612)
(-0.35275,-0.05124683947)
(-0.3485,-0.051094484801)
(-0.34425,-0.050943360964)
(-0.34,-0.050793490076)
(-0.33575,-0.050644894005)
(-0.3315,-0.050497594374)
(-0.32725,-0.050351612555)
(-0.323,-0.050206969676)
(-0.31875,-0.050063686611)
(-0.3145,-0.049921783986)
(-0.31025,-0.049781282175)
(-0.306,-0.049642201299)
(-0.30175,-0.049504561227)
(-0.2975,-0.049368381574)
(-0.29325,-0.049233681699)
(-0.289,-0.049100480707)
(-0.28475,-0.048968797447)
(-0.2805,-0.048838650508)
(-0.27625,-0.048710058225)
(-0.272,-0.048583038671)
(-0.26775,-0.048457609662)
(-0.2635,-0.048333788753)
(-0.25925,-0.048211593237)
(-0.255,-0.048091040148)
(-0.25075,-0.047972146254)
(-0.2465,-0.047854928063)
(-0.24225,-0.047739401818)
(-0.238,-0.047625583498)
(-0.23375,-0.047513488816)
(-0.2295,-0.047403133221)
(-0.22525,-0.047294531894)
(-0.221,-0.047187699749)
(-0.21675,-0.047082651433)
(-0.2125,-0.046979401324)
(-0.20825,-0.046877963533)
(-0.204,-0.046778351898)
(-0.19975,-0.04668057999)
(-0.1955,-0.046584661108)
(-0.19125,-0.04649060828)
(-0.187,-0.046398434262)
(-0.18275,-0.046308151539)
(-0.1785,-0.04621977232)
(-0.17425,-0.046133308543)
(-0.17,-0.046048771873)
(-0.16575,-0.045966173698)
(-0.1615,-0.045885525133)
(-0.15725,-0.045806837017)
(-0.153,-0.045730119913)
(-0.14875,-0.045655384109)
(-0.1445,-0.045582639614)
(-0.14025,-0.045511896162)
(-0.136,-0.045443163209)
(-0.13175,-0.045376449932)
(-0.1275,-0.045311765231)
(-0.12325,-0.045249117726)
(-0.119,-0.045188515759)
(-0.11475,-0.045129967392)
(-0.1105,-0.045073480409)
(-0.10625,-0.04501906231)
(-0.102,-0.044966720318)
(-0.09775,-0.044916461374)
(-0.0935,-0.044868292138)
(-0.08925,-0.044822218989)
(-0.085,-0.044778248025)
(-0.08075,-0.04473638506)
(-0.0765,-0.044696635628)
(-0.07225,-0.04465900498)
(-0.068,-0.044623498084)
(-0.06375,-0.044590119626)
(-0.0595,-0.044558874008)
(-0.05525,-0.04452976535)
(-0.051,-0.044502797488)
(-0.04675,-0.044477973975)
(-0.0425,-0.044455298079)
(-0.03825,-0.044434772787)
(-0.034,-0.044416400798)
(-0.02975,-0.044400184531)
(-0.0255,-0.044386126119)
(-0.02125,-0.044374227409)
(-0.017,-0.044364489968)
(-0.01275,-0.044356915075)
(-0.0085,-0.044351503726)
(-0.00425,-0.044348256632)
(1.11022302e-16,-0.04434717422)
(0.00425,-0.044348256632)
(0.0085,-0.044351503726)
(0.01275,-0.044356915075)
(0.017,-0.044364489968)
(0.02125,-0.044374227409)
(0.0255,-0.044386126119)
(0.02975,-0.044400184531)
(0.034,-0.044416400798)
(0.03825,-0.044434772787)
(0.0425,-0.044455298079)
(0.04675,-0.044477973975)
(0.051,-0.044502797488)
(0.05525,-0.04452976535)
(0.0595,-0.044558874008)
(0.06375,-0.044590119626)
(0.068,-0.044623498084)
(0.07225,-0.04465900498)
(0.0765,-0.044696635628)
(0.08075,-0.04473638506)
(0.085,-0.044778248025)
(0.08925,-0.044822218989)
(0.0935,-0.044868292138)
(0.09775,-0.044916461374)
(0.102,-0.044966720318)
(0.10625,-0.04501906231)
(0.1105,-0.045073480409)
(0.11475,-0.045129967392)
(0.119,-0.045188515759)
(0.12325,-0.045249117726)
(0.1275,-0.045311765231)
(0.13175,-0.045376449932)
(0.136,-0.045443163209)
(0.14025,-0.045511896162)
(0.1445,-0.045582639614)
(0.14875,-0.045655384109)
(0.153,-0.045730119913)
(0.15725,-0.045806837017)
(0.1615,-0.045885525133)
(0.16575,-0.045966173698)
(0.17,-0.046048771873)
(0.17425,-0.046133308543)
(0.1785,-0.04621977232)
(0.18275,-0.046308151539)
(0.187,-0.046398434262)
(0.19125,-0.04649060828)
(0.1955,-0.046584661108)
(0.19975,-0.04668057999)
(0.204,-0.046778351898)
(0.20825,-0.046877963533)
(0.2125,-0.046979401324)
(0.21675,-0.047082651433)
(0.221,-0.047187699749)
(0.22525,-0.047294531894)
(0.2295,-0.047403133221)
(0.23375,-0.047513488816)
(0.238,-0.047625583498)
(0.24225,-0.047739401818)
(0.2465,-0.047854928063)
(0.25075,-0.047972146254)
(0.255,-0.048091040148)
(0.25925,-0.048211593237)
(0.2635,-0.048333788753)
(0.26775,-0.048457609662)
(0.272,-0.048583038671)
(0.27625,-0.048710058225)
(0.2805,-0.048838650508)
(0.28475,-0.048968797447)
(0.289,-0.049100480707)
(0.29325,-0.049233681699)
(0.2975,-0.049368381574)
(0.30175,-0.049504561227)
(0.306,-0.049642201299)
(0.31025,-0.049781282175)
(0.3145,-0.049921783986)
(0.31875,-0.050063686611)
(0.323,-0.050206969676)
(0.32725,-0.050351612555)
(0.3315,-0.050497594374)
(0.33575,-0.050644894005)
(0.34,-0.050793490076)
(0.34425,-0.050943360964)
(0.3485,-0.051094484801)
(0.35275,-0.05124683947)
(0.357,-0.051400402612)
(0.36125,-0.051555151622)
(0.3655,-0.051711063653)
(0.36975,-0.051868115614)
(0.374,-0.052026284174)
(0.37825,-0.05218554576)
(0.3825,-0.052345876561)
(0.38675,-0.052507252527)
(0.391,-0.052669649371)
(0.39525,-0.052833042568)
(0.3995,-0.05299740736)
(0.40375,-0.053162718752)
(0.408,-0.053328951517)
(0.41225,-0.053496080195)
(0.4165,-0.053664079095)
(0.42075,-0.053832922295)
(0.425,-0.054002583644)
(0.42925,-0.054173036765)
(0.4335,-0.05434425505)
(0.43775,-0.054516211667)
(0.442,-0.054688879559)
(0.44625,-0.054862231447)
(0.4505,-0.055036239824)
(0.45475,-0.055210876968)
(0.459,-0.055386114931)
(0.46325,-0.055561925548)
(0.4675,-0.055738280437)
(0.47175,-0.055915150997)
(0.476,-0.056092508411)
(0.48025,-0.056270323648)
(0.4845,-0.056448567464)
(0.48875,-0.056627210401)
(0.493,-0.05680622279)
(0.49725,-0.056985574755)
(0.5015,-0.057165236206)
(0.50575,-0.057345176849)
(0.51,-0.057525366183)
(0.51425,-0.0577057735)
(0.5185,-0.057886367891)
(0.52275,-0.058067118242)
(0.527,-0.058247993238)
(0.53125,-0.058428961364)
(0.5355,-0.058609990905)
(0.53975,-0.058791049949)
(0.544,-0.058972106388)
(0.54825,-0.059153127918)
(0.5525,-0.059334082041)
(0.55675,-0.059514936067)
(0.561,-0.059695657113)
(0.56525,-0.059876212108)
(0.5695,-0.06005656779)
(0.57375,-0.060236690711)
(0.578,-0.060416547237)
(0.58225,-0.060596103548)
(0.5865,-0.060775325641)
(0.59075,-0.06095417933)
(0.595,-0.06113263025)
(0.59925,-0.061310643853)
(0.6035,-0.061488185417)
(0.60775,-0.06166522004)
(0.612,-0.061841712645)
(0.61625,-0.062017627982)
(0.6205,-0.062192930626)
(0.62475,-0.062367584983)
(0.629,-0.062541555286)
(0.63325,-0.062714805603)
(0.6375,-0.062887299832)
(0.64175,-0.063059001704)
(0.646,-0.063229874789)
(0.65025,-0.06339988249)
(0.6545,-0.063568988051)
(0.65875,-0.063737154553)
(0.663,-0.063904344921)
(0.66725,-0.06407052192)
(0.6715,-0.064235648159)
(0.67575,-0.064399686094)
(0.68,-0.064562598025)
(0.68425,-0.064724346101)
(0.6885,-0.064884892322)
(0.69275,-0.065044198536)
(0.697,-0.065202226447)
(0.70125,-0.065358937608)
(0.7055,-0.065514293432)
(0.70975,-0.065668255184)
(0.714,-0.065820783991)
(0.71825,-0.065971840837)
(0.7225,-0.066121386567)
(0.72675,-0.06626938189)
(0.731,-0.066415787377)
(0.73525,-0.066560563466)
(0.7395,-0.066703670459)
(0.74375,-0.066845068529)
(0.748,-0.066984717716)
(0.75225,-0.067122577934)
(0.7565,-0.067258608967)
(0.76075,-0.067392770474)
(0.765,-0.067525021989)
(0.76925,-0.067655322924)
(0.7735,-0.067783632568)
(0.77775,-0.067909910091)
(0.782,-0.068034114543)
(0.78625,-0.068156204858)
(0.7905,-0.068276139853)
(0.79475,-0.068393878231)
(0.799,-0.068509378584)
(0.80325,-0.068622599391)
(0.8075,-0.068733499021)
(0.81175,-0.068842035734)
(0.816,-0.068948167686)
(0.82025,-0.069051852924)
(0.8245,-0.069153049393)
(0.82875,-0.069251714936)
(0.833,-0.069347807292)
(0.83725,-0.069441284105)
(0.8415,-0.069532102917)
(0.84575,-0.069620221175)
(0.85,-0.069705596231)};
\addplot[red!70!black,dashed,thin,domain=-0.85:0.85,samples=2] {0};

\nextgroupplot[
  title={$A_0$ $=1.6659$},
  xmin=-0.85,xmax=0.85,
  ymin=-0.07807026778,ymax=2.5e-05,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.85,-0.044228917638)
(-0.84575,-0.043966121107)
(-0.8415,-0.043701268774)
(-0.83725,-0.043434405928)
(-0.833,-0.043165577756)
(-0.82875,-0.042894829345)
(-0.8245,-0.04262220568)
(-0.82025,-0.042347751642)
(-0.816,-0.042071512006)
(-0.81175,-0.041793531441)
(-0.8075,-0.041513854506)
(-0.80325,-0.04123252565)
(-0.799,-0.040949589212)
(-0.79475,-0.040665089414)
(-0.7905,-0.040379070368)
(-0.78625,-0.040091576064)
(-0.782,-0.039802650378)
(-0.77775,-0.039512337065)
(-0.7735,-0.039220679757)
(-0.76925,-0.038927721965)
(-0.765,-0.038633507075)
(-0.76075,-0.038338078347)
(-0.7565,-0.038041478913)
(-0.75225,-0.037743751777)
(-0.748,-0.03744493981)
(-0.74375,-0.037145085752)
(-0.7395,-0.03684423221)
(-0.73525,-0.036542421653)
(-0.731,-0.036239696416)
(-0.72675,-0.035936098692)
(-0.7225,-0.035631670536)
(-0.71825,-0.035326453861)
(-0.714,-0.035020490436)
(-0.70975,-0.034713821887)
(-0.7055,-0.03440648969)
(-0.70125,-0.034098535175)
(-0.697,-0.033789999525)
(-0.69275,-0.033480923767)
(-0.6885,-0.033171348778)
(-0.68425,-0.032861315282)
(-0.68,-0.032550863844)
(-0.67575,-0.032240034875)
(-0.6715,-0.031928868626)
(-0.66725,-0.031617405187)
(-0.663,-0.031305684486)
(-0.65875,-0.030993746289)
(-0.6545,-0.030681630197)
(-0.65025,-0.030369375642)
(-0.646,-0.030057021893)
(-0.64175,-0.029744608044)
(-0.6375,-0.029432173023)
(-0.63325,-0.029119755582)
(-0.629,-0.028807394301)
(-0.62475,-0.028495127583)
(-0.6205,-0.028182993657)
(-0.61625,-0.027871030571)
(-0.612,-0.027559276193)
(-0.60775,-0.027247768212)
(-0.6035,-0.026936544133)
(-0.59925,-0.026625641275)
(-0.595,-0.026315096774)
(-0.59075,-0.026004947578)
(-0.5865,-0.025695230445)
(-0.58225,-0.025385981945)
(-0.578,-0.025077238455)
(-0.57375,-0.02476903616)
(-0.5695,-0.02446141105)
(-0.56525,-0.02415439892)
(-0.561,-0.023848035367)
(-0.55675,-0.02354235579)
(-0.5525,-0.023237395387)
(-0.54825,-0.022933189156)
(-0.544,-0.022629771891)
(-0.53975,-0.022327178183)
(-0.5355,-0.022025442416)
(-0.53125,-0.021724598768)
(-0.527,-0.021424681209)
(-0.52275,-0.021125723499)
(-0.5185,-0.020827759186)
(-0.51425,-0.020530821607)
(-0.51,-0.020234943885)
(-0.50575,-0.019940158927)
(-0.5015,-0.019646499425)
(-0.49725,-0.019353997852)
(-0.493,-0.019062686463)
(-0.48875,-0.018772597293)
(-0.4845,-0.018483762154)
(-0.48025,-0.018196212636)
(-0.476,-0.017909980105)
(-0.47175,-0.0176250957)
(-0.4675,-0.017341590335)
(-0.46325,-0.017059494696)
(-0.459,-0.016778839239)
(-0.45475,-0.01649965419)
(-0.4505,-0.016221969542)
(-0.44625,-0.015945815056)
(-0.442,-0.01567122026)
(-0.43775,-0.015398214445)
(-0.4335,-0.015126826665)
(-0.42925,-0.014857085738)
(-0.425,-0.014589020242)
(-0.42075,-0.014322658515)
(-0.4165,-0.014058028652)
(-0.41225,-0.013795158509)
(-0.408,-0.013534075696)
(-0.40375,-0.013274807578)
(-0.3995,-0.013017381275)
(-0.39525,-0.012761823659)
(-0.391,-0.012508161357)
(-0.38675,-0.012256420741)
(-0.3825,-0.012006627938)
(-0.37825,-0.011758808821)
(-0.374,-0.01151298901)
(-0.36975,-0.011269193873)
(-0.3655,-0.011027448523)
(-0.36125,-0.010787777816)
(-0.357,-0.010550206353)
(-0.35275,-0.010314758476)
(-0.3485,-0.010081458268)
(-0.34425,-0.0098503295536)
(-0.34,-0.0096213958952)
(-0.33575,-0.0093946805942)
(-0.3315,-0.0091702066888)
(-0.32725,-0.0089479969537)
(-0.323,-0.0087280738987)
(-0.31875,-0.0085104597681)
(-0.3145,-0.0082951765395)
(-0.31025,-0.008082245923)
(-0.306,-0.0078716893602)
(-0.30175,-0.0076635280235)
(-0.2975,-0.007457782815)
(-0.29325,-0.0072544743655)
(-0.289,-0.007053623034)
(-0.28475,-0.0068552489066)
(-0.2805,-0.0066593717957)
(-0.27625,-0.0064660112389)
(-0.272,-0.0062751864988)
(-0.26775,-0.0060869165614)
(-0.2635,-0.005901220136)
(-0.25925,-0.0057181156538)
(-0.255,-0.0055376212677)
(-0.25075,-0.005359754851)
(-0.2465,-0.0051845339969)
(-0.24225,-0.0050119760178)
(-0.238,-0.0048420979443)
(-0.23375,-0.0046749165248)
(-0.2295,-0.0045104482247)
(-0.22525,-0.0043487092253)
(-0.221,-0.0041897154237)
(-0.21675,-0.0040334824317)
(-0.2125,-0.0038800255754)
(-0.20825,-0.0037293598944)
(-0.204,-0.003581500141)
(-0.19975,-0.0034364607799)
(-0.1955,-0.0032942559873)
(-0.19125,-0.0031548996506)
(-0.187,-0.0030184053674)
(-0.18275,-0.0028847864452)
(-0.1785,-0.0027540559008)
(-0.17425,-0.0026262264596)
(-0.17,-0.0025013105552)
(-0.16575,-0.0023793203287)
(-0.1615,-0.0022602676284)
(-0.15725,-0.0021441640092)
(-0.153,-0.0020310207318)
(-0.14875,-0.0019208487629)
(-0.1445,-0.0018136587739)
(-0.14025,-0.0017094611411)
(-0.136,-0.001608265945)
(-0.13175,-0.0015100829696)
(-0.1275,-0.0014149217026)
(-0.12325,-0.0013227913343)
(-0.119,-0.0012337007579)
(-0.11475,-0.0011476585683)
(-0.1105,-0.0010646730626)
(-0.10625,-0.00098475223899)
(-0.102,-0.00090790379694)
(-0.09775,-0.00083413513657)
(-0.0935,-0.00076345335843)
(-0.08925,-0.00069586526316)
(-0.085,-0.00063137735126)
(-0.08075,-0.00056999582272)
(-0.0765,-0.00051172657681)
(-0.07225,-0.00045657521182)
(-0.068,-0.0004045470248)
(-0.06375,-0.00035564701133)
(-0.0595,-0.00030987986531)
(-0.05525,-0.00026724997879)
(-0.051,-0.0002277614417)
(-0.04675,-0.00019141804176)
(-0.0425,-0.00015822326426)
(-0.03825,-0.00012818029193)
(-0.034,-0.00010129200479)
(-0.02975,-7.756098005e-05)
(-0.0255,-5.6989491973e-05)
(-0.02125,-3.9579511785e-05)
(-0.017,-2.5332707595e-05)
(-0.01275,-1.4250444313e-05)
(-0.0085,-6.333783601e-06)
(-0.00425,-1.58348382e-06)
(1.11022302e-16,0)
(0.00425,-1.5834838198e-06)
(0.0085,-6.3337836012e-06)
(0.01275,-1.4250444313e-05)
(0.017,-2.5332707595e-05)
(0.02125,-3.9579511785e-05)
(0.0255,-5.6989491973e-05)
(0.02975,-7.756098005e-05)
(0.034,-0.00010129200479)
(0.03825,-0.00012818029193)
(0.0425,-0.00015822326426)
(0.04675,-0.00019141804176)
(0.051,-0.0002277614417)
(0.05525,-0.00026724997879)
(0.0595,-0.00030987986531)
(0.06375,-0.00035564701133)
(0.068,-0.0004045470248)
(0.07225,-0.00045657521182)
(0.0765,-0.00051172657681)
(0.08075,-0.00056999582272)
(0.085,-0.00063137735126)
(0.08925,-0.00069586526316)
(0.0935,-0.00076345335843)
(0.09775,-0.00083413513657)
(0.102,-0.00090790379694)
(0.10625,-0.00098475223899)
(0.1105,-0.0010646730626)
(0.11475,-0.0011476585683)
(0.119,-0.0012337007579)
(0.12325,-0.0013227913343)
(0.1275,-0.0014149217026)
(0.13175,-0.0015100829696)
(0.136,-0.001608265945)
(0.14025,-0.0017094611411)
(0.1445,-0.0018136587739)
(0.14875,-0.0019208487629)
(0.153,-0.0020310207318)
(0.15725,-0.0021441640092)
(0.1615,-0.0022602676284)
(0.16575,-0.0023793203287)
(0.17,-0.0025013105552)
(0.17425,-0.0026262264596)
(0.1785,-0.0027540559008)
(0.18275,-0.0028847864452)
(0.187,-0.0030184053674)
(0.19125,-0.0031548996506)
(0.1955,-0.0032942559873)
(0.19975,-0.0034364607799)
(0.204,-0.003581500141)
(0.20825,-0.0037293598944)
(0.2125,-0.0038800255754)
(0.21675,-0.0040334824317)
(0.221,-0.0041897154237)
(0.22525,-0.0043487092253)
(0.2295,-0.0045104482247)
(0.23375,-0.0046749165248)
(0.238,-0.0048420979443)
(0.24225,-0.0050119760178)
(0.2465,-0.0051845339969)
(0.25075,-0.005359754851)
(0.255,-0.0055376212677)
(0.25925,-0.0057181156538)
(0.2635,-0.005901220136)
(0.26775,-0.0060869165614)
(0.272,-0.0062751864988)
(0.27625,-0.0064660112389)
(0.2805,-0.0066593717957)
(0.28475,-0.0068552489066)
(0.289,-0.007053623034)
(0.29325,-0.0072544743655)
(0.2975,-0.007457782815)
(0.30175,-0.0076635280235)
(0.306,-0.0078716893602)
(0.31025,-0.008082245923)
(0.3145,-0.0082951765395)
(0.31875,-0.0085104597681)
(0.323,-0.0087280738987)
(0.32725,-0.0089479969537)
(0.3315,-0.0091702066888)
(0.33575,-0.0093946805942)
(0.34,-0.0096213958952)
(0.34425,-0.0098503295536)
(0.3485,-0.010081458268)
(0.35275,-0.010314758476)
(0.357,-0.010550206353)
(0.36125,-0.010787777816)
(0.3655,-0.011027448523)
(0.36975,-0.011269193873)
(0.374,-0.01151298901)
(0.37825,-0.011758808821)
(0.3825,-0.012006627938)
(0.38675,-0.012256420741)
(0.391,-0.012508161357)
(0.39525,-0.012761823659)
(0.3995,-0.013017381275)
(0.40375,-0.013274807578)
(0.408,-0.013534075696)
(0.41225,-0.013795158509)
(0.4165,-0.014058028652)
(0.42075,-0.014322658515)
(0.425,-0.014589020242)
(0.42925,-0.014857085738)
(0.4335,-0.015126826665)
(0.43775,-0.015398214445)
(0.442,-0.01567122026)
(0.44625,-0.015945815056)
(0.4505,-0.016221969542)
(0.45475,-0.01649965419)
(0.459,-0.016778839239)
(0.46325,-0.017059494696)
(0.4675,-0.017341590335)
(0.47175,-0.0176250957)
(0.476,-0.017909980105)
(0.48025,-0.018196212636)
(0.4845,-0.018483762154)
(0.48875,-0.018772597293)
(0.493,-0.019062686463)
(0.49725,-0.019353997852)
(0.5015,-0.019646499425)
(0.50575,-0.019940158927)
(0.51,-0.020234943885)
(0.51425,-0.020530821607)
(0.5185,-0.020827759186)
(0.52275,-0.021125723499)
(0.527,-0.021424681209)
(0.53125,-0.021724598768)
(0.5355,-0.022025442416)
(0.53975,-0.022327178183)
(0.544,-0.022629771891)
(0.54825,-0.022933189156)
(0.5525,-0.023237395387)
(0.55675,-0.02354235579)
(0.561,-0.023848035367)
(0.56525,-0.02415439892)
(0.5695,-0.02446141105)
(0.57375,-0.02476903616)
(0.578,-0.025077238455)
(0.58225,-0.025385981945)
(0.5865,-0.025695230445)
(0.59075,-0.026004947578)
(0.595,-0.026315096774)
(0.59925,-0.026625641275)
(0.6035,-0.026936544133)
(0.60775,-0.027247768212)
(0.612,-0.027559276193)
(0.61625,-0.027871030571)
(0.6205,-0.028182993657)
(0.62475,-0.028495127583)
(0.629,-0.028807394301)
(0.63325,-0.029119755582)
(0.6375,-0.029432173023)
(0.64175,-0.029744608044)
(0.646,-0.030057021893)
(0.65025,-0.030369375642)
(0.6545,-0.030681630197)
(0.65875,-0.030993746289)
(0.663,-0.031305684486)
(0.66725,-0.031617405187)
(0.6715,-0.031928868626)
(0.67575,-0.032240034875)
(0.68,-0.032550863844)
(0.68425,-0.032861315282)
(0.6885,-0.033171348778)
(0.69275,-0.033480923767)
(0.697,-0.033789999525)
(0.70125,-0.034098535175)
(0.7055,-0.03440648969)
(0.70975,-0.034713821887)
(0.714,-0.035020490436)
(0.71825,-0.035326453861)
(0.7225,-0.035631670536)
(0.72675,-0.035936098692)
(0.731,-0.036239696416)
(0.73525,-0.036542421653)
(0.7395,-0.03684423221)
(0.74375,-0.037145085752)
(0.748,-0.03744493981)
(0.75225,-0.037743751777)
(0.7565,-0.038041478913)
(0.76075,-0.038338078347)
(0.765,-0.038633507075)
(0.76925,-0.038927721965)
(0.7735,-0.039220679757)
(0.77775,-0.039512337065)
(0.782,-0.039802650378)
(0.78625,-0.040091576064)
(0.7905,-0.040379070368)
(0.79475,-0.040665089414)
(0.799,-0.040949589212)
(0.80325,-0.04123252565)
(0.8075,-0.041513854506)
(0.81175,-0.041793531441)
(0.816,-0.042071512006)
(0.82025,-0.042347751642)
(0.8245,-0.04262220568)
(0.82875,-0.042894829345)
(0.833,-0.043165577756)
(0.83725,-0.043434405928)
(0.8415,-0.043701268774)
(0.84575,-0.043966121107)
(0.85,-0.044228917638)};
\addplot[red!70!black,dashed,thin,domain=-0.85:0.85,samples=2] {0};
\addplot[only marks,mark=o,mark size=2.0pt,black,fill=white] coordinates {(0,0)};
\nextgroupplot[
  title={$A_+$ $=1.7309$},
  xmin=-0.85,xmax=0.85,
  ymin=-0.07807026778,ymax=2.5e-05,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.85,-0.046380927674)
(-0.84575,-0.046088710417)
(-0.8415,-0.045794728375)
(-0.83725,-0.04549902511)
(-0.833,-0.045201644079)
(-0.82875,-0.044902628641)
(-0.8245,-0.04460202205)
(-0.82025,-0.044299867457)
(-0.816,-0.043996207904)
(-0.81175,-0.043691086327)
(-0.8075,-0.043384545554)
(-0.80325,-0.0430766283)
(-0.799,-0.042767377171)
(-0.79475,-0.042456834656)
(-0.7905,-0.042145043131)
(-0.78625,-0.041832044855)
(-0.782,-0.04151788197)
(-0.77775,-0.041202596498)
(-0.7735,-0.040886230339)
(-0.76925,-0.040568825272)
(-0.765,-0.040250422951)
(-0.76075,-0.039931064907)
(-0.7565,-0.039610792541)
(-0.75225,-0.039289647129)
(-0.748,-0.038967669815)
(-0.74375,-0.038644901614)
(-0.7395,-0.038321383405)
(-0.73525,-0.037997155937)
(-0.731,-0.03767225982)
(-0.72675,-0.03734673553)
(-0.7225,-0.037020623403)
(-0.71825,-0.036693963635)
(-0.714,-0.036366796281)
(-0.70975,-0.036039161255)
(-0.7055,-0.035711098323)
(-0.70125,-0.035382647109)
(-0.697,-0.035053847089)
(-0.69275,-0.034724737589)
(-0.6885,-0.034395357786)
(-0.68425,-0.034065746708)
(-0.68,-0.033735943226)
(-0.67575,-0.03340598606)
(-0.6715,-0.033075913774)
(-0.66725,-0.032745764773)
(-0.663,-0.032415577306)
(-0.65875,-0.032085389461)
(-0.6545,-0.031755239165)
(-0.65025,-0.031425164181)
(-0.646,-0.031095202112)
(-0.64175,-0.03076539039)
(-0.6375,-0.030435766286)
(-0.63325,-0.030106366897)
(-0.629,-0.029777229155)
(-0.62475,-0.02944838982)
(-0.6205,-0.029119885477)
(-0.61625,-0.028791752541)
(-0.612,-0.02846402725)
(-0.60775,-0.028136745666)
(-0.6035,-0.027809943672)
(-0.59925,-0.027483656975)
(-0.595,-0.027157921097)
(-0.59075,-0.026832771383)
(-0.5865,-0.026508242992)
(-0.58225,-0.026184370898)
(-0.578,-0.025861189892)
(-0.57375,-0.025538734575)
(-0.5695,-0.025217039361)
(-0.56525,-0.024896138474)
(-0.561,-0.024576065947)
(-0.55675,-0.02425685562)
(-0.5525,-0.023938541141)
(-0.54825,-0.023621155961)
(-0.544,-0.023304733336)
(-0.53975,-0.022989306324)
(-0.5355,-0.022674907785)
(-0.53125,-0.022361570379)
(-0.527,-0.022049326562)
(-0.52275,-0.021738208591)
(-0.5185,-0.021428248517)
(-0.51425,-0.021119478188)
(-0.51,-0.020811929243)
(-0.50575,-0.020505633115)
(-0.5015,-0.020200621029)
(-0.49725,-0.019896923998)
(-0.493,-0.019594572826)
(-0.48875,-0.019293598103)
(-0.4845,-0.018994030206)
(-0.48025,-0.018695899298)
(-0.476,-0.018399235326)
(-0.47175,-0.018104068017)
(-0.4675,-0.017810426884)
(-0.46325,-0.017518341218)
(-0.459,-0.01722784009)
(-0.45475,-0.01693895235)
(-0.4505,-0.016651706623)
(-0.44625,-0.016366131312)
(-0.442,-0.016082254594)
(-0.43775,-0.015800104421)
(-0.4335,-0.015519708517)
(-0.42925,-0.015241094375)
(-0.425,-0.014964289263)
(-0.42075,-0.014689320215)
(-0.4165,-0.014416214034)
(-0.41225,-0.014144997292)
(-0.408,-0.013875696325)
(-0.40375,-0.013608337235)
(-0.3995,-0.013342945888)
(-0.39525,-0.013079547913)
(-0.391,-0.012818168701)
(-0.38675,-0.012558833404)
(-0.3825,-0.012301566935)
(-0.37825,-0.012046393965)
(-0.374,-0.011793338921)
(-0.36975,-0.011542425992)
(-0.3655,-0.011293679118)
(-0.36125,-0.011047121998)
(-0.357,-0.010802778082)
(-0.35275,-0.010560670575)
(-0.3485,-0.010320822434)
(-0.34425,-0.010083256367)
(-0.34,-0.0098479948323)
(-0.33575,-0.0096150600383)
(-0.3315,-0.0093844739415)
(-0.32725,-0.0091562582462)
(-0.323,-0.0089304344035)
(-0.31875,-0.0087070236105)
(-0.3145,-0.0084860468095)
(-0.31025,-0.0082675246867)
(-0.306,-0.008051477672)
(-0.30175,-0.0078379259378)
(-0.2975,-0.0076268893982)
(-0.29325,-0.0074183877081)
(-0.289,-0.0072124402628)
(-0.28475,-0.0070090661967)
(-0.2805,-0.0068082843828)
(-0.27625,-0.006610113432)
(-0.272,-0.0064145716921)
(-0.26775,-0.0062216772471)
(-0.2635,-0.0060314479167)
(-0.25925,-0.0058439012552)
(-0.255,-0.0056590545512)
(-0.25075,-0.0054769248263)
(-0.2465,-0.0052975288353)
(-0.24225,-0.0051208830643)
(-0.238,-0.0049470037313)
(-0.23375,-0.0047759067846)
(-0.2295,-0.0046076079025)
(-0.22525,-0.0044421224927)
(-0.221,-0.0042794656915)
(-0.21675,-0.0041196523633)
(-0.2125,-0.0039626971)
(-0.20825,-0.0038086142202)
(-0.204,-0.003657417769)
(-0.19975,-0.0035091215168)
(-0.1955,-0.0033637389595)
(-0.19125,-0.0032212833172)
(-0.187,-0.0030817675343)
(-0.18275,-0.0029452042785)
(-0.1785,-0.0028116059403)
(-0.17425,-0.0026809846329)
(-0.17,-0.0025533521911)
(-0.16575,-0.0024287201715)
(-0.1615,-0.0023070998514)
(-0.15725,-0.0021885022286)
(-0.153,-0.002072938021)
(-0.14875,-0.0019604176659)
(-0.1445,-0.0018509513199)
(-0.14025,-0.0017445488583)
(-0.136,-0.0016412198747)
(-0.13175,-0.0015409736807)
(-0.1275,-0.0014438193051)
(-0.12325,-0.0013497654941)
(-0.119,-0.0012588207108)
(-0.11475,-0.0011709931344)
(-0.1105,-0.0010862906604)
(-0.10625,-0.0010047209)
(-0.102,-0.00092629117985)
(-0.09775,-0.00085100854176)
(-0.0935,-0.00077887974233)
(-0.08925,-0.00070991125274)
(-0.085,-0.00064410925846)
(-0.08075,-0.00058147965898)
(-0.0765,-0.00052202806759)
(-0.07225,-0.00046575981113)
(-0.068,-0.00041267992974)
(-0.06375,-0.00036279317671)
(-0.0595,-0.00031610401823)
(-0.05525,-0.00027261663322)
(-0.051,-0.00023233491318)
(-0.04675,-0.00019526246199)
(-0.0425,-0.00016140259575)
(-0.03825,-0.00013075834271)
(-0.034,-0.00010333244307)
(-0.02975,-7.9127348895e-05)
(-0.0255,-5.8145224031e-05)
(-0.02125,-4.0387943979e-05)
(-0.017,-2.5857095839e-05)
(-0.01275,-1.4553978237e-05)
(-0.0085,-6.4796012711e-06)
(-0.00425,-1.6346864714e-06)
(1.11022302e-16,-1.9666767548e-08)
(0.00425,-1.6346864713e-06)
(0.0085,-6.4796012709e-06)
(0.01275,-1.4553978237e-05)
(0.017,-2.5857095839e-05)
(0.02125,-4.0387943979e-05)
(0.0255,-5.8145224031e-05)
(0.02975,-7.9127348895e-05)
(0.034,-0.00010333244307)
(0.03825,-0.00013075834271)
(0.0425,-0.00016140259575)
(0.04675,-0.00019526246198)
(0.051,-0.00023233491318)
(0.05525,-0.00027261663322)
(0.0595,-0.00031610401823)
(0.06375,-0.00036279317671)
(0.068,-0.00041267992974)
(0.07225,-0.00046575981113)
(0.0765,-0.00052202806759)
(0.08075,-0.00058147965898)
(0.085,-0.00064410925846)
(0.08925,-0.00070991125274)
(0.0935,-0.00077887974233)
(0.09775,-0.00085100854176)
(0.102,-0.00092629117985)
(0.10625,-0.0010047209)
(0.1105,-0.0010862906604)
(0.11475,-0.0011709931344)
(0.119,-0.0012588207108)
(0.12325,-0.0013497654941)
(0.1275,-0.0014438193051)
(0.13175,-0.0015409736807)
(0.136,-0.0016412198747)
(0.14025,-0.0017445488583)
(0.1445,-0.0018509513199)
(0.14875,-0.0019604176659)
(0.153,-0.002072938021)
(0.15725,-0.0021885022286)
(0.1615,-0.0023070998514)
(0.16575,-0.0024287201715)
(0.17,-0.0025533521911)
(0.17425,-0.0026809846329)
(0.1785,-0.0028116059403)
(0.18275,-0.0029452042785)
(0.187,-0.0030817675343)
(0.19125,-0.0032212833172)
(0.1955,-0.0033637389595)
(0.19975,-0.0035091215168)
(0.204,-0.003657417769)
(0.20825,-0.0038086142202)
(0.2125,-0.0039626971)
(0.21675,-0.0041196523633)
(0.221,-0.0042794656915)
(0.22525,-0.0044421224927)
(0.2295,-0.0046076079025)
(0.23375,-0.0047759067846)
(0.238,-0.0049470037313)
(0.24225,-0.0051208830643)
(0.2465,-0.0052975288353)
(0.25075,-0.0054769248263)
(0.255,-0.0056590545512)
(0.25925,-0.0058439012552)
(0.2635,-0.0060314479167)
(0.26775,-0.0062216772471)
(0.272,-0.0064145716921)
(0.27625,-0.006610113432)
(0.2805,-0.0068082843828)
(0.28475,-0.0070090661967)
(0.289,-0.0072124402628)
(0.29325,-0.0074183877081)
(0.2975,-0.0076268893982)
(0.30175,-0.0078379259378)
(0.306,-0.008051477672)
(0.31025,-0.0082675246867)
(0.3145,-0.0084860468095)
(0.31875,-0.0087070236105)
(0.323,-0.0089304344035)
(0.32725,-0.0091562582462)
(0.3315,-0.0093844739415)
(0.33575,-0.0096150600383)
(0.34,-0.0098479948323)
(0.34425,-0.010083256367)
(0.3485,-0.010320822434)
(0.35275,-0.010560670575)
(0.357,-0.010802778082)
(0.36125,-0.011047121998)
(0.3655,-0.011293679118)
(0.36975,-0.011542425992)
(0.374,-0.011793338921)
(0.37825,-0.012046393965)
(0.3825,-0.012301566935)
(0.38675,-0.012558833404)
(0.391,-0.012818168701)
(0.39525,-0.013079547913)
(0.3995,-0.013342945888)
(0.40375,-0.013608337235)
(0.408,-0.013875696325)
(0.41225,-0.014144997292)
(0.4165,-0.014416214034)
(0.42075,-0.014689320215)
(0.425,-0.014964289263)
(0.42925,-0.015241094375)
(0.4335,-0.015519708517)
(0.43775,-0.015800104421)
(0.442,-0.016082254594)
(0.44625,-0.016366131312)
(0.4505,-0.016651706623)
(0.45475,-0.01693895235)
(0.459,-0.01722784009)
(0.46325,-0.017518341218)
(0.4675,-0.017810426884)
(0.47175,-0.018104068017)
(0.476,-0.018399235326)
(0.48025,-0.018695899298)
(0.4845,-0.018994030206)
(0.48875,-0.019293598103)
(0.493,-0.019594572826)
(0.49725,-0.019896923998)
(0.5015,-0.020200621029)
(0.50575,-0.020505633115)
(0.51,-0.020811929243)
(0.51425,-0.021119478188)
(0.5185,-0.021428248517)
(0.52275,-0.021738208591)
(0.527,-0.022049326562)
(0.53125,-0.022361570379)
(0.5355,-0.022674907785)
(0.53975,-0.022989306324)
(0.544,-0.023304733336)
(0.54825,-0.023621155961)
(0.5525,-0.023938541141)
(0.55675,-0.02425685562)
(0.561,-0.024576065947)
(0.56525,-0.024896138474)
(0.5695,-0.025217039361)
(0.57375,-0.025538734575)
(0.578,-0.025861189892)
(0.58225,-0.026184370898)
(0.5865,-0.026508242992)
(0.59075,-0.026832771383)
(0.595,-0.027157921097)
(0.59925,-0.027483656975)
(0.6035,-0.027809943672)
(0.60775,-0.028136745666)
(0.612,-0.02846402725)
(0.61625,-0.028791752541)
(0.6205,-0.029119885477)
(0.62475,-0.02944838982)
(0.629,-0.029777229155)
(0.63325,-0.030106366897)
(0.6375,-0.030435766286)
(0.64175,-0.03076539039)
(0.646,-0.031095202112)
(0.65025,-0.031425164181)
(0.6545,-0.031755239165)
(0.65875,-0.032085389461)
(0.663,-0.032415577306)
(0.66725,-0.032745764773)
(0.6715,-0.033075913774)
(0.67575,-0.03340598606)
(0.68,-0.033735943226)
(0.68425,-0.034065746708)
(0.6885,-0.034395357786)
(0.69275,-0.034724737589)
(0.697,-0.035053847089)
(0.70125,-0.035382647109)
(0.7055,-0.035711098323)
(0.70975,-0.036039161255)
(0.714,-0.036366796281)
(0.71825,-0.036693963635)
(0.7225,-0.037020623403)
(0.72675,-0.03734673553)
(0.731,-0.03767225982)
(0.73525,-0.037997155937)
(0.7395,-0.038321383405)
(0.74375,-0.038644901614)
(0.748,-0.038967669815)
(0.75225,-0.039289647129)
(0.7565,-0.039610792541)
(0.76075,-0.039931064907)
(0.765,-0.040250422951)
(0.76925,-0.040568825272)
(0.7735,-0.040886230339)
(0.77775,-0.041202596498)
(0.782,-0.04151788197)
(0.78625,-0.041832044855)
(0.7905,-0.042145043131)
(0.79475,-0.042456834656)
(0.799,-0.042767377171)
(0.80325,-0.0430766283)
(0.8075,-0.043384545554)
(0.81175,-0.043691086327)
(0.816,-0.043996207904)
(0.82025,-0.044299867457)
(0.8245,-0.04460202205)
(0.82875,-0.044902628641)
(0.833,-0.045201644079)
(0.83725,-0.04549902511)
(0.8415,-0.045794728375)
(0.84575,-0.046088710417)
(0.85,-0.046380927674)};
\addplot[red!70!black,dashed,thin,domain=-0.85:0.85,samples=2] {0};
\addplot[only marks,mark=*,mark size=2.0pt,black,fill=black] coordinates {(0,0)};

\end{groupplot}
\end{tikzpicture}
% Critical amplitude: appearance A0=1.6659256413


==> apperance_G2.tex <==
% Requires \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1,horizontal sep=1.0cm},
 width=0.32\linewidth,height=0.27\linewidth,tick align=outside,
]
\nextgroupplot[
  title={$A_-$ $=1.6009$},
  xmin=-0.85,xmax=0.85,
  ymin=-0.2021416439,ymax=0.1775532896,
  xlabel={$x$},ylabel={$G_A^{\prime\prime}(x)$},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.85,0.15423868838)
(-0.844333333,0.15108471597)
(-0.838666667,0.14794000879)
(-0.833,0.14480476049)
(-0.827333333,0.14167916476)
(-0.821666667,0.13856341545)
(-0.816,0.13545770596)
(-0.810333333,0.13236223018)
(-0.804666667,0.12927718167)
(-0.799,0.12620275398)
(-0.793333333,0.1231391407)
(-0.787666667,0.12008653485)
(-0.782,0.11704513003)
(-0.776333333,0.11401511917)
(-0.770666667,0.11099669516)
(-0.765,0.10799005068)
(-0.759333333,0.1049953783)
(-0.753666667,0.10201287023)
(-0.748,0.099042718516)
(-0.742333333,0.09608511502)
(-0.736666667,0.093140250892)
(-0.731,0.09020831741)
(-0.725333333,0.087289505531)
(-0.719666667,0.084384005424)
(-0.714,0.081492007282)
(-0.708333333,0.078613700793)
(-0.702666667,0.075749274891)
(-0.697,0.072898918785)
(-0.691333333,0.070062820538)
(-0.685666667,0.067241168132)
(-0.68,0.064434148823)
(-0.674333333,0.061641949372)
(-0.668666667,0.05886475611)
(-0.663,0.056102754783)
(-0.657333333,0.053356130258)
(-0.651666667,0.050625067328)
(-0.646,0.047909749576)
(-0.640333333,0.045210360387)
(-0.634666667,0.042527082407)
(-0.629,0.039860097249)
(-0.623333333,0.037209586354)
(-0.617666667,0.034575729807)
(-0.612,0.031958707562)
(-0.606333333,0.029358698096)
(-0.600666667,0.026775880192)
(-0.595,0.024210430488)
(-0.589333333,0.021662525769)
(-0.583666667,0.019132341593)
(-0.578,0.016620052551)
(-0.572333333,0.014125832723)
(-0.566666667,0.011649854953)
(-0.561,0.009192291132)
(-0.555333333,0.0067533123561)
(-0.549666667,0.004333088772)
(-0.544,0.00193178952)
(-0.538333333,-0.00045041752157)
(-0.532666667,-0.0028133649947)
(-0.527,-0.0051568873199)
(-0.521333333,-0.0074808190938)
(-0.515666667,-0.0097849969076)
(-0.51,-0.012069257648)
(-0.504333333,-0.014333439896)
(-0.498666667,-0.016577383245)
(-0.493,-0.018800928336)
(-0.487333333,-0.021003916974)
(-0.481666667,-0.023186192429)
(-0.476,-0.025347598909)
(-0.470333333,-0.027487981924)
(-0.464666667,-0.029607188578)
(-0.459,-0.031705066784)
(-0.453333333,-0.033781465988)
(-0.447666667,-0.035836236909)
(-0.442,-0.037869231643)
(-0.436333333,-0.039880303636)
(-0.430666667,-0.041869307637)
(-0.425,-0.043836100097)
(-0.419333333,-0.045780538108)
(-0.413666667,-0.047702481266)
(-0.408,-0.049601789673)
(-0.402333333,-0.051478325496)
(-0.396666667,-0.053331952026)
(-0.391,-0.055162534369)
(-0.385333333,-0.056969938706)
(-0.379666667,-0.058754033173)
(-0.374,-0.060514687178)
(-0.368333333,-0.062251772059)
(-0.362666667,-0.063965160245)
(-0.357,-0.065654725779)
(-0.351333333,-0.067320344799)
(-0.345666667,-0.0689618946)
(-0.34,-0.07057925455)
(-0.334333333,-0.072172305098)
(-0.328666667,-0.073740928801)
(-0.323,-0.0752850098)
(-0.317333333,-0.076804433838)
(-0.311666667,-0.078299088352)
(-0.306,-0.079768862608)
(-0.300333333,-0.081213647693)
(-0.294666667,-0.082633336257)
(-0.289,-0.084027822506)
(-0.283333333,-0.085397003154)
(-0.277666667,-0.086740775655)
(-0.272,-0.088059040219)
(-0.266333333,-0.089351698422)
(-0.260666667,-0.090618653704)
(-0.255,-0.091859811371)
(-0.249333333,-0.093075078538)
(-0.243666667,-0.094264364152)
(-0.238,-0.095427579253)
(-0.232333333,-0.096564636549)
(-0.226666667,-0.097675450533)
(-0.221,-0.098759937964)
(-0.215333333,-0.099818017167)
(-0.209666667,-0.10084960881)
(-0.204,-0.101854635)
(-0.198333333,-0.10283302005)
(-0.192666667,-0.10378469032)
(-0.187,-0.10470957387)
(-0.181333333,-0.10560760105)
(-0.175666667,-0.10647870417)
(-0.17,-0.10732281711)
(-0.164333333,-0.10813987619)
(-0.158666667,-0.10892981969)
(-0.153,-0.10969258792)
(-0.147333333,-0.11042812292)
(-0.141666667,-0.11113636901)
(-0.136,-0.11181727262)
(-0.130333333,-0.11247078222)
(-0.124666667,-0.1130968481)
(-0.119,-0.11369542287)
(-0.113333333,-0.11426646114)
(-0.107666667,-0.1148099196)
(-0.102,-0.11532575707)
(-0.0963333333,-0.11581393411)
(-0.0906666667,-0.11627441387)
(-0.085,-0.11670716143)
(-0.0793333333,-0.11711214383)
(-0.0736666667,-0.11748933004)
(-0.068,-0.11783869199)
(-0.0623333333,-0.11816020264)
(-0.0566666667,-0.11845383779)
(-0.051,-0.11871957492)
(-0.0453333333,-0.11895739413)
(-0.0396666667,-0.11916727717)
(-0.034,-0.11934920828)
(-0.0283333333,-0.1195031729)
(-0.0226666667,-0.1196291602)
(-0.017,-0.11972716025)
(-0.0113333333,-0.11979716547)
(-0.00566666667,-0.11983917086)
(0,-0.11985317315)
(0.00566666667,-0.11983917104)
(0.0113333333,-0.11979716555)
(0.017,-0.11972716018)
(0.0226666667,-0.11962916016)
(0.0283333333,-0.11950317294)
(0.034,-0.119349208)
(0.0396666667,-0.11916727717)
(0.0453333333,-0.11895739402)
(0.051,-0.11871957499)
(0.0566666667,-0.1184538378)
(0.0623333333,-0.11816020271)
(0.068,-0.11783869199)
(0.0736666667,-0.11748933)
(0.0793333333,-0.11711214362)
(0.085,-0.11670716142)
(0.0906666667,-0.11627441386)
(0.0963333333,-0.11581393414)
(0.102,-0.11532575697)
(0.107666667,-0.11480991964)
(0.113333333,-0.11426646114)
(0.119,-0.11369542287)
(0.124666667,-0.11309684803)
(0.130333333,-0.11247078205)
(0.136,-0.11181727252)
(0.141666667,-0.11113636901)
(0.147333333,-0.11042812292)
(0.153,-0.10969258785)
(0.158666667,-0.10892981973)
(0.164333333,-0.10813987622)
(0.17,-0.10732281704)
(0.175666667,-0.10647870418)
(0.181333333,-0.10560760119)
(0.187,-0.1047095739)
(0.192666667,-0.10378469025)
(0.198333333,-0.10283302005)
(0.204,-0.10185463493)
(0.209666667,-0.10084960889)
(0.215333333,-0.099818017211)
(0.221,-0.098759938107)
(0.226666667,-0.097675450538)
(0.232333333,-0.096564636366)
(0.238,-0.095427579362)
(0.243666667,-0.094264364189)
(0.249333333,-0.093075078647)
(0.255,-0.091859811371)
(0.260666667,-0.090618653664)
(0.266333333,-0.089351698427)
(0.272,-0.088059040217)
(0.277666667,-0.086740775761)
(0.283333333,-0.085397003045)
(0.289,-0.084027822508)
(0.294666667,-0.082633336259)
(0.300333333,-0.081213647654)
(0.306,-0.079768862717)
(0.311666667,-0.07829908835)
(0.317333333,-0.076804433801)
(0.323,-0.075285009867)
(0.328666667,-0.073740928907)
(0.334333333,-0.072172305093)
(0.34,-0.070579254584)
(0.345666667,-0.068961894642)
(0.351333333,-0.067320344729)
(0.357,-0.065654725739)
(0.362666667,-0.063965160206)
(0.368333333,-0.062251772098)
(0.374,-0.060514687289)
(0.379666667,-0.058754033284)
(0.385333333,-0.056969938704)
(0.391,-0.055162534263)
(0.396666667,-0.053331951957)
(0.402333333,-0.051478325535)
(0.408,-0.049601789708)
(0.413666667,-0.047702481227)
(0.419333333,-0.045780538078)
(0.425,-0.043836099998)
(0.430666667,-0.041869307743)
(0.436333333,-0.039880303703)
(0.442,-0.037869231686)
(0.447666667,-0.035836236962)
(0.453333333,-0.033781465923)
(0.459,-0.031705066805)
(0.464666667,-0.02960718858)
(0.470333333,-0.027487982012)
(0.476,-0.025347598886)
(0.481666667,-0.023186192468)
(0.487333333,-0.021003916989)
(0.493,-0.018800928377)
(0.498666667,-0.016577383276)
(0.504333333,-0.014333439931)
(0.51,-0.012069257633)
(0.515666667,-0.0097849968718)
(0.521333333,-0.007480819147)
(0.527,-0.0051568872691)
(0.532666667,-0.0028133650456)
(0.538333333,-0.00045041750538)
(0.544,0.0019317894599)
(0.549666667,0.0043330887038)
(0.555333333,0.0067533123237)
(0.561,0.0091922910418)
(0.566666667,0.011649854912)
(0.572333333,0.014125832814)
(0.578,0.01662005264)
(0.583666667,0.019132341628)
(0.589333333,0.021662525755)
(0.595,0.024210430484)
(0.600666667,0.026775880203)
(0.606333333,0.029358698297)
(0.612,0.031958707581)
(0.617666667,0.034575729937)
(0.623333333,0.037209586295)
(0.629,0.039860097319)
(0.634666667,0.042527082402)
(0.640333333,0.045210360455)
(0.646,0.047909749581)
(0.651666667,0.050625067329)
(0.657333333,0.053356130184)
(0.663,0.056102754716)
(0.668666667,0.058864756107)
(0.674333333,0.061641949355)
(0.68,0.064434148915)
(0.685666667,0.067241168064)
(0.691333333,0.070062820575)
(0.697,0.072898918804)
(0.702666667,0.075749274961)
(0.708333333,0.078613700685)
(0.714,0.081492007334)
(0.719666667,0.084384005332)
(0.725333333,0.087289505476)
(0.731,0.090208317389)
(0.736666667,0.093140250806)
(0.742333333,0.096085115006)
(0.748,0.09904271852)
(0.753666667,0.10201287025)
(0.759333333,0.10499537832)
(0.765,0.10799005072)
(0.770666667,0.11099669518)
(0.776333333,0.11401511909)
(0.782,0.11704513011)
(0.787666667,0.12008653484)
(0.793333333,0.12313914054)
(0.799,0.12620275405)
(0.804666667,0.12927718164)
(0.810333333,0.13236223018)
(0.816,0.1354577059)
(0.821666667,0.13856341549)
(0.827333333,0.14167916493)
(0.833,0.14480476054)
(0.838666667,0.14794000882)
(0.844333333,0.15108471595)
(0.85,0.15423868841)};
\addplot[red!70!black,dashed,thin,domain=-0.85:0.85,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,-0.11985317315)};
\nextgroupplot[
  title={$A_0$ $=1.6659$},
  xmin=-0.85,xmax=0.85,
  ymin=-0.2021416439,ymax=0.1775532896,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.85,0.11632814752)
(-0.844333333,0.11297915126)
(-0.838666667,0.1096398086)
(-0.833,0.10631032806)
(-0.827333333,0.10299091746)
(-0.821666667,0.099681784944)
(-0.816,0.09638313866)
(-0.810333333,0.093095186543)
(-0.804666667,0.0898181369)
(-0.799,0.086552197647)
(-0.793333333,0.083297576727)
(-0.787666667,0.080054481928)
(-0.782,0.076823121084)
(-0.776333333,0.073603701904)
(-0.770666667,0.0703964317)
(-0.765,0.06720151761)
(-0.759333333,0.064019166873)
(-0.753666667,0.060849586296)
(-0.748,0.057692982533)
(-0.742333333,0.054549561546)
(-0.736666667,0.051419529692)
(-0.731,0.04830309229)
(-0.725333333,0.045200454997)
(-0.719666667,0.042111822481)
(-0.714,0.03903739951)
(-0.708333333,0.035977390155)
(-0.702666667,0.032931998094)
(-0.697,0.029901426501)
(-0.691333333,0.02688587817)
(-0.685666667,0.023885555335)
(-0.68,0.020900659613)
(-0.674333333,0.017931392336)
(-0.668666667,0.014977954021)
(-0.663,0.012040544582)
(-0.657333333,0.0091193633871)
(-0.651666667,0.0062146091444)
(-0.646,0.0033264798254)
(-0.640333333,0.00045517278604)
(-0.634666667,-0.0023991151866)
(-0.629,-0.0052361882446)
(-0.623333333,-0.0080558513957)
(-0.617666667,-0.010857909992)
(-0.612,-0.013642170798)
(-0.606333333,-0.016408440916)
(-0.600666667,-0.019156528185)
(-0.595,-0.021886241796)
(-0.589333333,-0.024597391661)
(-0.583666667,-0.027289788413)
(-0.578,-0.029963243565)
(-0.572333333,-0.03261756984)
(-0.566666667,-0.035252580704)
(-0.561,-0.037868091008)
(-0.555333333,-0.040463915996)
(-0.549666667,-0.04303987233)
(-0.544,-0.045595777767)
(-0.538333333,-0.048131450848)
(-0.532666667,-0.050646711605)
(-0.527,-0.053141380872)
(-0.521333333,-0.055615280679)
(-0.515666667,-0.058068234383)
(-0.51,-0.0605000662)
(-0.504333333,-0.062910601943)
(-0.498666667,-0.065299668446)
(-0.493,-0.06766709356)
(-0.487333333,-0.070012706979)
(-0.481666667,-0.072336339016)
(-0.476,-0.074637821981)
(-0.470333333,-0.07691698907)
(-0.464666667,-0.079173674774)
(-0.459,-0.081407715243)
(-0.453333333,-0.083618948032)
(-0.447666667,-0.085807211609)
(-0.442,-0.087972346736)
(-0.436333333,-0.090114194761)
(-0.430666667,-0.092232599215)
(-0.425,-0.094327404737)
(-0.419333333,-0.096398457503)
(-0.413666667,-0.098445605392)
(-0.408,-0.10046869776)
(-0.402333333,-0.10246758537)
(-0.396666667,-0.10444212068)
(-0.391,-0.10639215837)
(-0.385333333,-0.1083175538)
(-0.379666667,-0.11021816427)
(-0.374,-0.1120938491)
(-0.368333333,-0.11394446905)
(-0.362666667,-0.11576988653)
(-0.357,-0.11756996583)
(-0.351333333,-0.11934457262)
(-0.345666667,-0.1210935749)
(-0.34,-0.1228168417)
(-0.334333333,-0.12451424479)
(-0.328666667,-0.12618565684)
(-0.323,-0.12783095248)
(-0.317333333,-0.12945000889)
(-0.311666667,-0.13104270406)
(-0.306,-0.13260891855)
(-0.300333333,-0.13414853463)
(-0.294666667,-0.13566143609)
(-0.289,-0.1371475094)
(-0.283333333,-0.13860664196)
(-0.277666667,-0.14003872371)
(-0.272,-0.14144364669)
(-0.266333333,-0.14282130413)
(-0.260666667,-0.14417159202)
(-0.255,-0.14549440795)
(-0.249333333,-0.14678965139)
(-0.243666667,-0.1480572243)
(-0.238,-0.14929702994)
(-0.232333333,-0.15050897421)
(-0.226666667,-0.15169296484)
(-0.221,-0.15284891144)
(-0.215333333,-0.15397672615)
(-0.209666667,-0.1550763225)
(-0.204,-0.15614761686)
(-0.198333333,-0.15719052706)
(-0.192666667,-0.1582049737)
(-0.187,-0.15919087878)
(-0.181333333,-0.16014816678)
(-0.175666667,-0.16107676483)
(-0.17,-0.1619766014)
(-0.164333333,-0.16284760735)
(-0.158666667,-0.16368971617)
(-0.153,-0.16450286291)
(-0.147333333,-0.16528698546)
(-0.141666667,-0.16604202326)
(-0.136,-0.16676791846)
(-0.130333333,-0.1674646153)
(-0.124666667,-0.16813205982)
(-0.119,-0.16877020144)
(-0.113333333,-0.16937899044)
(-0.107666667,-0.16995838022)
(-0.102,-0.17050832619)
(-0.0963333333,-0.17102878592)
(-0.0906666667,-0.17151971959)
(-0.085,-0.1719810894)
(-0.0793333333,-0.17241285944)
(-0.0736666667,-0.17281499688)
(-0.068,-0.17318747084)
(-0.0623333333,-0.17353025226)
(-0.0566666667,-0.17384331519)
(-0.051,-0.1741266351)
(-0.0453333333,-0.17438019059)
(-0.0396666667,-0.17460396184)
(-0.034,-0.17479793171)
(-0.0283333333,-0.17496208553)
(-0.0226666667,-0.17509641026)
(-0.017,-0.17520089589)
(-0.0113333333,-0.17527553416)
(-0.00566666667,-0.17532031936)
(0,-0.17533524814)
(0.00566666667,-0.17532031939)
(0.0113333333,-0.1752755342)
(0.017,-0.17520089586)
(0.0226666667,-0.1750964103)
(0.0283333333,-0.17496208539)
(0.034,-0.17479793174)
(0.0396666667,-0.17460396181)
(0.0453333333,-0.17438019051)
(0.051,-0.17412663514)
(0.0566666667,-0.17384331509)
(0.0623333333,-0.1735302523)
(0.068,-0.17318747084)
(0.0736666667,-0.17281499699)
(0.0793333333,-0.17241285951)
(0.085,-0.17198108933)
(0.0906666667,-0.17151971966)
(0.0963333333,-0.17102878607)
(0.102,-0.17050832612)
(0.107666667,-0.16995838018)
(0.113333333,-0.1693789905)
(0.119,-0.16877020147)
(0.124666667,-0.16813205989)
(0.130333333,-0.16746461515)
(0.136,-0.1667679185)
(0.141666667,-0.16604202315)
(0.147333333,-0.1652869855)
(0.153,-0.16450286302)
(0.158666667,-0.1636897161)
(0.164333333,-0.16284760742)
(0.17,-0.16197660141)
(0.175666667,-0.16107676486)
(0.181333333,-0.16014816696)
(0.187,-0.15919087871)
(0.192666667,-0.15820497367)
(0.198333333,-0.15719052702)
(0.204,-0.15614761682)
(0.209666667,-0.15507632257)
(0.215333333,-0.15397672603)
(0.221,-0.15284891144)
(0.226666667,-0.15169296477)
(0.232333333,-0.15050897418)
(0.238,-0.14929702994)
(0.243666667,-0.14805722422)
(0.249333333,-0.14678965142)
(0.255,-0.14549440788)
(0.260666667,-0.14417159201)
(0.266333333,-0.14282130413)
(0.272,-0.14144364658)
(0.277666667,-0.14003872389)
(0.283333333,-0.13860664196)
(0.289,-0.13714750936)
(0.294666667,-0.13566143621)
(0.300333333,-0.13414853459)
(0.306,-0.13260891863)
(0.311666667,-0.1310427041)
(0.317333333,-0.12945000896)
(0.323,-0.12783095259)
(0.328666667,-0.12618565669)
(0.334333333,-0.12451424483)
(0.34,-0.12281684178)
(0.345666667,-0.12109357484)
(0.351333333,-0.11934457273)
(0.357,-0.11756996572)
(0.362666667,-0.1157698865)
(0.368333333,-0.11394446901)
(0.374,-0.1120938491)
(0.379666667,-0.11021816428)
(0.385333333,-0.10831755362)
(0.391,-0.10639215837)
(0.396666667,-0.10444212079)
(0.402333333,-0.10246758541)
(0.408,-0.10046869766)
(0.413666667,-0.098445605286)
(0.419333333,-0.096398457506)
(0.425,-0.094327404734)
(0.430666667,-0.092232599324)
(0.436333333,-0.090114194861)
(0.442,-0.08797234659)
(0.447666667,-0.085807211614)
(0.453333333,-0.083618947951)
(0.459,-0.081407715351)
(0.464666667,-0.079173674843)
(0.470333333,-0.076916988931)
(0.476,-0.07463782205)
(0.481666667,-0.072336339014)
(0.487333333,-0.070012706919)
(0.493,-0.067667093491)
(0.498666667,-0.065299668337)
(0.504333333,-0.062910601943)
(0.51,-0.060500066163)
(0.515666667,-0.058068234311)
(0.521333333,-0.055615280712)
(0.527,-0.053141380835)
(0.532666667,-0.050646711637)
(0.538333333,-0.048131451026)
(0.544,-0.045595777797)
(0.549666667,-0.043039872263)
(0.555333333,-0.040463915996)
(0.561,-0.037868091114)
(0.566666667,-0.035252580774)
(0.572333333,-0.032617569877)
(0.578,-0.029963243634)
(0.583666667,-0.027289788411)
(0.589333333,-0.024597391732)
(0.595,-0.021886241867)
(0.600666667,-0.019156528111)
(0.606333333,-0.016408440884)
(0.612,-0.013642170729)
(0.617666667,-0.010857910099)
(0.623333333,-0.0080558513957)
(0.629,-0.0052361882122)
(0.634666667,-0.002399115108)
(0.640333333,0.00045517289706)
(0.646,0.0033264797537)
(0.651666667,0.0062146091144)
(0.657333333,0.0091193634565)
(0.663,0.012040544647)
(0.668666667,0.014977953984)
(0.674333333,0.017931392334)
(0.68,0.020900659608)
(0.685666667,0.023885555219)
(0.691333333,0.02688587813)
(0.697,0.029901426464)
(0.702666667,0.032931998059)
(0.708333333,0.035977390083)
(0.714,0.03903739948)
(0.719666667,0.042111822513)
(0.725333333,0.045200454995)
(0.731,0.048303092399)
(0.736666667,0.051419529586)
(0.742333333,0.054549561474)
(0.748,0.057692982428)
(0.753666667,0.060849586222)
(0.759333333,0.064019166875)
(0.765,0.067201517686)
(0.770666667,0.070396431626)
(0.776333333,0.073603701867)
(0.782,0.076823121082)
(0.787666667,0.080054481856)
(0.793333333,0.083297576621)
(0.799,0.086552197573)
(0.804666667,0.089818136866)
(0.810333333,0.093095186543)
(0.816,0.09638313866)
(0.821666667,0.099681784942)
(0.827333333,0.10299091753)
(0.833,0.10631032799)
(0.838666667,0.10963980863)
(0.844333333,0.11297915115)
(0.85,0.11632814762)};
\addplot[red!70!black,dashed,thin,domain=-0.85:0.85,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,-0.17533524814)};
\nextgroupplot[
  title={$A_+$ $=1.7309$},
  xmin=-0.85,xmax=0.85,
  ymin=-0.2021416439,ymax=0.1775532896,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.85,0.10012094055)
(-0.844333333,0.096899370303)
(-0.838666667,0.09368757229)
(-0.833,0.090485739623)
(-0.827333333,0.087294066239)
(-0.821666667,0.084112745602)
(-0.816,0.080941970994)
(-0.810333333,0.077781936019)
(-0.804666667,0.074632834061)
(-0.799,0.071494858376)
(-0.793333333,0.068368202118)
(-0.787666667,0.065253058223)
(-0.782,0.062149619701)
(-0.776333333,0.059058078985)
(-0.770666667,0.055978628737)
(-0.765,0.052911461606)
(-0.759333333,0.049856769054)
(-0.753666667,0.046814743149)
(-0.748,0.043785575272)
(-0.742333333,0.040769456949)
(-0.736666667,0.037766578788)
(-0.731,0.034777131543)
(-0.725333333,0.031801305344)
(-0.719666667,0.028839290123)
(-0.714,0.025891275156)
(-0.708333333,0.022957449606)
(-0.702666667,0.020038001941)
(-0.697,0.017133120316)
(-0.691333333,0.014242992505)
(-0.685666667,0.01136780541)
(-0.68,0.0085077457486)
(-0.674333333,0.0056629996525)
(-0.668666667,0.0028337527232)
(-0.663,2.0189634686e-05)
(-0.657333333,-0.0027775051055)
(-0.651666667,-0.0055591478157)
(-0.646,-0.0083245554431)
(-0.640333333,-0.01107354552)
(-0.634666667,-0.013805936505)
(-0.629,-0.016521547225)
(-0.623333333,-0.019220197376)
(-0.617666667,-0.021901707672)
(-0.612,-0.024565898894)
(-0.606333333,-0.027212593417)
(-0.600666667,-0.029841613754)
(-0.595,-0.032452783787)
(-0.589333333,-0.035045927762)
(-0.583666667,-0.037620871224)
(-0.578,-0.040177440271)
(-0.572333333,-0.042715461894)
(-0.566666667,-0.045234764319)
(-0.561,-0.047735176307)
(-0.555333333,-0.050216527936)
(-0.549666667,-0.052678650067)
(-0.544,-0.055121374655)
(-0.538333333,-0.057544534623)
(-0.532666667,-0.05994796388)
(-0.527,-0.062331497429)
(-0.521333333,-0.064694971399)
(-0.515666667,-0.067038222876)
(-0.51,-0.069361090265)
(-0.504333333,-0.071663413032)
(-0.498666667,-0.073945031769)
(-0.493,-0.076205788147)
(-0.487333333,-0.07844552524)
(-0.481666667,-0.080664087012)
(-0.476,-0.082861318975)
(-0.470333333,-0.085037067681)
(-0.464666667,-0.087191181002)
(-0.459,-0.089323508499)
(-0.453333333,-0.091433900116)
(-0.447666667,-0.093522207897)
(-0.442,-0.095588284868)
(-0.436333333,-0.097631985723)
(-0.430666667,-0.099653166006)
(-0.425,-0.10165168337)
(-0.419333333,-0.10362739619)
(-0.413666667,-0.1055801646)
(-0.408,-0.10750985019)
(-0.402333333,-0.10941631593)
(-0.396666667,-0.11129942608)
(-0.391,-0.11315904693)
(-0.385333333,-0.1149950457)
(-0.379666667,-0.1168072913)
(-0.374,-0.11859565442)
(-0.368333333,-0.12036000721)
(-0.362666667,-0.12210022292)
(-0.357,-0.12381617704)
(-0.351333333,-0.12550774647)
(-0.345666667,-0.12717480951)
(-0.34,-0.1288172463)
(-0.334333333,-0.13043493843)
(-0.328666667,-0.13202776933)
(-0.323,-0.13359562405)
(-0.317333333,-0.13513838937)
(-0.311666667,-0.13665595338)
(-0.306,-0.13814820657)
(-0.300333333,-0.13961504096)
(-0.294666667,-0.14105634952)
(-0.289,-0.14247202812)
(-0.283333333,-0.14386197349)
(-0.277666667,-0.14522608482)
(-0.272,-0.14656426282)
(-0.266333333,-0.14787640963)
(-0.260666667,-0.1491624298)
(-0.255,-0.1504222292)
(-0.249333333,-0.15165571627)
(-0.243666667,-0.15286280028)
(-0.238,-0.15404339303)
(-0.232333333,-0.15519740831)
(-0.226666667,-0.15632476125)
(-0.221,-0.15742536915)
(-0.215333333,-0.15849915147)
(-0.209666667,-0.15954602894)
(-0.204,-0.16056592504)
(-0.198333333,-0.16155876445)
(-0.192666667,-0.16252447409)
(-0.187,-0.163462983)
(-0.181333333,-0.16437422191)
(-0.175666667,-0.16525812379)
(-0.17,-0.16611462306)
(-0.164333333,-0.16694365706)
(-0.158666667,-0.16774516399)
(-0.153,-0.1685190849)
(-0.147333333,-0.16926536263)
(-0.141666667,-0.16998394188)
(-0.136,-0.17067476953)
(-0.130333333,-0.17133779447)
(-0.124666667,-0.17197296736)
(-0.119,-0.17258024163)
(-0.113333333,-0.17315957192)
(-0.107666667,-0.17371091539)
(-0.102,-0.1742342312)
(-0.0963333333,-0.1747294806)
(-0.0906666667,-0.1751966268)
(-0.085,-0.17563563486)
(-0.0793333333,-0.17604647286)
(-0.0736666667,-0.17642910974)
(-0.068,-0.17678351712)
(-0.0623333333,-0.17710966911)
(-0.0566666667,-0.17740754113)
(-0.051,-0.17767711124)
(-0.0453333333,-0.17791835919)
(-0.0396666667,-0.17813126716)
(-0.034,-0.17831581965)
(-0.0283333333,-0.1784720026)
(-0.0226666667,-0.17859980434)
(-0.017,-0.17869921573)
(-0.0113333333,-0.17877022881)
(-0.00566666667,-0.17881283904)
(0,-0.1788270427)
(0.00566666667,-0.17881283904)
(0.0113333333,-0.17877022896)
(0.017,-0.17869921558)
(0.0226666667,-0.17859980437)
(0.0283333333,-0.17847200257)
(0.034,-0.17831581961)
(0.0396666667,-0.17813126723)
(0.0453333333,-0.17791835923)
(0.051,-0.17767711132)
(0.0566666667,-0.17740754116)
(0.0623333333,-0.17710966908)
(0.068,-0.1767835172)
(0.0736666667,-0.17642910975)
(0.0793333333,-0.17604647293)
(0.085,-0.17563563493)
(0.0906666667,-0.17519662665)
(0.0963333333,-0.17472948067)
(0.102,-0.17423423113)
(0.107666667,-0.17371091542)
(0.113333333,-0.17315957184)
(0.119,-0.17258024161)
(0.124666667,-0.17197296747)
(0.130333333,-0.17133779433)
(0.136,-0.17067476953)
(0.141666667,-0.16998394185)
(0.147333333,-0.16926536267)
(0.153,-0.16851908493)
(0.158666667,-0.16774516392)
(0.164333333,-0.16694365695)
(0.17,-0.16611462313)
(0.175666667,-0.16525812379)
(0.181333333,-0.16437422209)
(0.187,-0.16346298308)
(0.192666667,-0.16252447414)
(0.198333333,-0.16155876451)
(0.204,-0.1605659249)
(0.209666667,-0.15954602912)
(0.215333333,-0.15849915137)
(0.221,-0.15742536926)
(0.226666667,-0.15632476128)
(0.232333333,-0.15519740824)
(0.238,-0.15404339321)
(0.243666667,-0.15286280017)
(0.249333333,-0.1516557163)
(0.255,-0.15042222928)
(0.260666667,-0.14916242972)
(0.266333333,-0.14787640956)
(0.272,-0.14656426271)
(0.277666667,-0.145226085)
(0.283333333,-0.14386197346)
(0.289,-0.14247202808)
(0.294666667,-0.14105634952)
(0.300333333,-0.13961504096)
(0.306,-0.13814820675)
(0.311666667,-0.13665595349)
(0.317333333,-0.13513838933)
(0.323,-0.13359562412)
(0.328666667,-0.13202776932)
(0.334333333,-0.13043493851)
(0.34,-0.12881724623)
(0.345666667,-0.12717480958)
(0.351333333,-0.12550774661)
(0.357,-0.12381617725)
(0.362666667,-0.12210022289)
(0.368333333,-0.1203600071)
(0.374,-0.11859565442)
(0.379666667,-0.11680729134)
(0.385333333,-0.11499504571)
(0.391,-0.11315904704)
(0.396666667,-0.11129942618)
(0.402333333,-0.10941631589)
(0.408,-0.10750985029)
(0.413666667,-0.1055801646)
(0.419333333,-0.10362739626)
(0.425,-0.10165168344)
(0.430666667,-0.099653166043)
(0.436333333,-0.097631985612)
(0.442,-0.095588284797)
(0.447666667,-0.093522207823)
(0.453333333,-0.091433900049)
(0.459,-0.089323508499)
(0.464666667,-0.087191181115)
(0.470333333,-0.085037067721)
(0.476,-0.082861318901)
(0.481666667,-0.080664087016)
(0.487333333,-0.078445525201)
(0.493,-0.076205788328)
(0.498666667,-0.073945031834)
(0.504333333,-0.071663413097)
(0.51,-0.069361090337)
(0.515666667,-0.067038222952)
(0.521333333,-0.064694971436)
(0.527,-0.062331497463)
(0.532666667,-0.05994796385)
(0.538333333,-0.057544534586)
(0.544,-0.055121374729)
(0.549666667,-0.052678650035)
(0.555333333,-0.050216527929)
(0.561,-0.047735176381)
(0.566666667,-0.045234764168)
(0.572333333,-0.04271546186)
(0.578,-0.04017744031)
(0.583666667,-0.037620871224)
(0.589333333,-0.035045927757)
(0.595,-0.032452783791)
(0.600666667,-0.029841613798)
(0.606333333,-0.027212593382)
(0.612,-0.024565898787)
(0.617666667,-0.02190170763)
(0.623333333,-0.01922019742)
(0.629,-0.016521547225)
(0.634666667,-0.013805936503)
(0.640333333,-0.011073545414)
(0.646,-0.0083245554061)
(0.651666667,-0.0055591477047)
(0.657333333,-0.0027775050338)
(0.663,2.0189701762e-05)
(0.668666667,0.0028337526538)
(0.674333333,0.0056629996525)
(0.68,0.0085077457533)
(0.685666667,0.011367805271)
(0.691333333,0.014242992429)
(0.697,0.017133120284)
(0.702666667,0.020038001936)
(0.708333333,0.022957449536)
(0.714,0.025891275198)
(0.719666667,0.028839290051)
(0.725333333,0.031801305344)
(0.731,0.03477713158)
(0.736666667,0.037766578894)
(0.742333333,0.040769456878)
(0.748,0.043785575418)
(0.753666667,0.046814743112)
(0.759333333,0.04985676894)
(0.765,0.052911461502)
(0.770666667,0.055978628776)
(0.776333333,0.059058078955)
(0.782,0.062149619594)
(0.787666667,0.065253058225)
(0.793333333,0.068368202021)
(0.799,0.071494858446)
(0.804666667,0.074632834063)
(0.810333333,0.077781936022)
(0.816,0.080941970994)
(0.821666667,0.084112745456)
(0.827333333,0.087294066318)
(0.833,0.090485739693)
(0.838666667,0.093687572221)
(0.844333333,0.096899370301)
(0.85,0.1001209406)};
\addplot[red!70!black,dashed,thin,domain=-0.85:0.85,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,-0.1788270427)};

\end{groupplot}
\end{tikzpicture}
% Critical amplitude: appearance A0=1.6659256413


==> apperance_G4.tex <==
% Appearance transition; requires pgfplots and groupplots
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=3 by 1,horizontal sep=1.0cm},
 width=0.32\linewidth,height=0.29\linewidth,tick align=outside,
]
\nextgroupplot[
  title={$A_-$ $=1.6009$},
  xmin=-0.85,xmax=0.85,
  ymin=-0.04531247007,ymax=0.9751399832,
  xlabel={$x$},ylabel={$G_A^{(4)}(x)$},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.85,0.28250655955)
(-0.844333333,0.28853622796)
(-0.838666667,0.29456778483)
(-0.833,0.30059976394)
(-0.827333333,0.30663229194)
(-0.821666667,0.31266420117)
(-0.816,0.31869533537)
(-0.810333333,0.32472516641)
(-0.804666667,0.33075254233)
(-0.799,0.3367778375)
(-0.793333333,0.34279923464)
(-0.787666667,0.34881714835)
(-0.782,0.35482957582)
(-0.776333333,0.36083731159)
(-0.770666667,0.36683808812)
(-0.765,0.37283299896)
(-0.759333333,0.37882066809)
(-0.753666667,0.38480049708)
(-0.748,0.39077184219)
(-0.742333333,0.39673374584)
(-0.736666667,0.40268576928)
(-0.731,0.40862780705)
(-0.725333333,0.41455789149)
(-0.719666667,0.42047672734)
(-0.714,0.4263827878)
(-0.708333333,0.43227539951)
(-0.702666667,0.43815496224)
(-0.697,0.44401990223)
(-0.691333333,0.44986942579)
(-0.685666667,0.45570321952)
(-0.68,0.4615211208)
(-0.674333333,0.46732146436)
(-0.668666667,0.47310444289)
(-0.663,0.47886885912)
(-0.657333333,0.4846147626)
(-0.651666667,0.49034003193)
(-0.646,0.49604626504)
(-0.640333333,0.50173136935)
(-0.634666667,0.50739487558)
(-0.629,0.51303569954)
(-0.623333333,0.51865439857)
(-0.617666667,0.52424924092)
(-0.612,0.52982047054)
(-0.606333333,0.53536740471)
(-0.600666667,0.54088820028)
(-0.595,0.54638362807)
(-0.589333333,0.55185231673)
(-0.583666667,0.5572936496)
(-0.578,0.56270775545)
(-0.572333333,0.56809298341)
(-0.566666667,0.57344963332)
(-0.561,0.57877676583)
(-0.555333333,0.58407322896)
(-0.549666667,0.58933958516)
(-0.544,0.59457346019)
(-0.538333333,0.59977622115)
(-0.532666667,0.60494578986)
(-0.527,0.6100820778)
(-0.521333333,0.6151845615)
(-0.515666667,0.62025233463)
(-0.51,0.62528507915)
(-0.504333333,0.63028235669)
(-0.498666667,0.63524294755)
(-0.493,0.64016714098)
(-0.487333333,0.64505280669)
(-0.481666667,0.64990077605)
(-0.476,0.6547098721)
(-0.470333333,0.65947977)
(-0.464666667,0.66420986626)
(-0.459,0.66889975428)
(-0.453333333,0.67354816733)
(-0.447666667,0.67815465776)
(-0.442,0.6827191489)
(-0.436333333,0.68724022241)
(-0.430666667,0.69171886719)
(-0.425,0.696153584)
(-0.419333333,0.70054317978)
(-0.413666667,0.70488770875)
(-0.408,0.70918694984)
(-0.402333333,0.71344008522)
(-0.396666667,0.71764686208)
(-0.391,0.72180617755)
(-0.385333333,0.72591791053)
(-0.379666667,0.72998165824)
(-0.374,0.73399649065)
(-0.368333333,0.7379635593)
(-0.362666667,0.74187967933)
(-0.357,0.7457462382)
(-0.351333333,0.74956215085)
(-0.345666667,0.75332664098)
(-0.34,0.75704040357)
(-0.334333333,0.76070201646)
(-0.328666667,0.76431177273)
(-0.323,0.76786833533)
(-0.317333333,0.7713713701)
(-0.311666667,0.77482173043)
(-0.306,0.77821743343)
(-0.300333333,0.78155868702)
(-0.294666667,0.78484545946)
(-0.289,0.78807672075)
(-0.283333333,0.7912530312)
(-0.277666667,0.79437279119)
(-0.272,0.79743543193)
(-0.266333333,0.80044211005)
(-0.260666667,0.80339071518)
(-0.255,0.80628318573)
(-0.249333333,0.80911676166)
(-0.243666667,0.81189172291)
(-0.238,0.81460888729)
(-0.232333333,0.81726674581)
(-0.226666667,0.81986514474)
(-0.221,0.82240361439)
(-0.215333333,0.82488271042)
(-0.209666667,0.82730101426)
(-0.204,0.82965862544)
(-0.198333333,0.83195527735)
(-0.192666667,0.83419034213)
(-0.187,0.83636387378)
(-0.181333333,0.83847591316)
(-0.175666667,0.84052514569)
(-0.17,0.8425124294)
(-0.164333333,0.84443635526)
(-0.158666667,0.84629766845)
(-0.153,0.84809593062)
(-0.147333333,0.84983081672)
(-0.141666667,0.85150132388)
(-0.136,0.8531087167)
(-0.130333333,0.85465186165)
(-0.124666667,0.85613048768)
(-0.119,0.85754411558)
(-0.113333333,0.85889331032)
(-0.107666667,0.86017808544)
(-0.102,0.86139736565)
(-0.0963333333,0.86255215828)
(-0.0906666667,0.86364090055)
(-0.085,0.8646646449)
(-0.0793333333,0.86562284033)
(-0.0736666667,0.8665147908)
(-0.068,0.86734205972)
(-0.0623333333,0.86810255512)
(-0.0566666667,0.86879821989)
(-0.051,0.86942670479)
(-0.0453333333,0.86998993892)
(-0.0396666667,0.87048656217)
(-0.034,0.87091798888)
(-0.0283333333,0.87128188778)
(-0.0226666667,0.87158009759)
(-0.017,0.87181254588)
(-0.0113333333,0.87197791381)
(-0.00566666667,0.87207755199)
(0,0.87211088232)
(0.00566666667,0.87207799478)
(0.0113333333,0.87197774674)
(0.017,0.87181241946)
(0.0226666667,0.87158014714)
(0.0283333333,0.87128224904)
(0.034,0.87091766362)
(0.0396666667,0.87048673391)
(0.0453333333,0.86998974453)
(0.051,0.86942681787)
(0.0566666667,0.86879811613)
(0.0623333333,0.86810298436)
(0.068,0.86734176156)
(0.0736666667,0.86651484501)
(0.0793333333,0.86562246531)
(0.085,0.86466470377)
(0.0906666667,0.86364110384)
(0.0963333333,0.86255169305)
(0.102,0.86139726613)
(0.107666667,0.86017821631)
(0.113333333,0.85889354516)
(0.119,0.85754380832)
(0.124666667,0.85612965632)
(0.130333333,0.85465113892)
(0.136,0.85310835989)
(0.141666667,0.8515017258)
(0.147333333,0.84983085738)
(0.153,0.84809577243)
(0.158666667,0.84629765934)
(0.164333333,0.84443666697)
(0.17,0.84251194151)
(0.175666667,0.84052533076)
(0.181333333,0.83847620221)
(0.187,0.83636389177)
(0.192666667,0.83419008463)
(0.198333333,0.83195492477)
(0.204,0.82965850791)
(0.209666667,0.82730109113)
(0.215333333,0.82488262445)
(0.221,0.82240403876)
(0.226666667,0.81986484659)
(0.232333333,0.81726637524)
(0.238,0.81460903637)
(0.243666667,0.81189224257)
(0.249333333,0.80911671677)
(0.255,0.80628330347)
(0.260666667,0.8033910722)
(0.266333333,0.80044167637)
(0.272,0.79743556322)
(0.277666667,0.79437258366)
(0.283333333,0.79125283257)
(0.289,0.78807660344)
(0.294666667,0.78484551833)
(0.300333333,0.78155845663)
(0.306,0.77821758716)
(0.311666667,0.77482176643)
(0.317333333,0.77137155518)
(0.323,0.76786824512)
(0.328666667,0.76431185404)
(0.334333333,0.76070219265)
(0.34,0.75704083302)
(0.345666667,0.75332698868)
(0.351333333,0.74956197001)
(0.357,0.74574622888)
(0.362666667,0.74187968399)
(0.368333333,0.73796331069)
(0.374,0.73399691078)
(0.379666667,0.72998200172)
(0.385333333,0.72591820869)
(0.391,0.72180593361)
(0.396666667,0.71764619334)
(0.402333333,0.71344025251)
(0.408,0.70918700871)
(0.413666667,0.70488787138)
(0.419333333,0.70054241152)
(0.425,0.69615351623)
(0.430666667,0.69171869779)
(0.436333333,0.68724036683)
(0.442,0.68271916712)
(0.447666667,0.67815500335)
(0.453333333,0.67354801359)
(0.459,0.66889954421)
(0.464666667,0.6642096041)
(0.470333333,0.65948040231)
(0.476,0.65471018169)
(0.481666667,0.6499012525)
(0.487333333,0.64505266439)
(0.493,0.6401672854)
(0.498666667,0.63524323893)
(0.504333333,0.63028251043)
(0.51,0.62528518333)
(0.515666667,0.62025237529)
(0.521333333,0.61518437388)
(0.527,0.61008206425)
(0.532666667,0.60494569965)
(0.538333333,0.59977627791)
(0.544,0.59457366814)
(0.549666667,0.58933970714)
(0.555333333,0.58407350001)
(0.561,0.57877723762)
(0.566666667,0.57344979807)
(0.572333333,0.56809302618)
(0.578,0.56270753649)
(0.583666667,0.55729372668)
(0.589333333,0.55185226929)
(0.595,0.54638325792)
(0.600666667,0.54088825704)
(0.606333333,0.53536696171)
(0.612,0.52982041633)
(0.617666667,0.52424929979)
(0.623333333,0.51865422027)
(0.629,0.51303578297)
(0.634666667,0.50739476038)
(0.640333333,0.50173136257)
(0.646,0.49604667374)
(0.651666667,0.49034000483)
(0.657333333,0.48461481427)
(0.663,0.47886886378)
(0.668666667,0.47310426459)
(0.674333333,0.46732139236)
(0.68,0.46152070745)
(0.685666667,0.45570351302)
(0.691333333,0.44986932202)
(0.697,0.44401970571)
(0.702666667,0.43815494191)
(0.708333333,0.43227566378)
(0.714,0.42638250998)
(0.719666667,0.42047663247)
(0.725333333,0.41455781272)
(0.731,0.40862771473)
(0.736666667,0.40268583705)
(0.742333333,0.39673364844)
(0.748,0.39077195061)
(0.753666667,0.38480077702)
(0.759333333,0.37882061854)
(0.765,0.37283333777)
(0.770666667,0.36683844515)
(0.776333333,0.36083711296)
(0.782,0.35482927767)
(0.787666667,0.34881701748)
(0.793333333,0.34279916899)
(0.799,0.33677784428)
(0.804666667,0.33075287182)
(0.810333333,0.3247253337)
(0.816,0.31869578049)
(0.821666667,0.31266408597)
(0.827333333,0.30663180193)
(0.833,0.30059913587)
(0.838666667,0.29456748455)
(0.844333333,0.28853599333)
(0.85,0.28250651211)};
\addplot[red!70!black,dashed,thin,domain=-0.85:0.85,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,0.87211088232)};
\nextgroupplot[
  title={$A_0$ $=1.6659$},
  xmin=-0.85,xmax=0.85,
  ymin=-0.04531247007,ymax=0.9751399832,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.85,0.29416615801)
(-0.844333333,0.30064065658)
(-0.838666667,0.3071184664)
(-0.833,0.31359801984)
(-0.827333333,0.32007844996)
(-0.821666667,0.3265598241)
(-0.816,0.33304027201)
(-0.810333333,0.33952030911)
(-0.804666667,0.34599837643)
(-0.799,0.35247479924)
(-0.793333333,0.35894800587)
(-0.787666667,0.3654175982)
(-0.782,0.37188305723)
(-0.776333333,0.37834281509)
(-0.770666667,0.38479704351)
(-0.765,0.39124519596)
(-0.759333333,0.39768611581)
(-0.753666667,0.40411921585)
(-0.748,0.41054296464)
(-0.742333333,0.41695857726)
(-0.736666667,0.42336271555)
(-0.731,0.42975720444)
(-0.725333333,0.43614016012)
(-0.719666667,0.44251038109)
(-0.714,0.44886729772)
(-0.708333333,0.45521077489)
(-0.702666667,0.46154003547)
(-0.697,0.46785352556)
(-0.691333333,0.47415185016)
(-0.685666667,0.48043347128)
(-0.68,0.48669760984)
(-0.674333333,0.49294382942)
(-0.668666667,0.49917125186)
(-0.663,0.5053795178)
(-0.657333333,0.5115673442)
(-0.651666667,0.51773444413)
(-0.646,0.52388064628)
(-0.640333333,0.53000453418)
(-0.634666667,0.53610501222)
(-0.629,0.54218283043)
(-0.623333333,0.54823569632)
(-0.617666667,0.55426359612)
(-0.612,0.56026676934)
(-0.606333333,0.56624410911)
(-0.600666667,0.57219364821)
(-0.595,0.57811586096)
(-0.589333333,0.58401039479)
(-0.583666667,0.58987589021)
(-0.578,0.59571188401)
(-0.572333333,0.60151810291)
(-0.566666667,0.60729256135)
(-0.561,0.6130368994)
(-0.555333333,0.61874844934)
(-0.549666667,0.62442747544)
(-0.544,0.63007249158)
(-0.538333333,0.63568376404)
(-0.532666667,0.641260428)
(-0.527,0.64680137196)
(-0.521333333,0.6523067834)
(-0.515666667,0.65777497284)
(-0.51,0.66320508878)
(-0.504333333,0.66859763711)
(-0.498666667,0.67395145454)
(-0.493,0.67926485378)
(-0.487333333,0.68453921275)
(-0.481666667,0.68977181416)
(-0.476,0.69496306903)
(-0.470333333,0.70011263632)
(-0.464666667,0.7052189575)
(-0.459,0.71028148814)
(-0.453333333,0.71529992351)
(-0.447666667,0.72027376874)
(-0.442,0.72520226383)
(-0.436333333,0.73008395632)
(-0.430666667,0.73491935465)
(-0.425,0.73970760141)
(-0.419333333,0.74444801674)
(-0.413666667,0.74913929739)
(-0.408,0.75378245651)
(-0.402333333,0.75837461175)
(-0.396666667,0.76291666103)
(-0.391,0.76740892625)
(-0.385333333,0.77184916217)
(-0.379666667,0.77623702773)
(-0.374,0.78057288096)
(-0.368333333,0.78485553942)
(-0.362666667,0.789085186)
(-0.357,0.79326100877)
(-0.351333333,0.79738193021)
(-0.345666667,0.80144807799)
(-0.34,0.80545752877)
(-0.334333333,0.80941292419)
(-0.328666667,0.81331117533)
(-0.323,0.8171529328)
(-0.317333333,0.82093708526)
(-0.311666667,0.82466355812)
(-0.306,0.82833199233)
(-0.300333333,0.83194176273)
(-0.294666667,0.83549297827)
(-0.289,0.83898411773)
(-0.283333333,0.84241618173)
(-0.277666667,0.84578684601)
(-0.272,0.84909786223)
(-0.266333333,0.85234710999)
(-0.260666667,0.85553484506)
(-0.255,0.8586602024)
(-0.249333333,0.86172335362)
(-0.243666667,0.86472446589)
(-0.238,0.86766192138)
(-0.232333333,0.87053553203)
(-0.226666667,0.87334539896)
(-0.221,0.87609044978)
(-0.215333333,0.8787715016)
(-0.209666667,0.88138665598)
(-0.204,0.88393679943)
(-0.198333333,0.886420651)
(-0.192666667,0.88883870277)
(-0.187,0.89118935698)
(-0.181333333,0.89347344147)
(-0.175666667,0.89569086981)
(-0.17,0.89784011061)
(-0.164333333,0.89992125504)
(-0.158666667,0.90193457781)
(-0.153,0.90387866581)
(-0.147333333,0.90575516114)
(-0.141666667,0.90756207074)
(-0.136,0.90929955865)
(-0.130333333,0.91096799234)
(-0.124666667,0.91256574494)
(-0.119,0.91409463263)
(-0.113333333,0.91555351701)
(-0.107666667,0.91694144035)
(-0.102,0.91825931985)
(-0.0963333333,0.91950662676)
(-0.0906666667,0.92068301301)
(-0.085,0.92178924715)
(-0.0793333333,0.9228236754)
(-0.0736666667,0.92378766666)
(-0.068,0.92468049356)
(-0.0623333333,0.92550174964)
(-0.0566666667,0.92625231573)
(-0.051,0.92693122503)
(-0.0453333333,0.92753873068)
(-0.0396666667,0.92807542429)
(-0.034,0.92854007266)
(-0.0283333333,0.92893362453)
(-0.0226666667,0.92925567322)
(-0.017,0.92950627753)
(-0.0113333333,0.9296848637)
(-0.00566666667,0.92979151758)
(0,0.92982751309)
(0.00566666667,0.92979204161)
(0.0113333333,0.92968490436)
(0.017,0.92950581223)
(0.0226666667,0.92925544284)
(0.0283333333,0.92893347095)
(0.034,0.92854027146)
(0.0396666667,0.92807502223)
(0.0453333333,0.92753884817)
(0.051,0.9269315865)
(0.0566666667,0.92625271779)
(0.0623333333,0.92550169996)
(0.068,0.92468065622)
(0.0736666667,0.92378773442)
(0.0793333333,0.92282411363)
(0.085,0.92178886768)
(0.0906666667,0.9206836456)
(0.0963333333,0.91950675297)
(0.102,0.91825885893)
(0.107666667,0.91694114671)
(0.113333333,0.91555381961)
(0.119,0.91409500314)
(0.124666667,0.91256600237)
(0.130333333,0.9109679106)
(0.136,0.90929951319)
(0.141666667,0.9075615916)
(0.147333333,0.90575510707)
(0.153,0.90387891793)
(0.158666667,0.90193445174)
(0.164333333,0.89992120109)
(0.17,0.89783985368)
(0.175666667,0.89569086981)
(0.181333333,0.8934739525)
(0.187,0.89118915877)
(0.192666667,0.88883892808)
(0.198333333,0.88642027238)
(0.204,0.8839367218)
(0.209666667,0.88138696768)
(0.215333333,0.8787712585)
(0.221,0.87609067594)
(0.226666667,0.87334528601)
(0.232333333,0.87053553174)
(0.238,0.8676614476)
(0.243666667,0.86472459239)
(0.249333333,0.8617233124)
(0.255,0.85865995787)
(0.260666667,0.85553472759)
(0.266333333,0.8523469067)
(0.272,0.84909748334)
(0.277666667,0.84578717408)
(0.283333333,0.84241618115)
(0.289,0.83898406464)
(0.294666667,0.83549273374)
(0.300333333,0.83194188131)
(0.306,0.82833187544)
(0.311666667,0.82466378682)
(0.317333333,0.82093734329)
(0.323,0.81715288368)
(0.328666667,0.81331133118)
(0.334333333,0.80941274346)
(0.34,0.80545813297)
(0.345666667,0.80144787242)
(0.351333333,0.79738176419)
(0.357,0.79326098273)
(0.362666667,0.78908516006)
(0.368333333,0.7848558263)
(0.374,0.78057288435)
(0.379666667,0.77623719258)
(0.385333333,0.77184860763)
(0.391,0.76740845636)
(0.396666667,0.76291685981)
(0.402333333,0.75837443218)
(0.408,0.75378192002)
(0.413666667,0.74913927029)
(0.419333333,0.74444778074)
(0.425,0.73970786907)
(0.430666667,0.73492007293)
(0.436333333,0.7300846385)
(0.442,0.72520177138)
(0.447666667,0.72027353835)
(0.453333333,0.71530026571)
(0.459,0.71028167343)
(0.464666667,0.70521902865)
(0.470333333,0.70011221619)
(0.476,0.6949632937)
(0.481666667,0.68977157921)
(0.487333333,0.6845388265)
(0.493,0.67926478602)
(0.498666667,0.67395122415)
(0.504333333,0.66859738639)
(0.51,0.6632046822)
(0.515666667,0.65777457081)
(0.521333333,0.65230672464)
(0.527,0.64680154136)
(0.532666667,0.64126020439)
(0.538333333,0.63568461785)
(0.544,0.63007309466)
(0.549666667,0.62442706442)
(0.555333333,0.61874844712)
(0.561,0.61303674344)
(0.566666667,0.6072928144)
(0.572333333,0.60151788141)
(0.578,0.59571191779)
(0.583666667,0.58987600541)
(0.589333333,0.58401063873)
(0.595,0.57811593783)
(0.600666667,0.57219352412)
(0.606333333,0.56624350391)
(0.612,0.56026656605)
(0.617666667,0.5542640298)
(0.623333333,0.54823552691)
(0.629,0.54218221379)
(0.634666667,0.53610519285)
(0.640333333,0.53000428113)
(0.646,0.52388090145)
(0.651666667,0.51773498623)
(0.657333333,0.51156738253)
(0.663,0.50537914045)
(0.668666667,0.49917119998)
(0.674333333,0.4929438273)
(0.68,0.48669740422)
(0.685666667,0.48043336286)
(0.691333333,0.47415155645)
(0.697,0.46785369708)
(0.702666667,0.46153996093)
(0.708333333,0.45521108893)
(0.714,0.44886762764)
(0.719666667,0.44251009183)
(0.725333333,0.43614016478)
(0.731,0.42975678431)
(0.736666667,0.42336349715)
(0.742333333,0.41695863147)
(0.748,0.41054333945)
(0.753666667,0.40411919319)
(0.759333333,0.39768635065)
(0.765,0.39124514175)
(0.770666667,0.38479698486)
(0.776333333,0.3783426569)
(0.782,0.37188299391)
(0.787666667,0.36541776549)
(0.793333333,0.35894790634)
(0.799,0.35247479035)
(0.804666667,0.34599832667)
(0.810333333,0.33952019603)
(0.816,0.33304040309)
(0.821666667,0.3265598241)
(0.827333333,0.3200781427)
(0.833,0.31359797474)
(0.838666667,0.307118751)
(0.844333333,0.30064091407)
(0.85,0.29416571078)};
\addplot[red!70!black,dashed,thin,domain=-0.85:0.85,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,0.92982751309)};
\nextgroupplot[
  title={$A_+$ $=1.7309$},
  xmin=-0.85,xmax=0.85,
  ymin=-0.04531247007,ymax=0.9751399832,
  xlabel={$x$},ylabel={},
  grid=major,grid style={gray!20},axis line style={black!70},
]
\addplot[blue!70!black,thick] coordinates {(-0.85,0.29829305606)
(-0.844333333,0.30431996886)
(-0.838666667,0.31034689055)
(-0.833,0.31637503218)
(-0.827333333,0.32240160596)
(-0.821666667,0.32842771005)
(-0.816,0.33445187614)
(-0.810333333,0.34047356677)
(-0.804666667,0.34649223942)
(-0.799,0.35250767767)
(-0.793333333,0.35851860294)
(-0.787666667,0.36452517339)
(-0.782,0.3705258214)
(-0.776333333,0.37652102573)
(-0.770666667,0.38250915564)
(-0.765,0.38848975925)
(-0.759333333,0.39446326154)
(-0.753666667,0.40042731306)
(-0.748,0.40638295312)
(-0.742333333,0.41232798155)
(-0.736666667,0.41826278671)
(-0.731,0.42418626197)
(-0.725333333,0.43009837131)
(-0.719666667,0.43599810253)
(-0.714,0.44188405105)
(-0.708333333,0.44775663212)
(-0.702666667,0.4536155929)
(-0.697,0.4594593884)
(-0.691333333,0.46528692531)
(-0.685666667,0.4710981903)
(-0.68,0.47689363483)
(-0.674333333,0.48267097784)
(-0.668666667,0.48842970624)
(-0.663,0.49417028358)
(-0.657333333,0.49989152125)
(-0.651666667,0.50559275094)
(-0.646,0.51127266483)
(-0.640333333,0.51693200366)
(-0.634666667,0.52256884296)
(-0.629,0.52818374983)
(-0.623333333,0.53377533047)
(-0.617666667,0.53934284881)
(-0.612,0.54488667267)
(-0.606333333,0.55040504934)
(-0.600666667,0.55589776429)
(-0.595,0.56136478831)
(-0.589333333,0.56680423506)
(-0.583666667,0.57221636012)
(-0.578,0.57760062098)
(-0.572333333,0.58295608737)
(-0.566666667,0.5882823683)
(-0.561,0.59357891497)
(-0.555333333,0.59884468619)
(-0.549666667,0.60407923461)
(-0.544,0.60928283127)
(-0.538333333,0.61445357439)
(-0.532666667,0.61959183211)
(-0.527,0.62469586291)
(-0.521333333,0.62976650707)
(-0.515666667,0.63480184689)
(-0.51,0.63980230706)
(-0.504333333,0.64476667229)
(-0.498666667,0.64969491104)
(-0.493,0.65458558664)
(-0.487333333,0.65943917574)
(-0.481666667,0.66425388719)
(-0.476,0.6690307691)
(-0.470333333,0.6737678629)
(-0.464666667,0.67846448896)
(-0.459,0.68312109664)
(-0.453333333,0.68773662882)
(-0.447666667,0.69231001953)
(-0.442,0.69684158481)
(-0.436333333,0.70133051723)
(-0.430666667,0.70577569299)
(-0.425,0.71017748838)
(-0.419333333,0.71453513969)
(-0.413666667,0.71884726923)
(-0.408,0.72311414465)
(-0.402333333,0.72733549936)
(-0.396666667,0.73151006398)
(-0.391,0.73563831732)
(-0.385333333,0.73971877658)
(-0.379666667,0.74375126327)
(-0.374,0.74773482084)
(-0.368333333,0.75167003766)
(-0.362666667,0.75555608929)
(-0.357,0.75939230035)
(-0.351333333,0.76317831517)
(-0.345666667,0.76691324257)
(-0.34,0.7705973525)
(-0.334333333,0.77422953143)
(-0.328666667,0.77781004134)
(-0.323,0.78133783758)
(-0.317333333,0.78481271793)
(-0.311666667,0.78823468361)
(-0.306,0.791602193)
(-0.300333333,0.79491597224)
(-0.294666667,0.79817518275)
(-0.289,0.80137946096)
(-0.283333333,0.80452850417)
(-0.277666667,0.80762147039)
(-0.272,0.81065920951)
(-0.266333333,0.81363956439)
(-0.260666667,0.81656364296)
(-0.255,0.81942951286)
(-0.249333333,0.82223941986)
(-0.243666667,0.82499031691)
(-0.238,0.82768266195)
(-0.232333333,0.83031754428)
(-0.226666667,0.83289269612)
(-0.221,0.83540857313)
(-0.215333333,0.83786501839)
(-0.209666667,0.84026160719)
(-0.204,0.84259823482)
(-0.198333333,0.84487413357)
(-0.192666667,0.84708916708)
(-0.187,0.84924276275)
(-0.181333333,0.85133558522)
(-0.175666667,0.85336605137)
(-0.17,0.85533484084)
(-0.164333333,0.85724190333)
(-0.158666667,0.85908647851)
(-0.153,0.86086752423)
(-0.147333333,0.86258671257)
(-0.141666667,0.86424262866)
(-0.136,0.86583459363)
(-0.130333333,0.86736365764)
(-0.124666667,0.86882859548)
(-0.119,0.87022983658)
(-0.113333333,0.87156648633)
(-0.107666667,0.87283987261)
(-0.102,0.87404777759)
(-0.0963333333,0.87519225244)
(-0.0906666667,0.8762714178)
(-0.085,0.87728513328)
(-0.0793333333,0.87823526461)
(-0.0736666667,0.8791199601)
(-0.068,0.87993880376)
(-0.0623333333,0.88069355765)
(-0.0566666667,0.88138206665)
(-0.051,0.88200593469)
(-0.0453333333,0.88256367093)
(-0.0396666667,0.88305592127)
(-0.034,0.88348344478)
(-0.0283333333,0.88384500817)
(-0.0226666667,0.8841409818)
(-0.017,0.88437083267)
(-0.0113333333,0.88453452913)
(-0.00566666667,0.88463343548)
(0,0.88466627777)
(0.00566666667,0.88463345807)
(0.0113333333,0.88453494926)
(0.017,0.88437056162)
(0.0226666667,0.88414021834)
(0.0283333333,0.88384529279)
(0.034,0.88348336349)
(0.0396666667,0.88305645438)
(0.0453333333,0.88256392387)
(0.051,0.8820060748)
(0.0566666667,0.88138232427)
(0.0623333333,0.88069297489)
(0.068,0.87993952214)
(0.0736666667,0.87911959874)
(0.0793333333,0.87823546348)
(0.085,0.87728549924)
(0.0906666667,0.87627098398)
(0.0963333333,0.87519189563)
(0.102,0.87404772345)
(0.107666667,0.87283960149)
(0.113333333,0.87156666689)
(0.119,0.87022935766)
(0.124666667,0.86882823866)
(0.130333333,0.86736328721)
(0.136,0.86583452586)
(0.141666667,0.86424226203)
(0.147333333,0.86258665821)
(0.153,0.86086761952)
(0.158666667,0.85908649672)
(0.164333333,0.85724153246)
(0.17,0.85533514831)
(0.175666667,0.85336632751)
(0.181333333,0.85133548555)
(0.187,0.84924296236)
(0.192666667,0.84708921735)
(0.198333333,0.84487455285)
(0.204,0.84259798211)
(0.209666667,0.8402621185)
(0.215333333,0.83786529931)
(0.221,0.83540904747)
(0.226666667,0.83289300331)
(0.232333333,0.83031779699)
(0.238,0.82768330797)
(0.243666667,0.82499011812)
(0.249333333,0.82223922616)
(0.255,0.81943001883)
(0.260666667,0.81656341762)
(0.266333333,0.81363940965)
(0.272,0.81065885428)
(0.277666667,0.80762131737)
(0.283333333,0.80452809704)
(0.289,0.80137899906)
(0.294666667,0.79817515962)
(0.300333333,0.7949160462)
(0.306,0.7916023929)
(0.311666667,0.78823440864)
(0.317333333,0.78481246838)
(0.323,0.78133784436)
(0.328666667,0.77780976748)
(0.334333333,0.77422940945)
(0.34,0.770597121)
(0.345666667,0.76691348085)
(0.351333333,0.76317823385)
(0.357,0.75939262444)
(0.362666667,0.75555608696)
(0.368333333,0.75166997095)
(0.374,0.7477350489)
(0.379666667,0.74375063196)
(0.385333333,0.73971846937)
(0.391,0.73563822357)
(0.396666667,0.73151043667)
(0.402333333,0.72733532085)
(0.408,0.72311480417)
(0.413666667,0.71884751995)
(0.419333333,0.71453539041)
(0.425,0.71017769272)
(0.430666667,0.70577558118)
(0.436333333,0.7013303275)
(0.442,0.69684090147)
(0.447666667,0.69230995855)
(0.453333333,0.68773637704)
(0.459,0.68312096905)
(0.464666667,0.67846459961)
(0.470333333,0.67376762129)
(0.476,0.66903050927)
(0.481666667,0.66425429377)
(0.487333333,0.65943918484)
(0.493,0.65458609941)
(0.498666667,0.64969504657)
(0.504333333,0.64476668129)
(0.51,0.63980207211)
(0.515666667,0.63480190565)
(0.521333333,0.62976649807)
(0.527,0.62469608886)
(0.532666667,0.61959139398)
(0.538333333,0.61445339144)
(0.544,0.60928312943)
(0.549666667,0.60407923238)
(0.555333333,0.59884492558)
(0.561,0.5935792199)
(0.566666667,0.58828193684)
(0.572333333,0.58295614603)
(0.578,0.5776008537)
(0.583666667,0.57221652275)
(0.589333333,0.56680387592)
(0.595,0.56136427565)
(0.600666667,0.55589781406)
(0.606333333,0.55040528206)
(0.612,0.54488653715)
(0.617666667,0.53934361453)
(0.623333333,0.53377501665)
(0.629,0.52818410664)
(0.634666667,0.5225695568)
(0.640333333,0.51693156765)
(0.646,0.51127324081)
(0.651666667,0.50559226537)
(0.657333333,0.49989169743)
(0.663,0.49417022704)
(0.668666667,0.48843014458)
(0.674333333,0.48267062081)
(0.68,0.47689356939)
(0.685666667,0.47109887237)
(0.691333333,0.46528680101)
(0.697,0.45945956458)
(0.702666667,0.453615141)
(0.708333333,0.44775693027)
(0.714,0.44188428144)
(0.719666667,0.43599787214)
(0.725333333,0.43009853394)
(0.731,0.42418644725)
(0.736666667,0.41826260608)
(0.742333333,0.41232804931)
(0.748,0.40638235236)
(0.753666667,0.40042730861)
(0.759333333,0.39446344217)
(0.765,0.38849006206)
(0.770666667,0.38250943559)
(0.776333333,0.37652117481)
(0.782,0.37052625042)
(0.787666667,0.36452500632)
(0.793333333,0.3585186347)
(0.799,0.35250730731)
(0.804666667,0.34649223942)
(0.810333333,0.34047349434)
(0.816,0.33445212008)
(0.821666667,0.32842751587)
(0.827333333,0.32240166927)
(0.833,0.31637472937)
(0.838666667,0.31034748686)
(0.844333333,0.30432024435)
(0.85,0.2982930514)};
\addplot[red!70!black,dashed,thin,domain=-0.85:0.85,samples=2] {0};
\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(0,0.88466627777)};

\end{groupplot}
\end{tikzpicture}


==> majorization.tex <==
% Requires \usepackage{pgfplots}
\begin{tikzpicture}
\begin{axis}[
  width=10cm,
  height=8cm,
  xmin=0,xmax=8.2,
  ymin=0,ymax=1.02,
  xlabel={$A$},
  ylabel={Sum of the $r$ largest masses},
 % title={Majorization partial sums $S_k(A)$},
  grid=major,
  grid style={gray!20},
  legend style={draw=none,at={(0.02,0.02)},anchor=south west,
                legend columns=2},
  tick align=outside,
]
\addplot[blue!75!black,thick] coordinates {
(0.05,0.5)
(0.1,0.5)
(0.15,0.5)
(0.2,0.5)
(0.25,0.5)
(0.3,0.5)
(0.35,0.5)
(0.4,0.5)
(0.45,0.5)
(0.5,0.5)
(0.55,0.5)
(0.6,0.5)
(0.65,0.5)
(0.7,0.5)
(0.75,0.5)
(0.8,0.5)
(0.85,0.5)
(0.9,0.5)
(0.95,0.5)
(1,0.5)
(1.05,0.5)
(1.1,0.5)
(1.15,0.5)
(1.2,0.5)
(1.25,0.5)
(1.3,0.5)
(1.35,0.5)
(1.4,0.5)
(1.45,0.5)
(1.5,0.5)
(1.55,0.5)
(1.6,0.5)
(1.65,0.5)
(1.7,0.4907472123)
(1.75,0.4782624258)
(1.8,0.4669475568)
(1.85,0.4566748743)
(1.9,0.4473328486)
(1.95,0.4388237367)
(2,0.431061547)
(2.05,0.423970287)
(2.1,0.4174831141)
(2.15,0.4115402543)
(2.2,0.4060887224)
(2.25,0.4010813302)
(2.3,0.3964758404)
(2.35,0.3922345712)
(2.4,0.38832368)
(2.45,0.3847128953)
(2.5,0.3813749633)
(2.55,0.3782854606)
(2.6,0.3754223523)
(2.65,0.3727658709)
(2.7,0.3702981593)
(2.75,0.3680031295)
(2.8,0.3658663087)
(2.85,0.3638745942)
(2.9,0.362016155)
(2.95,0.3576407587)
(3,0.3529870554)
(3.05,0.3485126833)
(3.1,0.3442243346)
(3.15,0.3401211418)
(3.2,0.3361913024)
(3.25,0.332435402)
(3.3,0.3288506957)
(3.35,0.3254249957)
(3.4,0.3221546025)
(3.45,0.3190345301)
(3.5,0.316058741)
(3.55,0.3132206605)
(3.6,0.3105143416)
(3.65,0.3079335455)
(3.7,0.3054724979)
(3.75,0.3031255542)
(3.8,0.3008871651)
(3.85,0.2987519386)
(3.9,0.2967147132)
(3.95,0.2947693201)
(4,0.2929140726)
(4.05,0.2905895816)
(4.1,0.287925132)
(4.15,0.2853106066)
(4.2,0.2827568721)
(4.25,0.2802653456)
(4.3,0.2778376494)
(4.35,0.2754711445)
(4.4,0.273163932)
(4.45,0.2709242908)
(4.5,0.2687475168)
(4.55,0.2666330234)
(4.6,0.2645801131)
(4.65,0.2625878991)
(4.7,0.2606554848)
(4.75,0.2587787642)
(4.8,0.2569639394)
(4.85,0.2552049945)
(4.9,0.2535000467)
(4.95,0.2518501264)
(5,0.2502516311)
(5.05,0.248703716)
(5.1,0.2469162405)
(5.15,0.2450983276)
(5.2,0.2433094935)
(5.25,0.2415500395)
(5.3,0.2398210686)
(5.35,0.2381208669)
(5.4,0.2364452175)
(5.45,0.2348082867)
(5.5,0.2332007001)
(5.55,0.2316254694)
(5.6,0.2300805364)
(5.65,0.2285677689)
(5.7,0.2270868119)
(5.75,0.2256371094)
(5.8,0.2242200143)
(5.85,0.2228335118)
(5.9,0.2214785705)
(5.95,0.2201540577)
(6,0.218860014)
(6.05,0.2176777651)
(6.1,0.2162000847)
(6.15,0.2148351334)
(6.2,0.2134931485)
(6.25,0.212168838)
(6.3,0.2108617345)
(6.35,0.2095729258)
(6.4,0.2083013509)
(6.45,0.2070499803)
(6.5,0.2058160317)
(6.55,0.2046013568)
(6.6,0.2034056705)
(6.65,0.2022288695)
(6.7,0.2010691986)
(6.75,0.1999308868)
(6.8,0.1988115873)
(6.85,0.1977110789)
(6.9,0.1966289272)
(6.95,0.1955655376)
(7,0.1944978827)
(7.05,0.1934118529)
(7.1,0.1923347741)
(7.15,0.1912723821)
(7.2,0.1902183925)
(7.25,0.189178112)
(7.3,0.1881501645)
(7.35,0.1871339158)
(7.4,0.1861304918)
(7.45,0.1851386783)
(7.5,0.1841596469)
(7.55,0.1831932276)
(7.6,0.1822387784)
(7.65,0.1812976414)
(7.7,0.180368877)
(7.75,0.1794525167)
(7.8,0.1785488758)
(7.85,0.1776576839)
(7.9,0.1767785742)
(7.95,0.1759125387)
(8,0.174992051)
(8.05,0.1741150185)
(8.15,0.1723881483)
(8.2,0.171537734)
};
\addlegendentry{$S_{1}(A)$}
\addplot[orange!90!black,thick] coordinates {
(0.05,1)
(0.1,1)
(0.15,1)
(0.2,1)
(0.25,1)
(0.3,1)
(0.35,1)
(0.4,1)
(0.45,1)
(0.5,1)
(0.55,1)
(0.6,1)
(0.65,1)
(0.7,1)
(0.75,1)
(0.8,1)
(0.85,1)
(0.9,1)
(0.95,1)
(1,1)
(1.05,1)
(1.1,1)
(1.15,1)
(1.2,1)
(1.25,1)
(1.3,1)
(1.35,1)
(1.4,1)
(1.45,1)
(1.5,1)
(1.55,1)
(1.6,1)
(1.65,1)
(1.7,0.9814944246)
(1.75,0.9565248516)
(1.8,0.9338951135)
(1.85,0.9133497486)
(1.9,0.8946656972)
(1.95,0.8776474735)
(2,0.8621230941)
(2.05,0.8479405741)
(2.1,0.8349662283)
(2.15,0.8230805086)
(2.2,0.8121774448)
(2.25,0.8021626605)
(2.3,0.7929516809)
(2.35,0.7844691423)
(2.4,0.7766473599)
(2.45,0.7694257907)
(2.5,0.7627499267)
(2.55,0.7565709212)
(2.6,0.7508447046)
(2.65,0.7455317417)
(2.7,0.7405963185)
(2.75,0.7360062589)
(2.8,0.7317326174)
(2.85,0.7277491884)
(2.9,0.7240323099)
(2.95,0.7152815174)
(3,0.7059741109)
(3.05,0.6970253666)
(3.1,0.6884486692)
(3.15,0.6802422835)
(3.2,0.6723826048)
(3.25,0.664870804)
(3.3,0.6577013915)
(3.35,0.6508499915)
(3.4,0.6443092051)
(3.45,0.6380690602)
(3.5,0.6321174819)
(3.55,0.626441321)
(3.6,0.6210286832)
(3.65,0.615867091)
(3.7,0.6109449959)
(3.75,0.6062511083)
(3.8,0.6017743302)
(3.85,0.5975038771)
(3.9,0.5934294263)
(3.95,0.5895386401)
(4,0.5858281452)
(4.05,0.5811791633)
(4.1,0.575850264)
(4.15,0.5706212131)
(4.2,0.5655137441)
(4.25,0.5605306912)
(4.3,0.5556752988)
(4.35,0.5509422891)
(4.4,0.5463278641)
(4.45,0.5418485816)
(4.5,0.5374950336)
(4.55,0.5332660469)
(4.6,0.5291602263)
(4.65,0.5251757982)
(4.7,0.5213109696)
(4.75,0.5175575284)
(4.8,0.5139278787)
(4.85,0.510409989)
(4.9,0.5070000934)
(4.95,0.5037002528)
(5,0.5005032622)
(5.05,0.497407432)
(5.1,0.493832481)
(5.15,0.4901966552)
(5.2,0.4866189869)
(5.25,0.483100079)
(5.3,0.4796421371)
(5.35,0.4762417338)
(5.4,0.472890435)
(5.45,0.4696165734)
(5.5,0.4664014002)
(5.55,0.4632509388)
(5.6,0.4601610728)
(5.65,0.4571355379)
(5.7,0.4541736238)
(5.75,0.4512742188)
(5.8,0.4484400286)
(5.85,0.4456670237)
(5.9,0.442957141)
(5.95,0.4403081153)
(6,0.437720028)
(6.05,0.4353555301)
(6.1,0.4324001695)
(6.15,0.4296702668)
(6.2,0.4269862971)
(6.25,0.424337676)
(6.3,0.4217234691)
(6.35,0.4191458515)
(6.4,0.4166027018)
(6.45,0.4140999606)
(6.5,0.4116320633)
(6.55,0.4092027135)
(6.6,0.4068113409)
(6.65,0.4044577389)
(6.7,0.4021383972)
(6.75,0.3998617735)
(6.8,0.3976231747)
(6.85,0.3954221578)
(6.9,0.3932578545)
(6.95,0.3911310752)
(7,0.3889957653)
(7.05,0.3868237058)
(7.1,0.3846695483)
(7.15,0.3825447643)
(7.2,0.380436785)
(7.25,0.3783562239)
(7.3,0.3763003289)
(7.35,0.3742678315)
(7.4,0.3722609837)
(7.45,0.3702773566)
(7.5,0.3683192939)
(7.55,0.3663864553)
(7.6,0.3644775568)
(7.65,0.3625952827)
(7.7,0.3607377541)
(7.75,0.3589050334)
(7.8,0.3570977517)
(7.85,0.3553153678)
(7.9,0.3535571483)
(7.95,0.3518250774)
(8,0.3499841019)
(8.05,0.3482300369)
(8.15,0.3447762965)
(8.2,0.343075468)
};
\addlegendentry{$S_{2}(A)$}
\addplot[green!65!black,thick] coordinates {
(0.05,1)
(0.1,1)
(0.15,1)
(0.2,1)
(0.25,1)
(0.3,1)
(0.35,1)
(0.4,1)
(0.45,1)
(0.5,1)
(0.55,1)
(0.6,1)
(0.65,1)
(0.7,1)
(0.75,1)
(0.8,1)
(0.85,1)
(0.9,1)
(0.95,1)
(1,1)
(1.05,1)
(1.1,1)
(1.15,1)
(1.2,1)
(1.25,1)
(1.3,1)
(1.35,1)
(1.4,1)
(1.45,1)
(1.5,1)
(1.55,1)
(1.6,1)
(1.65,1)
(1.7,1)
(1.75,1)
(1.8,1)
(1.85,1)
(1.9,1)
(1.95,1)
(2,1)
(2.05,1)
(2.1,1)
(2.15,1)
(2.2,1)
(2.25,1)
(2.3,1)
(2.35,1)
(2.4,1)
(2.45,1)
(2.5,1)
(2.55,1)
(2.6,1)
(2.65,1)
(2.7,1)
(2.75,1)
(2.8,1)
(2.85,1)
(2.9,1)
(2.95,0.8576407587)
(3,0.8529870554)
(3.05,0.8485126833)
(3.1,0.8442243346)
(3.15,0.8401211418)
(3.2,0.8361913024)
(3.25,0.832435402)
(3.3,0.8288506957)
(3.35,0.8254249957)
(3.4,0.8221546025)
(3.45,0.8190345301)
(3.5,0.816058741)
(3.55,0.8132206605)
(3.6,0.8105143416)
(3.65,0.8079335455)
(3.7,0.8054724979)
(3.75,0.8031255542)
(3.8,0.8008871651)
(3.85,0.7987519386)
(3.9,0.7967147132)
(3.95,0.7947693201)
(4,0.7929140726)
(4.05,0.7819722187)
(4.1,0.7673502805)
(4.15,0.7553585059)
(4.2,0.7453079959)
(4.25,0.7366877537)
(4.3,0.7291601315)
(4.35,0.7224700081)
(4.4,0.7164412006)
(4.45,0.710992676)
(4.5,0.7060075379)
(4.55,0.7014141329)
(4.6,0.6971567161)
(4.65,0.6931908771)
(4.7,0.6894812237)
(4.75,0.6859882476)
(4.8,0.682713163)
(4.85,0.6796190885)
(4.9,0.6766872328)
(4.95,0.673910531)
(5,0.6712694505)
(5.05,0.6687549822)
(5.1,0.6625128449)
(5.15,0.6558711132)
(5.2,0.6496176512)
(5.25,0.643755655)
(5.3,0.6382428077)
(5.35,0.6330377686)
(5.4,0.6280988647)
(5.45,0.6234976817)
(5.5,0.6191396786)
(5.55,0.6150293003)
(5.6,0.6111205952)
(5.65,0.6074156492)
(5.7,0.6038971695)
(5.75,0.6005488709)
(5.8,0.5973639938)
(5.85,0.5943227778)
(5.9,0.5914207444)
(5.95,0.5886435577)
(6,0.58598486)
(6.05,0.5836685136)
(6.1,0.5788284175)
(6.15,0.5745484972)
(6.2,0.5704608975)
(6.25,0.5664935533)
(6.3,0.5626441453)
(6.35,0.5589222996)
(6.4,0.555318724)
(6.45,0.5518528929)
(6.5,0.5484958478)
(6.55,0.5452586982)
(6.6,0.5421361495)
(6.65,0.5391227802)
(6.7,0.5361992211)
(6.75,0.5333973625)
(6.8,0.5306916543)
(6.85,0.528076839)
(6.9,0.5255460476)
(6.95,0.5230993071)
(7,0.5203937284)
(7.05,0.517251545)
(7.1,0.5141572543)
(7.15,0.5111239313)
(7.2,0.508123812)
(7.25,0.5051964278)
(7.3,0.5023247157)
(7.35,0.4995189968)
(7.4,0.4967696381)
(7.45,0.494089798)
(7.5,0.4914751536)
(7.55,0.4889246029)
(7.6,0.4864300807)
(7.65,0.4840072431)
(7.7,0.481643568)
(7.75,0.4793388971)
(7.8,0.4770948244)
(7.85,0.4749077519)
(7.9,0.47277579)
(7.95,0.4706816274)
(8,0.4677094663)
(8.05,0.4652758748)
(8.15,0.4605090359)
(8.2,0.4581759815)
};
\addlegendentry{$S_{3}(A)$}
\addplot[red!75!black,thick] coordinates {
(0.05,1)
(0.1,1)
(0.15,1)
(0.2,1)
(0.25,1)
(0.3,1)
(0.35,1)
(0.4,1)
(0.45,1)
(0.5,1)
(0.55,1)
(0.6,1)
(0.65,1)
(0.7,1)
(0.75,1)
(0.8,1)
(0.85,1)
(0.9,1)
(0.95,1)
(1,1)
(1.05,1)
(1.1,1)
(1.15,1)
(1.2,1)
(1.25,1)
(1.3,1)
(1.35,1)
(1.4,1)
(1.45,1)
(1.5,1)
(1.55,1)
(1.6,1)
(1.65,1)
(1.7,1)
(1.75,1)
(1.8,1)
(1.85,1)
(1.9,1)
(1.95,1)
(2,1)
(2.05,1)
(2.1,1)
(2.15,1)
(2.2,1)
(2.25,1)
(2.3,1)
(2.35,1)
(2.4,1)
(2.45,1)
(2.5,1)
(2.55,1)
(2.6,1)
(2.65,1)
(2.7,1)
(2.75,1)
(2.8,1)
(2.85,1)
(2.9,1)
(2.95,1)
(3,1)
(3.05,1)
(3.1,1)
(3.15,1)
(3.2,1)
(3.25,1)
(3.3,1)
(3.35,1)
(3.4,1)
(3.45,1)
(3.5,1)
(3.55,1)
(3.6,1)
(3.65,1)
(3.7,1)
(3.75,1)
(3.8,1)
(3.85,1)
(3.9,1)
(3.95,1)
(4,1)
(4.05,0.9827652741)
(4.1,0.958850297)
(4.15,0.9400957988)
(4.2,0.9251022478)
(4.25,0.9128448162)
(4.3,0.9026449643)
(4.35,0.8939977271)
(4.4,0.8865545372)
(4.45,0.8801367705)
(4.5,0.8745200421)
(4.55,0.8695622189)
(4.6,0.865153206)
(4.65,0.8612059561)
(4.7,0.8576514778)
(4.75,0.8544189669)
(4.8,0.8514984473)
(4.85,0.8488281881)
(4.9,0.8463743722)
(4.95,0.8441208093)
(5,0.8420356388)
(5.05,0.8401025325)
(5.1,0.8311932089)
(5.15,0.8215455712)
(5.2,0.8126163155)
(5.25,0.804411231)
(5.3,0.7968434782)
(5.35,0.7898338033)
(5.4,0.7833072944)
(5.45,0.77737879)
(5.5,0.7718779569)
(5.55,0.7668076618)
(5.6,0.7620801175)
(5.65,0.7576957606)
(5.7,0.7536207153)
(5.75,0.7498235229)
(5.8,0.7462879589)
(5.85,0.742978532)
(5.9,0.7398843479)
(5.95,0.736979)
(6,0.734249692)
(6.05,0.731981497)
(6.1,0.7252566656)
(6.15,0.7194267275)
(6.2,0.7139354979)
(6.25,0.7086494307)
(6.3,0.7035648216)
(6.35,0.6986987477)
(6.4,0.6940347461)
(6.45,0.6896058251)
(6.5,0.6853596322)
(6.55,0.6813146828)
(6.6,0.677460958)
(6.65,0.6737878215)
(6.7,0.6702600451)
(6.75,0.6669329514)
(6.8,0.6637601339)
(6.85,0.6607315201)
(6.9,0.6578342408)
(6.95,0.655067539)
(7,0.6517916915)
(7.05,0.6476793841)
(7.1,0.6436449604)
(7.15,0.6397030983)
(7.2,0.635810839)
(7.25,0.6320366318)
(7.3,0.6283491025)
(7.35,0.6247701622)
(7.4,0.6212782925)
(7.45,0.6179022394)
(7.5,0.6146310134)
(7.55,0.6114627506)
(7.6,0.6083826046)
(7.65,0.6054192035)
(7.7,0.602549382)
(7.75,0.5997727607)
(7.8,0.597091897)
(7.85,0.5945001359)
(7.9,0.5919944317)
(7.95,0.5895381773)
(8,0.5854348307)
(8.05,0.5823217127)
(8.15,0.5762417752)
(8.2,0.573276495)
};
\addlegendentry{$S_{4}(A)$}
\addplot[violet!80!black,thick] coordinates {
(0.05,1)
(0.1,1)
(0.15,1)
(0.2,1)
(0.25,1)
(0.3,1)
(0.35,1)
(0.4,1)
(0.45,1)
(0.5,1)
(0.55,1)
(0.6,1)
(0.65,1)
(0.7,1)
(0.75,1)
(0.8,1)
(0.85,1)
(0.9,1)
(0.95,1)
(1,1)
(1.05,1)
(1.1,1)
(1.15,1)
(1.2,1)
(1.25,1)
(1.3,1)
(1.35,1)
(1.4,1)
(1.45,1)
(1.5,1)
(1.55,1)
(1.6,1)
(1.65,1)
(1.7,1)
(1.75,1)
(1.8,1)
(1.85,1)
(1.9,1)
(1.95,1)
(2,1)
(2.05,1)
(2.1,1)
(2.15,1)
(2.2,1)
(2.25,1)
(2.3,1)
(2.35,1)
(2.4,1)
(2.45,1)
(2.5,1)
(2.55,1)
(2.6,1)
(2.65,1)
(2.7,1)
(2.75,1)
(2.8,1)
(2.85,1)
(2.9,1)
(2.95,1)
(3,1)
(3.05,1)
(3.1,1)
(3.15,1)
(3.2,1)
(3.25,1)
(3.3,1)
(3.35,1)
(3.4,1)
(3.45,1)
(3.5,1)
(3.55,1)
(3.6,1)
(3.65,1)
(3.7,1)
(3.75,1)
(3.8,1)
(3.85,1)
(3.9,1)
(3.95,1)
(4,1)
(4.05,1)
(4.1,1)
(4.15,1)
(4.2,1)
(4.25,1)
(4.3,1)
(4.35,1)
(4.4,1)
(4.45,1)
(4.5,1)
(4.55,1)
(4.6,1)
(4.65,1)
(4.7,1)
(4.75,1)
(4.8,1)
(4.85,1)
(4.9,1)
(4.95,1)
(5,1)
(5.05,1)
(5.1,0.9155966045)
(5.15,0.9107727856)
(5.2,0.9063081578)
(5.25,0.9022056155)
(5.3,0.8984217391)
(5.35,0.8949169017)
(5.4,0.8916536472)
(5.45,0.888689395)
(5.5,0.8859389785)
(5.55,0.8834038309)
(5.6,0.8810400588)
(5.65,0.8788478803)
(5.7,0.8768103576)
(5.75,0.8749117615)
(5.8,0.8731439794)
(5.85,0.871489266)
(5.9,0.8699421739)
(5.95,0.8684895)
(6,0.867124846)
(6.05,0.8659907485)
(6.1,0.8482240388)
(6.15,0.8367458844)
(6.2,0.8279771734)
(6.25,0.8206985297)
(6.3,0.8144649533)
(6.35,0.8090320163)
(6.4,0.8042011699)
(6.45,0.7998929462)
(6.5,0.7959598456)
(6.55,0.792367843)
(6.6,0.789065222)
(6.65,0.786010198)
(6.7,0.7831440552)
(6.75,0.7805080379)
(6.8,0.7780406122)
(6.85,0.7757228317)
(6.9,0.7735353612)
(6.95,0.7714722887)
(7,0.7673394305)
(7.05,0.760531797)
(7.1,0.7542999992)
(7.15,0.7485160437)
(7.2,0.7431478238)
(7.25,0.7382289367)
(7.3,0.7336321283)
(7.35,0.7293935087)
(7.4,0.7253986761)
(7.45,0.7217078493)
(7.5,0.7182489225)
(7.55,0.714999255)
(7.6,0.7119175206)
(7.65,0.7090371891)
(7.7,0.7063067829)
(7.75,0.7037174412)
(7.8,0.7012642167)
(7.85,0.6989310333)
(7.9,0.6967266072)
(7.95,0.6945463398)
(8,0.6871585349)
(8.05,0.6829875354)
(8.15,0.6751092434)
(8.2,0.6714013494)
};
\addlegendentry{$S_{5}(A)$}
\addplot[brown!80!black,thick] coordinates {
(0.05,1)
(0.1,1)
(0.15,1)
(0.2,1)
(0.25,1)
(0.3,1)
(0.35,1)
(0.4,1)
(0.45,1)
(0.5,1)
(0.55,1)
(0.6,1)
(0.65,1)
(0.7,1)
(0.75,1)
(0.8,1)
(0.85,1)
(0.9,1)
(0.95,1)
(1,1)
(1.05,1)
(1.1,1)
(1.15,1)
(1.2,1)
(1.25,1)
(1.3,1)
(1.35,1)
(1.4,1)
(1.45,1)
(1.5,1)
(1.55,1)
(1.6,1)
(1.65,1)
(1.7,1)
(1.75,1)
(1.8,1)
(1.85,1)
(1.9,1)
(1.95,1)
(2,1)
(2.05,1)
(2.1,1)
(2.15,1)
(2.2,1)
(2.25,1)
(2.3,1)
(2.35,1)
(2.4,1)
(2.45,1)
(2.5,1)
(2.55,1)
(2.6,1)
(2.65,1)
(2.7,1)
(2.75,1)
(2.8,1)
(2.85,1)
(2.9,1)
(2.95,1)
(3,1)
(3.05,1)
(3.1,1)
(3.15,1)
(3.2,1)
(3.25,1)
(3.3,1)
(3.35,1)
(3.4,1)
(3.45,1)
(3.5,1)
(3.55,1)
(3.6,1)
(3.65,1)
(3.7,1)
(3.75,1)
(3.8,1)
(3.85,1)
(3.9,1)
(3.95,1)
(4,1)
(4.05,1)
(4.1,1)
(4.15,1)
(4.2,1)
(4.25,1)
(4.3,1)
(4.35,1)
(4.4,1)
(4.45,1)
(4.5,1)
(4.55,1)
(4.6,1)
(4.65,1)
(4.7,1)
(4.75,1)
(4.8,1)
(4.85,1)
(4.9,1)
(4.95,1)
(5,1)
(5.05,1)
(5.1,1)
(5.15,1)
(5.2,1)
(5.25,1)
(5.3,1)
(5.35,1)
(5.4,1)
(5.45,1)
(5.5,1)
(5.55,1)
(5.6,1)
(5.65,1)
(5.7,1)
(5.75,1)
(5.8,1)
(5.85,1)
(5.9,1)
(5.95,1)
(6,1)
(6.05,1)
(6.1,0.9711914121)
(6.15,0.9540650412)
(6.2,0.942018849)
(6.25,0.9327476287)
(6.3,0.925365085)
(6.35,0.9193652849)
(6.4,0.9143675937)
(6.45,0.9101800672)
(6.5,0.906560059)
(6.55,0.9034210033)
(6.6,0.9006694859)
(6.65,0.8982325745)
(6.7,0.8960280653)
(6.75,0.8940831244)
(6.8,0.8923210905)
(6.85,0.8907141432)
(6.9,0.8892364816)
(6.95,0.8878770385)
(7,0.8828871695)
(7.05,0.8733842099)
(7.1,0.8649550381)
(7.15,0.857328989)
(7.2,0.8504848086)
(7.25,0.8444212416)
(7.3,0.8389151541)
(7.35,0.8340168553)
(7.4,0.8295190598)
(7.45,0.8255134591)
(7.5,0.8218668316)
(7.55,0.8185357595)
(7.6,0.8154524367)
(7.65,0.8126551746)
(7.7,0.8100641838)
(7.75,0.8076621218)
(7.8,0.8054365364)
(7.85,0.8033619307)
(7.9,0.8014587827)
(7.95,0.7995545023)
(8,0.788882239)
(8.05,0.783653358)
(8.15,0.7739767117)
(8.2,0.7695262038)
};
\addlegendentry{$S_{6}(A)$}
\addplot[magenta!70!black,thick] coordinates {
(0.05,1)
(0.1,1)
(0.15,1)
(0.2,1)
(0.25,1)
(0.3,1)
(0.35,1)
(0.4,1)
(0.45,1)
(0.5,1)
(0.55,1)
(0.6,1)
(0.65,1)
(0.7,1)
(0.75,1)
(0.8,1)
(0.85,1)
(0.9,1)
(0.95,1)
(1,1)
(1.05,1)
(1.1,1)
(1.15,1)
(1.2,1)
(1.25,1)
(1.3,1)
(1.35,1)
(1.4,1)
(1.45,1)
(1.5,1)
(1.55,1)
(1.6,1)
(1.65,1)
(1.7,1)
(1.75,1)
(1.8,1)
(1.85,1)
(1.9,1)
(1.95,1)
(2,1)
(2.05,1)
(2.1,1)
(2.15,1)
(2.2,1)
(2.25,1)
(2.3,1)
(2.35,1)
(2.4,1)
(2.45,1)
(2.5,1)
(2.55,1)
(2.6,1)
(2.65,1)
(2.7,1)
(2.75,1)
(2.8,1)
(2.85,1)
(2.9,1)
(2.95,1)
(3,1)
(3.05,1)
(3.1,1)
(3.15,1)
(3.2,1)
(3.25,1)
(3.3,1)
(3.35,1)
(3.4,1)
(3.45,1)
(3.5,1)
(3.55,1)
(3.6,1)
(3.65,1)
(3.7,1)
(3.75,1)
(3.8,1)
(3.85,1)
(3.9,1)
(3.95,1)
(4,1)
(4.05,1)
(4.1,1)
(4.15,1)
(4.2,1)
(4.25,1)
(4.3,1)
(4.35,1)
(4.4,1)
(4.45,1)
(4.5,1)
(4.55,1)
(4.6,1)
(4.65,1)
(4.7,1)
(4.75,1)
(4.8,1)
(4.85,1)
(4.9,1)
(4.95,1)
(5,1)
(5.05,1)
(5.1,1)
(5.15,1)
(5.2,1)
(5.25,1)
(5.3,1)
(5.35,1)
(5.4,1)
(5.45,1)
(5.5,1)
(5.55,1)
(5.6,1)
(5.65,1)
(5.7,1)
(5.75,1)
(5.8,1)
(5.85,1)
(5.9,1)
(5.95,1)
(6,1)
(6.05,1)
(6.1,1)
(6.15,1)
(6.2,1)
(6.25,1)
(6.3,1)
(6.35,1)
(6.4,1)
(6.45,1)
(6.5,1)
(6.55,1)
(6.6,1)
(6.65,1)
(6.7,1)
(6.75,1)
(6.8,1)
(6.85,1)
(6.9,1)
(6.95,1)
(7,0.9414435847)
(7.05,0.9366921049)
(7.1,0.932477519)
(7.15,0.9286644945)
(7.2,0.9252424043)
(7.25,0.9222106208)
(7.3,0.919457577)
(7.35,0.9170084276)
(7.4,0.9147595299)
(7.45,0.9127567296)
(7.5,0.9109334158)
(7.55,0.9092678798)
(7.6,0.9077262183)
(7.65,0.9063275873)
(7.7,0.9050320919)
(7.75,0.9038310609)
(7.8,0.9027182682)
(7.85,0.9016809654)
(7.9,0.9007293913)
(7.95,0.8997772511)
(8,0.8736898853)
(8.05,0.8666057156)
(8.15,0.8557911433)
(8.2,0.8514551136)
};
\addlegendentry{$S_{7}(A)$}
\addplot[gray!80!black,thick] coordinates {
(0.05,1)
(0.1,1)
(0.15,1)
(0.2,1)
(0.25,1)
(0.3,1)
(0.35,1)
(0.4,1)
(0.45,1)
(0.5,1)
(0.55,1)
(0.6,1)
(0.65,1)
(0.7,1)
(0.75,1)
(0.8,1)
(0.85,1)
(0.9,1)
(0.95,1)
(1,1)
(1.05,1)
(1.1,1)
(1.15,1)
(1.2,1)
(1.25,1)
(1.3,1)
(1.35,1)
(1.4,1)
(1.45,1)
(1.5,1)
(1.55,1)
(1.6,1)
(1.65,1)
(1.7,1)
(1.75,1)
(1.8,1)
(1.85,1)
(1.9,1)
(1.95,1)
(2,1)
(2.05,1)
(2.1,1)
(2.15,1)
(2.2,1)
(2.25,1)
(2.3,1)
(2.35,1)
(2.4,1)
(2.45,1)
(2.5,1)
(2.55,1)
(2.6,1)
(2.65,1)
(2.7,1)
(2.75,1)
(2.8,1)
(2.85,1)
(2.9,1)
(2.95,1)
(3,1)
(3.05,1)
(3.1,1)
(3.15,1)
(3.2,1)
(3.25,1)
(3.3,1)
(3.35,1)
(3.4,1)
(3.45,1)
(3.5,1)
(3.55,1)
(3.6,1)
(3.65,1)
(3.7,1)
(3.75,1)
(3.8,1)
(3.85,1)
(3.9,1)
(3.95,1)
(4,1)
(4.05,1)
(4.1,1)
(4.15,1)
(4.2,1)
(4.25,1)
(4.3,1)
(4.35,1)
(4.4,1)
(4.45,1)
(4.5,1)
(4.55,1)
(4.6,1)
(4.65,1)
(4.7,1)
(4.75,1)
(4.8,1)
(4.85,1)
(4.9,1)
(4.95,1)
(5,1)
(5.05,1)
(5.1,1)
(5.15,1)
(5.2,1)
(5.25,1)
(5.3,1)
(5.35,1)
(5.4,1)
(5.45,1)
(5.5,1)
(5.55,1)
(5.6,1)
(5.65,1)
(5.7,1)
(5.75,1)
(5.8,1)
(5.85,1)
(5.9,1)
(5.95,1)
(6,1)
(6.05,1)
(6.1,1)
(6.15,1)
(6.2,1)
(6.25,1)
(6.3,1)
(6.35,1)
(6.4,1)
(6.45,1)
(6.5,1)
(6.55,1)
(6.6,1)
(6.65,1)
(6.7,1)
(6.75,1)
(6.8,1)
(6.85,1)
(6.9,1)
(6.95,1)
(7,1)
(7.05,1)
(7.1,1)
(7.15,1)
(7.2,1)
(7.25,1)
(7.3,1)
(7.35,1)
(7.4,1)
(7.45,1)
(7.5,1)
(7.55,1)
(7.6,1)
(7.65,1)
(7.7,1)
(7.75,1)
(7.8,1)
(7.85,1)
(7.9,1)
(7.95,1)
(8,0.9584975316)
(8.05,0.9495580732)
(8.15,0.9376055749)
(8.2,0.9333840234)
};
\addlegendentry{$S_{8}(A)$}
\end{axis}
\end{tikzpicture}


==> pmf_evol.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.17}
\begin{tikzpicture}
\begin{axis}[
  width=11cm,
  height=8cm,
  xmin=0, xmax=8.2,
  ymin=-8.2, ymax=8.2,
  xlabel={$A$},
  ylabel={$\supp(P_{X^*})$},
  %title={Capacity-achieving input support for amplitude-constrained AWGN},
  xtick={0,2,4,6,8},
  ytick={-8,-4,0,4,8},
  grid=major,
  grid style={gray!25},
  axis line style={black!70},
  tick align=outside,
  legend style={draw=none,at={(0.02,0.98)},anchor=north west,legend columns=4},
]
\addplot[only marks,mark=*,mark size=0.6pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (1.7,0)
    (4.05,0)
};
\addplot[only marks,mark=*,mark size=0.7pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (6.1,0)
};
\addplot[only marks,mark=*,mark size=0.8pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (1.75,0)
    (4.1,0)
    (6.15,0)
    (8,0)
};
\addplot[only marks,mark=*,mark size=0.9pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (8.05,0)
    (8.1,0)
};
\addplot[only marks,mark=*,mark size=1.0pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (1.8,0)
    (4.15,0)
    (6.2,0)
    (6.25,0)
    (7,-0.2150994809)
    (7,0.2150994809)
    (7.05,-0.3828623681)
    (7.05,0.3828623681)
    (7.1,-0.4828964108)
    (7.1,0.4828964108)
    (8.15,0)
    (8.2,0)
};
\addplot[only marks,mark=*,mark size=1.1pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (4.2,0)
    (6.3,0)
    (6.35,0)
    (7.15,-0.5576027853)
    (7.15,0.5576027853)
    (7.2,-0.6167134109)
    (7.2,0.6167134109)
    (7.25,-0.6650285924)
    (7.25,0.6650285924)
    (7.3,-0.7066595909)
    (7.3,0.7066595909)
    (7.35,-0.7423445583)
    (7.35,0.7423445583)
    (8.05,-1.291261212)
    (8.05,1.291261212)
    (8.1,-1.357112627)
    (8.1,1.357112627)
    (8.15,-1.422964041)
    (8.15,1.422964041)
    (8.2,-1.479245469)
    (8.2,1.479245469)
};
\addplot[only marks,mark=*,mark size=1.2pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (1.85,0)
    (4.25,0)
    (4.3,0)
    (5.1,-0.2882412725)
    (5.1,0.2882412725)
    (5.15,-0.4181395263)
    (5.15,0.4181395263)
    (5.2,-0.5090776299)
    (5.2,0.5090776299)
    (5.25,-0.5800925321)
    (5.25,0.5800925321)
    (6.4,0)
    (6.45,0)
    (6.5,0)
    (6.55,0)
    (6.6,0)
    (7.4,-0.7744255177)
    (7.4,0.7744255177)
    (7.45,-0.802618558)
    (7.45,0.802618558)
    (7.5,-0.8281948017)
    (7.5,0.8281948017)
    (7.55,-0.8516135108)
    (7.55,0.8516135108)
    (7.6,-0.8734284792)
    (7.6,0.8734284792)
    (7.65,-0.8934623198)
    (7.65,0.8934623198)
    (7.7,-0.9122833157)
    (7.7,0.9122833157)
    (7.75,-0.9300258797)
    (7.75,0.9300258797)
    (7.8,-0.9467875337)
    (7.8,0.9467875337)
    (7.85,-0.9627382613)
    (7.85,0.9627382613)
    (7.9,-0.977639291)
    (7.9,0.977639291)
    (8,-1.212653168)
    (8,1.212653168)
    (8.15,-3.271493233)
    (8.15,3.271493233)
    (8.2,-3.325120208)
    (8.2,3.325120208)
};
\addplot[only marks,mark=*,mark size=1.3pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (1.9,0)
    (4.35,0)
    (4.4,0)
    (5.3,-0.6390229243)
    (5.3,0.6390229243)
    (5.35,-0.6897540264)
    (5.35,0.6897540264)
    (5.4,-0.7345374568)
    (5.4,0.7345374568)
    (5.45,-0.7737399375)
    (5.45,0.7737399375)
    (5.5,-0.8092466965)
    (5.5,0.8092466965)
    (6.2,-1.35138608)
    (6.2,1.35138608)
    (6.25,-1.421198361)
    (6.25,1.421198361)
    (6.3,-1.485039838)
    (6.3,1.485039838)
    (6.35,-1.543684337)
    (6.35,1.543684337)
    (6.4,-1.598102714)
    (6.4,1.598102714)
    (6.45,-1.648494504)
    (6.45,1.648494504)
    (6.5,-1.695957207)
    (6.5,1.695957207)
    (6.55,-1.740600621)
    (6.55,1.740600621)
    (6.6,-1.782789089)
    (6.6,1.782789089)
    (6.65,-1.822843892)
    (6.65,0)
    (6.65,1.822843892)
    (6.7,-1.861308587)
    (6.7,0)
    (6.7,1.861308587)
    (6.75,-1.897681106)
    (6.75,0)
    (6.75,1.897681106)
    (6.8,-1.932576144)
    (6.8,0)
    (6.8,1.932576144)
    (6.85,-1.966164597)
    (6.85,0)
    (6.85,1.966164597)
    (6.9,-1.998631017)
    (6.9,0)
    (6.9,1.998631017)
    (6.95,0)
    (7,-2.07623937)
    (7,2.07623937)
    (7.05,-2.143272525)
    (7.05,2.143272525)
    (7.1,-2.207674658)
    (7.1,2.207674658)
    (7.15,-2.270013657)
    (7.15,2.270013657)
    (7.2,-2.330433088)
    (7.2,2.330433088)
    (7.25,-2.388206693)
    (7.25,2.388206693)
    (7.3,-2.444158607)
    (7.3,2.444158607)
    (7.35,-2.497771068)
    (7.35,2.497771068)
    (7.4,-2.549870348)
    (7.4,2.549870348)
    (7.45,-2.599752748)
    (7.45,2.599752748)
    (7.5,-2.64794459)
    (7.5,2.64794459)
    (7.55,-2.694561531)
    (7.55,2.694561531)
    (7.6,-2.739934445)
    (7.6,2.739934445)
    (7.65,-2.783647558)
    (7.65,2.783647558)
    (7.7,-2.826163632)
    (7.7,2.826163632)
    (7.75,-2.867529201)
    (7.75,2.867529201)
    (7.8,-2.90775429)
    (7.8,2.90775429)
    (7.85,-2.946975006)
    (7.85,2.946975006)
    (7.9,-2.985133725)
    (7.9,2.985133725)
    (7.95,-3.023226767)
    (7.95,-0.9928152853)
    (7.95,0.9928152853)
    (7.95,3.023226767)
    (8,-3.105579829)
    (8,3.105579829)
    (8.05,-3.161677158)
    (8.05,3.161677158)
    (8.1,-3.216585196)
    (8.1,3.216585196)
    (8.15,-5.431577663)
    (8.15,5.431577663)
    (8.2,-5.482119555)
    (8.2,5.482119555)
};
\addplot[only marks,mark=*,mark size=1.4pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (1.95,0)
    (4.45,0)
    (4.5,0)
    (4.55,0)
    (5.55,-0.8414694309)
    (5.55,0.8414694309)
    (5.6,-0.8713228844)
    (5.6,0.8713228844)
    (5.65,-0.8989756694)
    (5.65,0.8989756694)
    (5.7,-0.9247740339)
    (5.7,0.9247740339)
    (5.75,-0.9490000432)
    (5.75,0.9490000432)
    (5.8,-0.9718299874)
    (5.8,0.9718299874)
    (5.85,-0.9935039947)
    (5.85,0.9935039947)
    (5.9,-1.01411954)
    (5.9,1.01411954)
    (5.95,-1.033848804)
    (5.95,1.033848804)
    (6,-1.05277498)
    (6,1.05277498)
    (6.05,-1.07162595)
    (6.05,1.07162595)
    (6.1,-1.184600956)
    (6.1,1.184600956)
    (6.15,-1.274166177)
    (6.15,1.274166177)
    (6.7,-3.989046831)
    (6.7,3.989046831)
    (6.75,-4.03748103)
    (6.75,4.03748103)
    (6.8,-4.085450544)
    (6.8,4.085450544)
    (6.85,-4.132973324)
    (6.85,4.132973324)
    (6.9,-4.180082162)
    (6.9,4.180082162)
    (6.95,-4.22675545)
    (6.95,-2.030017958)
    (6.95,2.030017958)
    (6.95,4.22675545)
    (7,-4.275239692)
    (7,4.275239692)
    (7.05,-4.326793414)
    (7.05,4.326793414)
    (7.1,-4.378362995)
    (7.1,4.378362995)
    (7.15,-4.429724457)
    (7.15,4.429724457)
    (7.2,-4.481174517)
    (7.2,4.481174517)
    (7.25,-4.532364051)
    (7.25,4.532364051)
    (7.3,-4.583403555)
    (7.3,4.583403555)
    (7.35,-4.634247075)
    (7.35,4.634247075)
    (7.4,-4.684902704)
    (7.4,4.684902704)
    (7.45,-4.735323956)
    (7.45,4.735323956)
    (7.5,-4.785489916)
    (7.5,4.785489916)
    (7.55,-4.835399967)
    (7.55,4.835399967)
    (7.6,-4.885103579)
    (7.6,4.885103579)
    (7.65,-4.934470218)
    (7.65,4.934470218)
    (7.7,-4.983581885)
    (7.7,4.983581885)
    (7.75,-5.032429019)
    (7.75,5.032429019)
    (7.8,-5.080984627)
    (7.8,5.080984627)
    (7.85,-5.129266757)
    (7.85,5.129266757)
    (7.9,-5.177286995)
    (7.9,5.177286995)
    (7.95,-5.225110593)
    (7.95,5.225110593)
    (8,-5.2795776)
    (8,5.2795776)
    (8.05,-5.330307918)
    (8.05,5.330307918)
    (8.1,-5.380942791)
    (8.1,5.380942791)
};
\addplot[only marks,mark=*,mark size=1.5pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (2,0)
    (2.05,0)
    (2.95,-0.2698957756)
    (2.95,0.2698957756)
    (3,-0.3946508085)
    (3,0.3946508085)
    (3.05,-0.4860427475)
    (3.05,0.4860427475)
    (4.6,0)
    (4.65,0)
    (4.7,0)
    (4.75,0)
    (4.8,0)
    (4.85,0)
    (5.5,-2.80280476)
    (5.5,2.80280476)
    (5.55,-2.85356571)
    (5.55,2.85356571)
    (5.6,-2.903471888)
    (5.6,2.903471888)
    (5.65,-2.952440307)
    (5.65,2.952440307)
    (5.7,-3.000524682)
    (5.7,3.000524682)
    (5.75,-3.047784108)
    (5.75,3.047784108)
    (5.8,-3.094198266)
    (5.8,3.094198266)
    (5.85,-3.139881049)
    (5.85,3.139881049)
    (5.9,-3.18481581)
    (5.9,3.18481581)
    (5.95,-3.229078568)
    (5.95,3.229078568)
    (6,-3.272685192)
    (6,3.272685192)
    (6.05,-3.315782594)
    (6.05,3.315782594)
    (6.1,-3.37118974)
    (6.1,3.37118974)
    (6.15,-3.425222001)
    (6.15,3.425222001)
    (6.2,-3.478509123)
    (6.2,3.478509123)
    (6.25,-3.531465997)
    (6.25,3.531465997)
    (6.3,-3.584092385)
    (6.3,3.584092385)
    (6.35,-3.63629647)
    (6.35,3.63629647)
    (6.4,-3.688123501)
    (6.4,3.688123501)
    (6.45,-3.73938899)
    (6.45,3.73938899)
    (6.5,-3.790273288)
    (6.5,3.790273288)
    (6.55,-3.840659061)
    (6.55,3.840659061)
    (6.6,-3.89055817)
    (6.6,3.89055817)
    (6.65,-3.93998053)
    (6.65,3.93998053)
};
\addplot[only marks,mark=*,mark size=1.6pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (2.1,0)
    (3.1,-0.5606173489)
    (3.1,0.5606173489)
    (3.15,-0.6245425238)
    (3.15,0.6245425238)
    (3.2,-0.6811350295)
    (3.2,0.6811350295)
    (3.25,-0.7321120856)
    (3.25,0.7321120856)
    (3.3,-0.7786316011)
    (3.3,0.7786316011)
    (4.3,-1.625417264)
    (4.3,1.625417264)
    (4.35,-1.6832289)
    (4.35,1.6832289)
    (4.4,-1.738434778)
    (4.4,1.738434778)
    (4.45,-1.791041243)
    (4.45,1.791041243)
    (4.5,-1.841490705)
    (4.5,1.841490705)
    (4.55,-1.890015237)
    (4.55,1.890015237)
    (4.6,-1.936811177)
    (4.6,1.936811177)
    (4.65,-1.982048946)
    (4.65,1.982048946)
    (4.7,-2.025872751)
    (4.7,2.025872751)
    (4.75,-2.068508618)
    (4.75,2.068508618)
    (4.8,-2.109830782)
    (4.8,2.109830782)
    (4.85,-2.150094158)
    (4.85,2.150094158)
    (4.9,-2.189405318)
    (4.9,0)
    (4.9,2.189405318)
    (4.95,-2.227767971)
    (4.95,0)
    (4.95,2.227767971)
    (5,-2.265322934)
    (5,0)
    (5,2.265322934)
    (5.05,-2.302115282)
    (5.05,0)
    (5.05,2.302115282)
    (5.1,-2.35831669)
    (5.1,2.35831669)
    (5.15,-2.417649278)
    (5.15,2.417649278)
    (5.2,-2.475926891)
    (5.2,2.475926891)
    (5.25,-2.533036893)
    (5.25,2.533036893)
    (5.3,-2.589033292)
    (5.3,2.589033292)
    (5.35,-2.644038274)
    (5.35,2.644038274)
    (5.4,-2.698243047)
    (5.4,2.698243047)
    (5.45,-2.750987165)
    (5.45,2.750987165)
    (8.1,-8.1)
    (8.1,8.1)
    (8.15,-8.15)
    (8.15,8.15)
    (8.2,-8.2)
    (8.2,8.2)
};
\addplot[only marks,mark=*,mark size=1.7pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (2.15,0)
    (2.2,0)
    (3.35,-0.8216666397)
    (3.35,0.8216666397)
    (3.4,-0.8617826695)
    (3.4,0.8617826695)
    (3.45,-0.8994230811)
    (3.45,0.8994230811)
    (3.5,-0.9349484664)
    (3.5,0.9349484664)
    (3.55,-0.9686558463)
    (3.55,0.9686558463)
    (3.6,-1.000777197)
    (3.6,1.000777197)
    (3.65,-1.031510781)
    (3.65,1.031510781)
    (3.7,-1.061016928)
    (3.7,1.061016928)
    (4.1,-1.357356176)
    (4.1,1.357356176)
    (4.15,-1.431174335)
    (4.15,1.431174335)
    (4.2,-1.499981435)
    (4.2,1.499981435)
    (4.25,-1.56453793)
    (4.25,1.56453793)
    (7,-7)
    (7,7)
    (7.05,-7.05)
    (7.05,7.05)
    (7.1,-7.1)
    (7.1,7.1)
    (7.15,-7.15)
    (7.15,7.15)
    (7.2,-7.2)
    (7.2,7.2)
    (7.25,-7.25)
    (7.25,7.25)
    (7.3,-7.3)
    (7.3,7.3)
    (7.35,-7.35)
    (7.35,7.35)
    (7.4,-7.4)
    (7.4,7.4)
    (7.45,-7.45)
    (7.45,7.45)
    (7.5,-7.5)
    (7.5,7.5)
    (7.55,-7.55)
    (7.55,7.55)
    (7.6,-7.6)
    (7.6,7.6)
    (7.65,-7.65)
    (7.65,7.65)
    (7.7,-7.7)
    (7.7,7.7)
    (7.75,-7.75)
    (7.75,7.75)
    (7.8,-7.8)
    (7.8,7.8)
    (7.85,-7.85)
    (7.85,7.85)
    (7.9,-7.9)
    (7.9,7.9)
    (7.95,-7.95)
    (7.95,7.95)
    (8,-8)
    (8,8)
    (8.05,-8.05)
    (8.05,8.05)
};
\addplot[only marks,mark=*,mark size=1.8pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (2.25,0)
    (2.3,0)
    (2.35,0)
    (3.75,-1.089431588)
    (3.75,1.089431588)
    (3.8,-1.116872169)
    (3.8,1.116872169)
    (3.85,-1.143440477)
    (3.85,1.143440477)
    (3.9,-1.169224536)
    (3.9,1.169224536)
    (3.95,-1.194324874)
    (3.95,1.194324874)
    (4,-1.218750575)
    (4,1.218750575)
    (4.05,-1.278016808)
    (4.05,1.278016808)
    (6.05,-6.05)
    (6.05,6.05)
    (6.1,-6.1)
    (6.1,6.1)
    (6.15,-6.15)
    (6.15,6.15)
    (6.2,-6.2)
    (6.2,6.2)
    (6.25,-6.25)
    (6.25,6.25)
    (6.3,-6.3)
    (6.3,6.3)
    (6.35,-6.35)
    (6.35,6.35)
    (6.4,-6.4)
    (6.4,6.4)
    (6.45,-6.45)
    (6.45,6.45)
    (6.5,-6.5)
    (6.5,6.5)
    (6.55,-6.55)
    (6.55,6.55)
    (6.6,-6.6)
    (6.6,6.6)
    (6.65,-6.65)
    (6.65,6.65)
    (6.7,-6.7)
    (6.7,6.7)
    (6.75,-6.75)
    (6.75,6.75)
    (6.8,-6.8)
    (6.8,6.8)
    (6.85,-6.85)
    (6.85,6.85)
    (6.9,-6.9)
    (6.9,6.9)
    (6.95,-6.95)
    (6.95,6.95)
};
\addplot[only marks,mark=*,mark size=1.9pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (2.4,0)
    (2.45,0)
    (2.5,0)
    (5.25,-5.25)
    (5.25,5.25)
    (5.3,-5.3)
    (5.3,5.3)
    (5.35,-5.35)
    (5.35,5.35)
    (5.4,-5.4)
    (5.4,5.4)
    (5.45,-5.45)
    (5.45,5.45)
    (5.5,-5.5)
    (5.5,5.5)
    (5.55,-5.55)
    (5.55,5.55)
    (5.6,-5.6)
    (5.6,5.6)
    (5.65,-5.65)
    (5.65,5.65)
    (5.7,-5.7)
    (5.7,5.7)
    (5.75,-5.75)
    (5.75,5.75)
    (5.8,-5.8)
    (5.8,5.8)
    (5.85,-5.85)
    (5.85,5.85)
    (5.9,-5.9)
    (5.9,5.9)
    (5.95,-5.95)
    (5.95,5.95)
    (6,-6)
    (6,6)
};
\addplot[only marks,mark=*,mark size=2.0pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (2.55,0)
    (2.6,0)
    (2.65,0)
    (2.7,0)
    (2.75,0)
    (4.55,-4.55)
    (4.55,4.55)
    (4.6,-4.6)
    (4.6,4.6)
    (4.65,-4.65)
    (4.65,4.65)
    (4.7,-4.7)
    (4.7,4.7)
    (4.75,-4.75)
    (4.75,4.75)
    (4.8,-4.8)
    (4.8,4.8)
    (4.85,-4.85)
    (4.85,4.85)
    (4.9,-4.9)
    (4.9,4.9)
    (4.95,-4.95)
    (4.95,4.95)
    (5,-5)
    (5,5)
    (5.05,-5.05)
    (5.05,5.05)
    (5.1,-5.1)
    (5.1,5.1)
    (5.15,-5.15)
    (5.15,5.15)
    (5.2,-5.2)
    (5.2,5.2)
};
\addplot[only marks,mark=*,mark size=2.1pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (2.8,0)
    (2.85,0)
    (2.9,0)
    (3.95,-3.95)
    (3.95,3.95)
    (4,-4)
    (4,4)
    (4.05,-4.05)
    (4.05,4.05)
    (4.1,-4.1)
    (4.1,4.1)
    (4.15,-4.15)
    (4.15,4.15)
    (4.2,-4.2)
    (4.2,4.2)
    (4.25,-4.25)
    (4.25,4.25)
    (4.3,-4.3)
    (4.3,4.3)
    (4.35,-4.35)
    (4.35,4.35)
    (4.4,-4.4)
    (4.4,4.4)
    (4.45,-4.45)
    (4.45,4.45)
    (4.5,-4.5)
    (4.5,4.5)
};
\addplot[only marks,mark=*,mark size=2.2pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (3.4,-3.4)
    (3.4,3.4)
    (3.45,-3.45)
    (3.45,3.45)
    (3.5,-3.5)
    (3.5,3.5)
    (3.55,-3.55)
    (3.55,3.55)
    (3.6,-3.6)
    (3.6,3.6)
    (3.65,-3.65)
    (3.65,3.65)
    (3.7,-3.7)
    (3.7,3.7)
    (3.75,-3.75)
    (3.75,3.75)
    (3.8,-3.8)
    (3.8,3.8)
    (3.85,-3.85)
    (3.85,3.85)
    (3.9,-3.9)
    (3.9,3.9)
};
\addplot[only marks,mark=*,mark size=2.3pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (3.05,-3.05)
    (3.05,3.05)
    (3.1,-3.1)
    (3.1,3.1)
    (3.15,-3.15)
    (3.15,3.15)
    (3.2,-3.2)
    (3.2,3.2)
    (3.25,-3.25)
    (3.25,3.25)
    (3.3,-3.3)
    (3.3,3.3)
    (3.35,-3.35)
    (3.35,3.35)
};
\addplot[only marks,mark=*,mark size=2.4pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (2.5,-2.5)
    (2.5,2.5)
    (2.55,-2.55)
    (2.55,2.55)
    (2.6,-2.6)
    (2.6,2.6)
    (2.65,-2.65)
    (2.65,2.65)
    (2.7,-2.7)
    (2.7,2.7)
    (2.75,-2.75)
    (2.75,2.75)
    (2.8,-2.8)
    (2.8,2.8)
    (2.85,-2.85)
    (2.85,2.85)
    (2.9,-2.9)
    (2.9,2.9)
    (2.95,-2.95)
    (2.95,2.95)
    (3,-3)
    (3,3)
};
\addplot[only marks,mark=*,mark size=2.5pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (2.15,-2.15)
    (2.15,2.15)
    (2.2,-2.2)
    (2.2,2.2)
    (2.25,-2.25)
    (2.25,2.25)
    (2.3,-2.3)
    (2.3,2.3)
    (2.35,-2.35)
    (2.35,2.35)
    (2.4,-2.4)
    (2.4,2.4)
    (2.45,-2.45)
    (2.45,2.45)
};
\addplot[only marks,mark=*,mark size=2.6pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (1.9,-1.9)
    (1.9,1.9)
    (1.95,-1.95)
    (1.95,1.95)
    (2,-2)
    (2,2)
    (2.05,-2.05)
    (2.05,2.05)
    (2.1,-2.1)
    (2.1,2.1)
};
\addplot[only marks,mark=*,mark size=2.7pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (1.75,-1.75)
    (1.75,1.75)
    (1.8,-1.8)
    (1.8,1.8)
    (1.85,-1.85)
    (1.85,1.85)
};
\addplot[only marks,mark=*,mark size=2.8pt,draw=blue!70!black,fill=blue!70!black,opacity=.82,forget plot] coordinates {
    (0.05,-0.05)
    (0.05,0.05)
    (0.1,-0.1)
    (0.1,0.1)
    (0.15,-0.15)
    (0.15,0.15)
    (0.2,-0.2)
    (0.2,0.2)
    (0.25,-0.25)
    (0.25,0.25)
    (0.3,-0.3)
    (0.3,0.3)
    (0.35,-0.35)
    (0.35,0.35)
    (0.4,-0.4)
    (0.4,0.4)
    (0.45,-0.45)
    (0.45,0.45)
    (0.5,-0.5)
    (0.5,0.5)
    (0.55,-0.55)
    (0.55,0.55)
    (0.6,-0.6)
    (0.6,0.6)
    (0.65,-0.65)
    (0.65,0.65)
    (0.7,-0.7)
    (0.7,0.7)
    (0.75,-0.75)
    (0.75,0.75)
    (0.8,-0.8)
    (0.8,0.8)
    (0.85,-0.85)
    (0.85,0.85)
    (0.9,-0.9)
    (0.9,0.9)
    (0.95,-0.95)
    (0.95,0.95)
    (1,-1)
    (1,1)
    (1.05,-1.05)
    (1.05,1.05)
    (1.1,-1.1)
    (1.1,1.1)
    (1.15,-1.15)
    (1.15,1.15)
    (1.2,-1.2)
    (1.2,1.2)
    (1.25,-1.25)
    (1.25,1.25)
    (1.3,-1.3)
    (1.3,1.3)
    (1.35,-1.35)
    (1.35,1.35)
    (1.4,-1.4)
    (1.4,1.4)
    (1.45,-1.45)
    (1.45,1.45)
    (1.5,-1.5)
    (1.5,1.5)
    (1.55,-1.55)
    (1.55,1.55)
    (1.6,-1.6)
    (1.6,1.6)
    (1.65,-1.65)
    (1.65,1.65)
    (1.7,-1.7)
    (1.7,1.7)
};
%\addplot[red!70!black,thin,domain=0:8.2,samples=2] {x};
%\addlegendentry{Boundary atoms $x=\pm A$}
%\addplot[red!70!black,thin,domain=0:8.2,samples=2,forget plot] {-x};
%\addplot[only marks,mark=*,mark size=0.89pt,draw=blue!70!black,fill=blue!70!black] coordinates {(0,0)};
%\addlegendentry{$p=0.05$}
\addplot[only marks,mark=*,mark size=1.25pt,draw=blue!70!black,fill=blue!70!black] coordinates {(0,0)};
%\addlegendentry{$p=0.10$}
\addplot[only marks,mark=*,mark size=1.77pt,draw=blue!70!black,fill=blue!70!black] coordinates {(0,0)};
%\addlegendentry{$p=0.20$}
\end{axis}
\end{tikzpicture}

